Mirror symmetry and tropical geometry

Using tropical geometry we propose a mirror construction for monomial degenerations of Calabi-Yau varieties in toric Fano varieties. The construction reproduces the mirror constructions by Batyrev for Calabi-Yau hypersurfaces and by Batyrev and Borisov for Calabi-Yau complete intersections. We apply the construction to Pfaffian examples and recover the mirror given by Rodland for the degree 14 Calabi-Yau threefold in PP^6 defined by the Pfaffians of a general linear 7x7 skew-symmetric matrix. We provide the necessary background knowledge entering into the tropical mirror construction such as toric geometry, Groebner bases, tropical geometry, Hilbert schemes and deformations. The tropical approach yields an algorithm which we illustrate in a series of explicit examples.

==> (inline-0) <==
\begin{tabular}
[c]{l|lllll}%
$k$ & $H_{c}^{k}\left(  \mathbb{C}\right)  $ & $\rightarrow$ & $H^{k}\left(
\mathbb{P}^{1}\right)  $ & $\rightarrow$ & $H^{k}\left(  pt\right)  $\\\hline
$2$ & $uv$ &  & $uv$ &  & $0$\\
$1$ & $0$ &  & $0$ &  & $0$\\
$0$ & $0$ &  & $1$ &  & $1$%
\end{tabular}
\begin{tabular}
[c]{lll}%
$E\left(  \mathbb{C}\right)  =uv$ & $E\left(  \mathbb{P}^{1}\right)  =1+uv$ &
$E\left(  pt\right)  =1$%
\end{tabular}
\begin{tabular}
[c]{l|lllll}%
$k$ & $H_{c}^{k}\left(  U\right)  $ & $\rightarrow$ & $H^{k}\left(
\mathbb{P}^{3}\right)  $ & $\rightarrow$ & $H^{k}\left(  C\right)  $\\\hline
$6$ & $\left(  uv\right)  ^{3}$ &  & $\left(  uv\right)  ^{3}$ &  & $0$\\
$5$ & $0$ &  & $0$ &  & $0$\\
$4$ & $\left(  uv\right)  ^{2}$ &  & $\left(  uv\right)  ^{2}$ &  & $0$\\
$3$ & $0$ &  & $0$ &  & $0$\\
$2$ & $u+v$ &  & $uv$ &  & $uv$\\
$1$ & $0$ &  & $0$ &  & $-u-v$\\
$0$ & $0$ &  & $1$ &  & $1$%
\end{tabular}
\begin{tabular}
[c]{lc}%
$k=0$ & $Gr_{l}H^{k}$\\
& \multicolumn{1}{l}{$%
\begin{tabular}
[c]{l|l}%
$l=$ & $0$\\\hline
\multicolumn{1}{|l|}{$F_{0}$} & \\\cline{1-1}%
\end{tabular}
$}%
\end{tabular}
\\
0  &  =W_{-1}\subset W_{0}=H^{0}\left(  U,\mathbb{Q}\right)
\end{align*}%
\begin{align*}
&
\begin{tabular}
[c]{lc}%
$k=2$ & $Gr_{l}H^{k}$\\
& \multicolumn{1}{l}{$%
\begin{tabular}
[c]{lll|lllll}
&  & \multicolumn{1}{|l|}{$l=$} & $0$ & $1$ & $2$ & $3$ & $4$\\\hline
\multicolumn{1}{|l}{$F_{0}$} & \multicolumn{1}{|l}{$F_{1}$} &
\multicolumn{1}{|l|}{$F_{2}$} &  &  &  &  & \\\cline{3-3}%
\multicolumn{1}{|l}{} & \multicolumn{1}{|l}{} & \multicolumn{1}{|l|}{} &  &
$u$ &  &  & \\\cline{2-2}%
\multicolumn{1}{|l}{} & \multicolumn{1}{|l}{} &  &  & $v$ &  &  &
\\\cline{1-1}%
\end{tabular}
$}%
\end{tabular}
\\
0  &  =W_{-1}=W_{0}\subset W_{1}=...=W_{4}=H^{2}\left(  U,\mathbb{Q}\right)
\end{align*}%
\begin{align*}
&
\begin{tabular}
[c]{lc}%
$k=4$ & $Gr_{l}H^{k}$\\
& \multicolumn{1}{l}{$%
\begin{tabular}
[c]{lllll|lllllllll}
&  &  &  & $l=$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & $6$ & $7$ & $8$\\\hline
\multicolumn{1}{|l}{$F_{0}$} & \multicolumn{1}{|l}{$F_{1}$} &
\multicolumn{1}{|l}{$F_{2}$} & \multicolumn{1}{|l}{$F_{3}$} &
\multicolumn{1}{|l|}{$F_{4}$} &  &  &  &  &  &  &  &  & \\\cline{5-5}%
\multicolumn{1}{|l}{} & \multicolumn{1}{|l}{} & \multicolumn{1}{|l}{} &
\multicolumn{1}{|l}{} & \multicolumn{1}{|l|}{} &  &  &  &  &  &  &  &  &
\\\cline{4-4}%
\multicolumn{1}{|l}{} & \multicolumn{1}{|l}{} & \multicolumn{1}{|l}{} &
\multicolumn{1}{|l}{} &  &  &  &  &  & $\left(  uv\right)  ^{2}$ &  &  &  &
\\\cline{3-3}%
\multicolumn{1}{|l}{} & \multicolumn{1}{|l}{} & \multicolumn{1}{|l}{} &  &  &
&  &  &  &  &  &  &  & \\\cline{2-2}%
\multicolumn{1}{|l}{} & \multicolumn{1}{|l}{} &  &  &  &  &  &  &  &  &  &  &
& \\\cline{1-1}%
\end{tabular}

==> (inline-1) <==
\begin{array}
[c]{cccc}%
1 & 0 & -1 & 1\\
0 & 1 & -1 & 1
\end{array}
\right)  =\left\langle \left(
\begin{array}
[c]{c}%
1\\
1\\
1\\
0
\end{array}
\right)  ,\left(
\begin{array}
[c]{c}%
0\\
0\\
1\\
1
\end{array}
\right)  \right\rangle
\]
of $\mathbb{R}^{\Sigma_{1}\left(  1\right)  }$:%
\[%
\begin{tabular}
[c]{l}%
$\overline{NE}\left(  X_{1}\right)  _{\mathbb{R}}=\operatorname*{hull}\left\{
\left(
\begin{array}
[c]{c}%
1\\
1\\
1\\
0
\end{array}
\right)  ,\left(
\begin{array}
[c]{c}%
0\\
0\\
1\\
1
\end{array}
\right)  ,\left(
\begin{array}
[c]{c}%
1\\
1\\
0\\
-1
\end{array}
\right)  \right\}  $\\
$%
\begin{tabular}
[c]{clcl}%
$=\operatorname*{hull}\left\{  \left(
\begin{array}
[c]{c}%
1\\
1\\
1\\
0
\end{array}
\right)  ,\left(
\begin{array}
[c]{c}%
1\\
1\\
0\\
-1
\end{array}
\right)  \right\}  \medskip$ & $\subset$ & $\left\langle \left(
\begin{array}
[c]{c}%
1\\
1\\
1\\
0
\end{array}
\right)  ,\left(
\begin{array}
[c]{c}%
1\\
1\\
0\\
-1
\end{array}
\right)  \right\rangle $ & $\subset\mathbb{R}^{\Sigma_{1}\left(  1\right)  }%
$\\
$\downarrow\medskip$ &  & $\cong\;\downarrow pr_{1,4}$ & \\
$\operatorname*{hull}\left\{  \left(
\begin{array}
[c]{c}%
1\\
0
\end{array}
\right)  ,\left(
\begin{array}
[c]{c}%
1\\
-1
\end{array}
\right)  \right\}  $ & $\subset$ & $\mathbb{R}^{2}$ &
\end{tabular}
$%
\end{tabular}
\begin{array}
[c]{c}%
d\\
-m_{p_{1}}\left(  C\right)
\end{array}
\begin{tabular}
[c]{lll}%
$\left[  \widetilde{H}\right]  =\left(
\begin{array}
[c]{c}%
1\\
0\\
0
\end{array}
\right)  $ & $\left[  \widetilde{E_{1}}\right]  =\left(
\begin{array}
[c]{c}%
0\\
1\\
0
\end{array}
\right)  $ & $\left[  E_{2}\right]  =\left(
\begin{array}
[c]{c}%
0\\
0\\
1
\end{array}
\right)  $%
\end{tabular}

==> (inline-2) <==
\begin{tabular}
[c]{lll}
$\left(3,-1,-1\right)$ &$\left(-1,3,-1\right)$ &$\left(-1,-1,3\right)$\\
$\left(-1,-1,-1\right)$ & &
\end{tabular}
\begin{tabular}
[c]{llll}
$x_{1} = x_{\left(1,0,0\right)}$ &$x_{2} = x_{\left(0,1,0\right)}$ &$x_{3} = x_{\left(0,0,1\right)}$ &$x_{0} = x_{\left(-1,-1,-1\right)}$
\end{tabular}
\begin{tabular}
[c]{ll}
$x_{1}\,x_{2}$ & $x_{0}\,x_{3}$
\end{tabular}
\begin{tabular}
[c]{l}
$x_{1}\,x_{2}+t (s_{1}\,x_{1}^{2}+s_{2}\,x_{1}\,x_{3}+s_{3}\,x_{1}\,x_{0}+s_{4}\,x_{2}^{2}+s_{5}\,x_{2}\,x_{3}+s_{6}\,x_{2}\,x_{0}+s_{7}\,x_{3}^{2}+s_{8}\,x_{0}^{2} ),\medskip$
\\
$x_{0}\,x_{3}+t (s_{9}\,x_{1}^{2}+s_{10}\,x_{1}\,x_{3}+s_{11}\,x_{1}\,x_{0}+s_{12}\,x_{2}^{2}+s_{13}\,x_{2}\,x_{3}+s_{14}\,x_{2}\,x_{0}+s_{15}\,x_{3}^{2}+s_{16}\,x_{0}^{2} )$
\\
\end{tabular}
\begin{longtable}
[c]{lllllllllllll}
${\frac {x_{0}^{2}}{x_{1}\,x_{2}}}$ & ${\frac {x_{3}^{2}}{x_{1}\,x_{2}}}$ & ${\frac {x_{1}^{2}}{x_{0}\,x_{3}}}$ & ${\frac {x_{2}^{2}}{x_{0}\,x_{3}}}$ & ${\frac {x_{3}}{x_{1}}}$ & ${\frac {x_{2}}{x_{1}}}$ & ${\frac {x_{0}}{x_{3}}}$ & ${\frac {x_{1}}{x_{3}}}$ & ${\frac {x_{2}}{x_{3}}}$ & ${\frac {x_{1}}{x_{0}}}$ & ${\frac {x_{2}}{x_{0}}}$ & ${\frac {x_{3}}{x_{0}}}$ & ${\frac {x_{0}}{x_{1}}}$\\
${\frac {x_{0}}{x_{2}}}$ & ${\frac {x_{3}}{x_{2}}}$ & ${\frac {x_{1}}{x_{2}}}$ &  & & & & & & & & &
\end{longtable}
\begin {array}{ccc} 1&0&0\\\noalign{\medskip}0&1&0\\\noalign{\medskip}0&0&1\\\noalign{\medskip}-1&-1&-1\end {array}
\begin{longtable}
[c]{rl}
$3$ & \begin{tabular}[c]{llll}$\left(0,0,1\right)$ &$\left(-1,-1,-1\right)$ &$\left(0,1,0\right)$ &$\left(1,0,0\right)$\end{tabular}\medskip\\
$4$ & \begin{tabular}[c]{llll}$\left(1,0,1\right)$ &$\left(0,1,1\right)$ &$\left(0,-1,-1\right)$ &$\left(-1,0,-1\right)$\end{tabular}
\end{longtable}
\begin{longtable}
[c]{rrll}
Dimension &Number of faces &F-vector &\\
$-1$ & $1$ & $\left(0,0,0,0,0\right)$ &\\
$0$ & $8$ & $\left(1,1,0,0,0\right)$ &point\\
$1$ & $14$ & $\left(1,2,1,0,0\right)$ &edge\\
$2$ & $4$ & $\left(1,4,4,1,0\right)$ &quadrangle\\
$2$ & $4$ & $\left(1,3,3,1,0\right)$ &triangle\\
$3$ & $1$ & $\left(1,8,14,8,1\right)$ &
\end{longtable}
\begin{longtable}
[c]{llllll}
$\left(-1,-1,0\right)$ &$\left(-1,1,0\right)$ &$\left(1,-1,0\right)$ &$\left(-1,-1,2\right)$ &$\left(0,2,-1\right)$ &$\left(0,0,-1\right)$\\
$\left(2,0,-1\right)$ &$\left(0,0,1\right)$ & & & &
\end{longtable}
\begin{longtable}
[c]{rrll}
Dimension &Number of faces &F-vector &\\
$-1$ & $1$ & $\left(0,0,0,0,0\right)$ &\\
$0$ & $8$ & $\left(1,1,0,0,0\right)$ &point\\
$1$ & $14$ & $\left(1,2,1,0,0\right)$ &edge\\
$2$ & $4$ & $\left(1,3,3,1,0\right)$ &triangle\\
$2$ & $4$ & $\left(1,4,4,1,0\right)$ &quadrangle\\
$3$ & $1$ & $\left(1,8,14,8,1\right)$ &
\end{longtable}
\begin{longtable}
[c]{lll}
$y_{1} = y_{\left(-1,-1,0\right)}={\frac {x_{0}^{2}}{x_{1}\,x_{2}}}$ &$y_{2} = y_{\left(-1,1,0\right)}={\frac {x_{2}}{x_{1}}}$ &$y_{3} = y_{\left(1,-1,0\right)}={\frac {x_{1}}{x_{2}}}$\\
$y_{4} = y_{\left(-1,-1,2\right)}={\frac {x_{3}^{2}}{x_{1}\,x_{2}}}$ &$y_{5} = y_{\left(0,2,-1\right)}={\frac {x_{2}^{2}}{x_{0}\,x_{3}}}$ &$y_{6} = y_{\left(0,0,-1\right)}={\frac {x_{0}}{x_{3}}}$\\
$y_{7} = y_{\left(2,0,-1\right)}={\frac {x_{1}^{2}}{x_{0}\,x_{3}}}$ &$y_{8} = y_{\left(0,0,1\right)}={\frac {x_{3}}{x_{0}}}$ &
\end{longtable}
\begin{longtable}
[c]{rrl}
$n_{\nabla}$ &$n_{B(I)}$ & \medskip\\
$4$ & $2$ & \begin{tabular}[c]{lll}$1 = \left(1,0,1\right)$ &$2 = \left(0,1,1\right)$ &$3 = \left(0,-1,-1\right)$\\$4 = \left(-1,0,-1\right)$ & &\end{tabular}
\end{longtable}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[[1],[2],[3],[4]],\medskip$
\\
$[[3, 4],[2, 4],[1, 3],[1, 2]],\medskip$
\\
$[],\medskip$
\\
$[]$
\\
\end{longtable}
\end{center}

$B\left(  I\right)  $ has the $F$-vector%
\[
\begin{tabular}
[c]{rrrrrr}
Dimension &$-1$ & $0$ & $1$ & $2$ & $3$\\
Number of faces &$0$ & $4$ & $4$ & $0$ & $0$
\end{tabular}
\begin{longtable}
[c]{rrll}
Dimension &Number of faces &F-vector &\\
$0$ & $4$ & $\left(1,1,0,0,0\right)$ &point\\
$1$ & $4$ & $\left(1,2,1,0,0\right)$ &edge
\end{longtable}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[[3, 4]^{*}=\left\langle {\frac {x_{3}^{2}}{x_{1}\,x_{2}}},{\frac {x_{3}}{x_{0}}}\right\rangle,[2, 4]^{*}=\left\langle {\frac {x_{1}^{2}}{x_{0}\,x_{3}}},{\frac {x_{1}}{x_{2}}}\right\rangle,[1, 3]^{*}=\left\langle {\frac {x_{2}^{2}}{x_{0}\,x_{3}}},{\frac {x_{2}}{x_{1}}}\right\rangle,[1, 2]^{*}=\left\langle {\frac {x_{0}^{2}}{x_{1}\,x_{2}}},{\frac {x_{0}}{x_{3}}}\right\rangle],\medskip$
\\
$[[1]^{*}=\left\langle {\frac {x_{0}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}^{2}}{x_{0}\,x_{3}}},{\frac {x_{0}}{x_{3}}},{\frac {x_{2}}{x_{1}}}\right\rangle,[2]^{*}=\left\langle {\frac {x_{0}^{2}}{x_{1}\,x_{2}}},{\frac {x_{1}^{2}}{x_{0}\,x_{3}}},{\frac {x_{0}}{x_{3}}},{\frac {x_{1}}{x_{2}}}\right\rangle,[3]^{*}=\left\langle {\frac {x_{3}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}^{2}}{x_{0}\,x_{3}}},{\frac {x_{3}}{x_{0}}},{\frac {x_{2}}{x_{1}}}\right\rangle,$
\\
$[4]^{*}=\left\langle {\frac {x_{3}^{2}}{x_{1}\,x_{2}}},{\frac {x_{1}^{2}}{x_{0}\,x_{3}}},{\frac {x_{3}}{x_{0}}},{\frac {x_{1}}{x_{2}}}\right\rangle],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[[3, 4]^{*}=\left\langle y_{4},y_{8}\right\rangle,[2, 4]^{*}=\left\langle y_{7},y_{3}\right\rangle,[1, 3]^{*}=\left\langle y_{5},y_{2}\right\rangle,[1, 2]^{*}=\left\langle y_{1},y_{6}\right\rangle],\medskip$
\\
$[[1]^{*}=\left\langle y_{1},y_{5},y_{6},y_{2}\right\rangle,[2]^{*}=\left\langle y_{1},y_{7},y_{6},y_{3}\right\rangle,[3]^{*}=\left\langle y_{4},y_{5},y_{8},y_{2}\right\rangle,$
\\
$[4]^{*}=\left\langle y_{4},y_{7},y_{8},y_{3}\right\rangle],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{tabular}
[c]{rrrrrr}
Dimension &$-1$ & $0$ & $1$ & $2$ & $3$\\
Number of faces &$0$ & $0$ & $4$ & $4$ & $0$
\end{tabular}
\begin{longtable}
[c]{rrll}
Dimension &Number of faces &F-vector &\\
$1$ & $4$ & $\left(1,2,1,0,0\right)$ &edge\\
$2$ & $4$ & $\left(1,4,4,1,0\right)$ &quadrangle
\end{longtable}

==> (inline-3) <==
\begin{longtable}
[c]{llll}
${\frac {x_{3}^{2}}{x_{1}\,x_{2}}}$ & ${\frac {x_{1}^{2}}{x_{0}\,x_{3}}}$ & ${\frac {x_{2}^{2}}{x_{0}\,x_{3}}}$ & ${\frac {x_{0}^{2}}{x_{1}\,x_{2}}}$
\end{longtable}
\begin{longtable}
[c]{llll}
$D_{\left(-1,-1,2\right)}$ & $D_{\left(2,0,-1\right)}$ & $D_{\left(0,2,-1\right)}$ & $D_{\left(-1,-1,0\right)}$
\end{longtable}
\begin{longtable}
[c]{lllll}
$D_{\left(0,0,1\right)}$ & $D_{\left(1,-1,0\right)}$ & $D_{\left(-1,1,0\right)}$ & $D_{\left(0,0,-1\right)}$ & $D_{\left(0,1,-1\right)}$\\
$D_{\left(-1,0,0\right)}$ & $D_{\left(1,0,-1\right)}$ & $D_{\left(0,-1,0\right)}$ & $D_{\left(0,1,0\right)}$ & $D_{\left(-1,0,1\right)}$\\
$D_{\left(1,0,0\right)}$ & $D_{\left(0,-1,1\right)}$ &  & &
\end{longtable}
\begin{tabular}
[c]{lllllll}
$y_{1}\,y_{2}\,y_{3}\,y_{8}$ & $y_{1}\,y_{2}\,y_{4}\,y_{7}$ & $y_{1}\,y_{5}\,y_{7}\,y_{8}$ & $y_{3}\,y_{5}\,y_{6}\,y_{8}$ & $y_{2}\,y_{3}\,y_{4}\,y_{6}$ & $y_{4}\,y_{5}\,y_{6}\,y_{7}$ & $y_{1}\,y_{3}\,y_{5}\,y_{8}$\\
$y_{1}\,y_{4}\,y_{5}\,y_{7}$ & $y_{3}\,y_{4}\,y_{5}\,y_{6}$ & $y_{2}\,y_{3}\,y_{6}\,y_{8}$ & $y_{2}\,y_{6}\,y_{7}\,y_{8}$ & $y_{1}\,y_{3}\,y_{4}\,y_{5}$ & $y_{2}\,y_{4}\,y_{6}\,y_{7}$ & $y_{1}\,y_{2}\,y_{7}\,y_{8}$\\
$y_{1}\,y_{2}\,y_{3}\,y_{4}$ & $y_{5}\,y_{6}\,y_{7}\,y_{8}$ &  & & & &
\end{tabular}
\begin{tabular}
[c]{ll}
$y_{5}\,y_{6}\,y_{7}\,y_{8}$ & $y_{1}\,y_{2}\,y_{3}\,y_{4}$
\end{tabular}

==> (inline-4) <==
\begin{tabular}
[c]{l}
$\left\langle y_{5},y_{2}\right\rangle \cap\left\langle y_{7},y_{3}\right\rangle \cap\left\langle y_{4},y_{8}\right\rangle \cap\left\langle y_{1},y_{6}\right\rangle$
\\
\end{tabular}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[[\left\langle y_{4}\right\rangle,\left\langle y_{8}\right\rangle]\mapsto\left\langle y_{4},y_{8}\right\rangle^{\ast\vee}=[3, 4]^{\vee},[\left\langle y_{3}\right\rangle,\left\langle y_{7}\right\rangle]\mapsto\left\langle y_{7},y_{3}\right\rangle^{\ast\vee}=[2, 4]^{\vee},$
\\
$[\left\langle y_{2}\right\rangle,\left\langle y_{5}\right\rangle]\mapsto\left\langle y_{5},y_{2}\right\rangle^{\ast\vee}=[1, 3]^{\vee},[\left\langle y_{1}\right\rangle,\left\langle y_{6}\right\rangle]\mapsto\left\langle y_{1},y_{6}\right\rangle^{\ast\vee}=[1, 2]^{\vee}],\medskip$
\\
$[[\left\langle y_{1},y_{2}\right\rangle,\left\langle y_{5},y_{6}\right\rangle]\mapsto\left\langle y_{1},y_{5},y_{6},y_{2}\right\rangle^{\ast\vee}=[1]^{\vee},$
\\
$[\left\langle y_{1},y_{3}\right\rangle,\left\langle y_{7},y_{6}\right\rangle]\mapsto\left\langle y_{1},y_{7},y_{6},y_{3}\right\rangle^{\ast\vee}=[2]^{\vee},$
\\
$[\left\langle y_{4},y_{2}\right\rangle,\left\langle y_{5},y_{8}\right\rangle]\mapsto\left\langle y_{4},y_{5},y_{8},y_{2}\right\rangle^{\ast\vee}=[3]^{\vee},$
\\
$[\left\langle y_{4},y_{3}\right\rangle,\left\langle y_{7},y_{8}\right\rangle]\mapsto\left\langle y_{4},y_{7},y_{8},y_{3}\right\rangle^{\ast\vee}=[4]^{\vee}],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{tabular}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[\left\langle y_{8}\right\rangle,\left\langle y_{7}\right\rangle,\left\langle y_{5}\right\rangle,\left\langle y_{6}\right\rangle],\medskip$
\\
$[\left\langle y_{5},y_{6}\right\rangle,\left\langle y_{7},y_{6}\right\rangle,\left\langle y_{5},y_{8}\right\rangle,\left\langle y_{7},y_{8}\right\rangle],\medskip$
\\
$[]$
\\
\end{tabular}
\]
\[
\begin{tabular}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[\left\langle y_{4}\right\rangle,\left\langle y_{3}\right\rangle,\left\langle y_{2}\right\rangle,\left\langle y_{1}\right\rangle],\medskip$
\\
$[\left\langle y_{1},y_{2}\right\rangle,\left\langle y_{1},y_{3}\right\rangle,\left\langle y_{4},y_{2}\right\rangle,\left\langle y_{4},y_{3}\right\rangle],\medskip$
\\
$[]$
\\
\end{tabular}
\]
with $F$-vector

\begin{center}
\begin{longtable}
[c]{rrll}
Dimension &Number of faces &F-vector &\\
$0$ & $4$ & $\left(1,1,0,0,0\right)$ &point\\
$1$ & $4$ & $\left(1,2,1,0,0\right)$ &edge
\end{longtable}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[[\left\langle {\frac {x_{3}^{2}}{x_{1}\,x_{2}}}\right\rangle,\left\langle {\frac {x_{3}}{x_{0}}}\right\rangle]\mapsto[3, 4]^{\vee},[\left\langle {\frac {x_{1}}{x_{2}}}\right\rangle,\left\langle {\frac {x_{1}^{2}}{x_{0}\,x_{3}}}\right\rangle]\mapsto[2, 4]^{\vee},$
\\
$[\left\langle {\frac {x_{2}}{x_{1}}}\right\rangle,\left\langle {\frac {x_{2}^{2}}{x_{0}\,x_{3}}}\right\rangle]\mapsto[1, 3]^{\vee},[\left\langle {\frac {x_{0}^{2}}{x_{1}\,x_{2}}}\right\rangle,\left\langle {\frac {x_{0}}{x_{3}}}\right\rangle]\mapsto[1, 2]^{\vee}],\medskip$
\\
$[[\left\langle {\frac {x_{0}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}}{x_{1}}}\right\rangle,\left\langle {\frac {x_{2}^{2}}{x_{0}\,x_{3}}},{\frac {x_{0}}{x_{3}}}\right\rangle]\mapsto[1]^{\vee},$
\\
$[\left\langle {\frac {x_{0}^{2}}{x_{1}\,x_{2}}},{\frac {x_{1}}{x_{2}}}\right\rangle,\left\langle {\frac {x_{1}^{2}}{x_{0}\,x_{3}}},{\frac {x_{0}}{x_{3}}}\right\rangle]\mapsto[2]^{\vee},$
\\
$[\left\langle {\frac {x_{3}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}}{x_{1}}}\right\rangle,\left\langle {\frac {x_{2}^{2}}{x_{0}\,x_{3}}},{\frac {x_{3}}{x_{0}}}\right\rangle]\mapsto[3]^{\vee},$
\\
$[\left\langle {\frac {x_{3}^{2}}{x_{1}\,x_{2}}},{\frac {x_{1}}{x_{2}}}\right\rangle,\left\langle {\frac {x_{1}^{2}}{x_{0}\,x_{3}}},{\frac {x_{3}}{x_{0}}}\right\rangle]\mapsto[4]^{\vee}],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{tabular}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[\left\langle {\frac {x_{3}}{x_{0}}}\right\rangle,\left\langle {\frac {x_{1}^{2}}{x_{0}\,x_{3}}}\right\rangle,\left\langle {\frac {x_{2}^{2}}{x_{0}\,x_{3}}}\right\rangle,\left\langle {\frac {x_{0}}{x_{3}}}\right\rangle],\medskip$
\\
$[\left\langle {\frac {x_{2}^{2}}{x_{0}\,x_{3}}},{\frac {x_{0}}{x_{3}}}\right\rangle,\left\langle {\frac {x_{1}^{2}}{x_{0}\,x_{3}}},{\frac {x_{0}}{x_{3}}}\right\rangle,\left\langle {\frac {x_{2}^{2}}{x_{0}\,x_{3}}},{\frac {x_{3}}{x_{0}}}\right\rangle,\left\langle {\frac {x_{1}^{2}}{x_{0}\,x_{3}}},{\frac {x_{3}}{x_{0}}}\right\rangle],\medskip$
\\
$[]$
\\
\end{tabular}
\]
\[
\begin{tabular}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[\left\langle {\frac {x_{3}^{2}}{x_{1}\,x_{2}}}\right\rangle,\left\langle {\frac {x_{1}}{x_{2}}}\right\rangle,\left\langle {\frac {x_{2}}{x_{1}}}\right\rangle,\left\langle {\frac {x_{0}^{2}}{x_{1}\,x_{2}}}\right\rangle],\medskip$
\\
$[\left\langle {\frac {x_{0}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}}{x_{1}}}\right\rangle,\left\langle {\frac {x_{0}^{2}}{x_{1}\,x_{2}}},{\frac {x_{1}}{x_{2}}}\right\rangle,\left\langle {\frac {x_{3}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}}{x_{1}}}\right\rangle,\left\langle {\frac {x_{3}^{2}}{x_{1}\,x_{2}}},{\frac {x_{1}}{x_{2}}}\right\rangle],\medskip$
\\
$[]$
\\
\end{tabular}

==> (inline-5) <==
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[\left\langle y_{1},y_{5},y_{6},y_{2}\right\rangle\mapsto \left\langle x_{1},x_{3}\right\rangle,\left\langle y_{1},y_{7},y_{6},y_{3}\right\rangle\mapsto \left\langle x_{2},x_{3}\right\rangle,$
\\
$\left\langle y_{4},y_{5},y_{8},y_{2}\right\rangle\mapsto \left\langle x_{1},x_{0}\right\rangle,\left\langle y_{4},y_{7},y_{8},y_{3}\right\rangle\mapsto \left\langle x_{2},x_{0}\right\rangle],\medskip$
\\
$[\left\langle y_{4},y_{8}\right\rangle\mapsto \left\langle x_{1},x_{2},x_{0}\right\rangle,\left\langle y_{7},y_{3}\right\rangle\mapsto \left\langle x_{2},x_{3},x_{0}\right\rangle,$
\\
$\left\langle y_{5},y_{2}\right\rangle\mapsto \left\langle x_{1},x_{3},x_{0}\right\rangle,\left\langle y_{1},y_{6}\right\rangle\mapsto \left\langle x_{1},x_{2},x_{3}\right\rangle]$
\\
\end{longtable}
\begin{tabular}
[c]{lll}
$1 = \left(3,-1,-1\right)$ &$2 = \left(-1,3,-1\right)$ &$3 = \left(-1,-1,3\right)$\\
$4 = \left(-1,-1,-1\right)$ & &
\end{tabular}
\]
$\mu\left(  B\left(  I\right)  \right)  \subset\operatorname*{Poset}\left(
\Delta\right)  $ is

\begin{center}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[[3],[1],[2],[4]],\medskip$
\\
$[[2, 4],[1, 4],[2, 3],[1, 3]],\medskip$
\\
$[],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{tabular}
[c]{rrrr}
Dimension &Number of faces &F-vector &\\
$1$ & $4$ & $\left(1,2,1,0,0\right)$ &edge\\
$2$ & $4$ & $\left(1,3,3,1,0\right)$ &triangle
\end{tabular}
\begin{tabular}
[c]{ll}
$x_{1} = x_{\left(1,0,0\right)}={\frac {y_{3}\,{y_{7}}^{2}}{y_{1}\,y_{2}\,y_{4}}}$ &$x_{2} = x_{\left(0,1,0\right)}={\frac {y_{2}\,{y_{5}}^{2}}{y_{1}\,y_{3}\,y_{4}}}$\\
$x_{3} = x_{\left(0,0,1\right)}={\frac {y_{4}^{2}y_{8}}{y_{5}\,y_{6}\,y_{7}}}$ &$x_{0} = x_{\left(-1,-1,-1\right)}={\frac {y_{1}^{2}y_{6}}{y_{5}\,y_{7}\,y_{8}}}$
\end{tabular}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[\left\langle x_{1},x_{3}\right\rangle,\left\langle x_{2},x_{3}\right\rangle,\left\langle x_{1},x_{0}\right\rangle,\left\langle x_{2},x_{0}\right\rangle],\medskip$
\\
$[\left\langle x_{1},x_{2},x_{0}\right\rangle,\left\langle x_{2},x_{3},x_{0}\right\rangle,\left\langle x_{1},x_{3},x_{0}\right\rangle,\left\langle x_{1},x_{2},x_{3}\right\rangle],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{tabular}
[c]{l}
$\left\langle x_{1},x_{3}\right\rangle \cap\left\langle x_{1},x_{0}\right\rangle \cap\left\langle x_{2},x_{3}\right\rangle \cap\left\langle x_{2},x_{0}\right\rangle$
\\
\end{tabular}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[\left\langle {\frac {y_{3}\,{y_{7}}^{2}}{y_{1}\,y_{2}\,y_{4}}},{\frac {{y_{4}}^{2}y_{8}}{y_{5}\,y_{6}\,y_{7}}}\right\rangle,\left\langle {\frac {y_{2}\,{y_{5}}^{2}}{y_{1}\,y_{3}\,y_{4}}},{\frac {{y_{4}}^{2}y_{8}}{y_{5}\,y_{6}\,y_{7}}}\right\rangle,\left\langle {\frac {y_{1}^{2}y_{6}}{y_{5}\,y_{7}\,y_{8}}},{\frac {y_{3}\,{y_{7}}^{2}}{y_{1}\,y_{2}\,y_{4}}}\right\rangle,$
\\
$\left\langle {\frac {y_{1}^{2}y_{6}}{y_{5}\,y_{7}\,y_{8}}},{\frac {y_{2}\,{y_{5}}^{2}}{y_{1}\,y_{3}\,y_{4}}}\right\rangle],\medskip$
\\
$[\left\langle {\frac {y_{1}^{2}y_{6}}{y_{5}\,y_{7}\,y_{8}}},{\frac {y_{3}\,{y_{7}}^{2}}{y_{1}\,y_{2}\,y_{4}}},{\frac {y_{2}\,{y_{5}}^{2}}{y_{1}\,y_{3}\,y_{4}}}\right\rangle,\left\langle {\frac {y_{1}^{2}y_{6}}{y_{5}\,y_{7}\,y_{8}}},{\frac {y_{2}\,{y_{5}}^{2}}{y_{1}\,y_{3}\,y_{4}}},{\frac {{y_{4}}^{2}y_{8}}{y_{5}\,y_{6}\,y_{7}}}\right\rangle,$
\\
$\left\langle {\frac {y_{1}^{2}y_{6}}{y_{5}\,y_{7}\,y_{8}}},{\frac {y_{3}\,{y_{7}}^{2}}{y_{1}\,y_{2}\,y_{4}}},{\frac {{y_{4}}^{2}y_{8}}{y_{5}\,y_{6}\,y_{7}}}\right\rangle,\left\langle {\frac {y_{3}\,{y_{7}}^{2}}{y_{1}\,y_{2}\,y_{4}}},{\frac {y_{2}\,{y_{5}}^{2}}{y_{1}\,y_{3}\,y_{4}}},{\frac {{y_{4}}^{2}y_{8}}{y_{5}\,y_{6}\,y_{7}}}\right\rangle],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[[\left\langle x_{3}\right\rangle,\left\langle x_{1}\right\rangle]\mapsto\left\langle x_{1},x_{3}\right\rangle^{\ast\vee}=[2, 4]^{\vee},[\left\langle x_{3}\right\rangle,\left\langle x_{2}\right\rangle]\mapsto\left\langle x_{2},x_{3}\right\rangle^{\ast\vee}=[1, 4]^{\vee},$
\\
$[\left\langle x_{0}\right\rangle,\left\langle x_{1}\right\rangle]\mapsto\left\langle x_{1},x_{0}\right\rangle^{\ast\vee}=[2, 3]^{\vee},[\left\langle x_{0}\right\rangle,\left\langle x_{2}\right\rangle]\mapsto\left\langle x_{2},x_{0}\right\rangle^{\ast\vee}=[1, 3]^{\vee}],\medskip$
\\
$[[\left\langle x_{0}\right\rangle,\left\langle x_{1},x_{2}\right\rangle]\mapsto\left\langle x_{1},x_{2},x_{0}\right\rangle^{\ast\vee}=[3]^{\vee},[\left\langle x_{3},x_{0}\right\rangle,\left\langle x_{2}\right\rangle]\mapsto\left\langle x_{2},x_{3},x_{0}\right\rangle^{\ast\vee}=[1]^{\vee},$
\\
$[\left\langle x_{3},x_{0}\right\rangle,\left\langle x_{1}\right\rangle]\mapsto\left\langle x_{1},x_{3},x_{0}\right\rangle^{\ast\vee}=[2]^{\vee},[\left\langle x_{3}\right\rangle,\left\langle x_{1},x_{2}\right\rangle]\mapsto\left\langle x_{1},x_{2},x_{3}\right\rangle^{\ast\vee}=[4]^{\vee}],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[[\left\langle {\frac {y_{4}^{2}y_{8}}{y_{5}\,y_{6}\,y_{7}}}\right\rangle,\left\langle {\frac {y_{3}\,{y_{7}}^{2}}{y_{1}\,y_{2}\,y_{4}}}\right\rangle]\mapsto[2, 4]^{\vee},[\left\langle {\frac {y_{4}^{2}y_{8}}{y_{5}\,y_{6}\,y_{7}}}\right\rangle,\left\langle {\frac {y_{2}\,{y_{5}}^{2}}{y_{1}\,y_{3}\,y_{4}}}\right\rangle]\mapsto[1, 4]^{\vee},$
\\
$[\left\langle {\frac {y_{1}^{2}y_{6}}{y_{5}\,y_{7}\,y_{8}}}\right\rangle,\left\langle {\frac {y_{3}\,{y_{7}}^{2}}{y_{1}\,y_{2}\,y_{4}}}\right\rangle]\mapsto[2, 3]^{\vee},[\left\langle {\frac {y_{1}^{2}y_{6}}{y_{5}\,y_{7}\,y_{8}}}\right\rangle,\left\langle {\frac {y_{2}\,{y_{5}}^{2}}{y_{1}\,y_{3}\,y_{4}}}\right\rangle]\mapsto[1, 3]^{\vee}],\medskip$
\\
$[[\left\langle {\frac {y_{1}^{2}y_{6}}{y_{5}\,y_{7}\,y_{8}}}\right\rangle,\left\langle {\frac {y_{3}\,{y_{7}}^{2}}{y_{1}\,y_{2}\,y_{4}}},{\frac {y_{2}\,{y_{5}}^{2}}{y_{1}\,y_{3}\,y_{4}}}\right\rangle]\mapsto[3]^{\vee},[\left\langle {\frac {y_{4}^{2}y_{8}}{y_{5}\,y_{6}\,y_{7}}},{\frac {{y_{1}}^{2}y_{6}}{y_{5}\,y_{7}\,y_{8}}}\right\rangle,\left\langle {\frac {y_{2}\,{y_{5}}^{2}}{y_{1}\,y_{3}\,y_{4}}}\right\rangle]\mapsto[1]^{\vee},$
\\
$[\left\langle {\frac {y_{4}^{2}y_{8}}{y_{5}\,y_{6}\,y_{7}}},{\frac {{y_{1}}^{2}y_{6}}{y_{5}\,y_{7}\,y_{8}}}\right\rangle,\left\langle {\frac {y_{3}\,{y_{7}}^{2}}{y_{1}\,y_{2}\,y_{4}}}\right\rangle]\mapsto[2]^{\vee},[\left\langle {\frac {y_{4}^{2}y_{8}}{y_{5}\,y_{6}\,y_{7}}}\right\rangle,\left\langle {\frac {y_{3}\,{y_{7}}^{2}}{y_{1}\,y_{2}\,y_{4}}},{\frac {y_{2}\,{y_{5}}^{2}}{y_{1}\,y_{3}\,y_{4}}}\right\rangle]\mapsto[4]^{\vee}],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{tabular}
[c]{llll}
${\frac {y_{4}^{2}y_{8}}{y_{5}\,y_{6}\,y_{7}}}$ & ${\frac {y_{3}\,{y_{7}}^{2}}{y_{1}\,y_{2}\,y_{4}}}$ & ${\frac {y_{1}^{2}y_{6}}{y_{5}\,y_{7}\,y_{8}}}$ & ${\frac {y_{2}\,{y_{5}}^{2}}{y_{1}\,y_{3}\,y_{4}}}$
\end{tabular}

==> (inline-6) <==
\begin{tabular}
[c]{l}
\begin{tabular}
[c]{ll}
$t\left (s_{3}\,y_{1}^{2}y_{6}^{2}+s_{1}\,y_{4}^{2}y_{8}^{2}\right )+y_{5}\,y_{6}\,y_{7}\,y_{8}$ & $t\left (s_{4}\,y_{2}^{2}y_{5}^{2}+s_{2}\,y_{3}^{2}y_{7}^{2}\right )+y_{1}\,y_{2}\,y_{3}\,y_{4}$
\end{tabular}
\medskip
\\
\begin{tabular}
[c]{lll}
$ts_{4}\,y_{5}^{3}y_{2}+y_{1}\,y_{3}\,y_{4}\,y_{5}$ & $ts_{3}\,y_{1}^{3}y_{6}+y_{1}\,y_{5}\,y_{7}\,y_{8}$ & $ts_{1}\,y_{4}^{3}y_{8}+y_{4}\,y_{5}\,y_{6}\,y_{7}$\\
$ts_{2}\,y_{7}^{3}y_{3}+y_{1}\,y_{2}\,y_{4}\,y_{7}$ &  &
\end{tabular}
\medskip
\\
\begin{tabular}
[c]{lllll}
$y_{1}\,y_{2}\,y_{3}\,y_{8}$ & $y_{2}\,y_{3}\,y_{4}\,y_{6}$ & $y_{3}\,y_{5}\,y_{6}\,y_{8}$ & $y_{2}\,y_{6}\,y_{7}\,y_{8}$ & $y_{2}\,y_{3}\,y_{6}\,y_{8}$\\
$y_{3}\,y_{4}\,y_{5}\,y_{6}$ & $y_{1}\,y_{4}\,y_{5}\,y_{7}$ & $y_{1}\,y_{3}\,y_{5}\,y_{8}$ & $y_{1}\,y_{2}\,y_{7}\,y_{8}$ & $y_{2}\,y_{4}\,y_{6}\,y_{7}$
\end{tabular}
\medskip
\\
\end{tabular}
\begin{tabular}
[c]{l}
$t (s_{3}\,y_{1}^{2}y_{6}^{2}+s_{1}\,y_{4}^{2}y_{8}^{2} )+y_{5}\,y_{6}\,y_{7}\,y_{8},\medskip$
\\
$t (s_{4}\,y_{2}^{2}y_{5}^{2}+s_{2}\,y_{3}^{2}y_{7}^{2} )+y_{1}\,y_{2}\,y_{3}\,y_{4}$
\\
\end{tabular}
\begin{longtable}
[c]{ll}
$y_{2} = y_{\left(-1,1,0\right)}={\frac {x_{2}}{x_{1}}}$ &$y_{3} = y_{\left(1,-1,0\right)}={\frac {x_{1}}{x_{2}}}$\\
$y_{6} = y_{\left(0,0,-1\right)}={\frac {x_{0}}{x_{3}}}$ &$y_{8} = y_{\left(0,0,1\right)}={\frac {x_{3}}{x_{0}}}$
\end{longtable}
\begin{tabular}
[c]{ll}
$y_{4} = y_{\left(-1,-1,2\right)}={\frac {x_{3}^{2}}{x_{1}\,x_{2}}}$ &$y_{7} = y_{\left(2,0,-1\right)}={\frac {x_{1}^{2}}{x_{0}\,x_{3}}}$\\
$y_{5} = y_{\left(0,2,-1\right)}={\frac {x_{2}^{2}}{x_{0}\,x_{3}}}$ &$y_{1} = y_{\left(-1,-1,0\right)}={\frac {x_{0}^{2}}{x_{1}\,x_{2}}}$
\end{tabular}

==> (inline-7) <==
\begin{tabular}
[c]{l}
$y_{1}\,y_{4}+t (s_{1}\,y_{5}^{2}+s_{2}\,y_{7}^{2} ),\medskip$
\\
$y_{5}\,y_{7}+t (s_{4}\,y_{1}^{2}+s_{3}\,y_{4}^{2} )$
\\
\end{tabular}
\begin{tabular}
[c]{ll}
$y_{1}\,y_{4}$ & $y_{5}\,y_{7}$
\end{tabular}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[\left\langle y_{4},y_{5}\right\rangle,\left\langle y_{4},y_{7}\right\rangle,\left\langle y_{5},y_{1}\right\rangle,\left\langle y_{7},y_{1}\right\rangle],\medskip$
\\
$[\left\langle y_{7},y_{5},y_{1}\right\rangle,\left\langle y_{4},y_{5},y_{1}\right\rangle,\left\langle y_{4},y_{7},y_{1}\right\rangle,\left\langle y_{4},y_{7},y_{5}\right\rangle],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{tabular}
[c]{l}
$\left\langle y_{5},y_{1}\right\rangle \cap\left\langle y_{7},y_{1}\right\rangle \cap\left\langle y_{4},y_{5}\right\rangle \cap\left\langle y_{4},y_{7}\right\rangle$
\\
\end{tabular}
\begin{tabular}
[c]{ll}
$1 = \left(\frac{1}{2},\frac{1}{2},2\right)$ &$2 = \left(\frac{3}{2},-\frac{1}{2},0\right)$\\
$3 = \left(-\frac{1}{2},\frac{3}{2},0\right)$ &$4 = \left(-\frac{3}{2},-\frac{3}{2},-2\right)$
\end{tabular}
\begin{tabular}
[c]{l}
$[],\medskip$
\\
$[[1],[2],[3],[4]],\medskip$
\\
$[[2, 4],[3, 4],[1, 2],[1, 3]],\medskip$
\\
$[],\medskip$
\\
$[]$
\\
\end{tabular}
\begin{tabular}
[c]{lll}
$\left(4,-1,-1,-1\right)$ &$\left(-1,4,-1,-1\right)$ &$\left(-1,-1,4,-1\right)$\\
$\left(-1,-1,-1,4\right)$ &$\left(-1,-1,-1,-1\right)$ &
\end{tabular}
\begin{tabular}
[c]{ll}
$x_{1} = x_{\left(1,0,0,0\right)}$ &$x_{2} = x_{\left(0,1,0,0\right)}$\\
$x_{3} = x_{\left(0,0,1,0\right)}$ &$x_{4} = x_{\left(0,0,0,1\right)}$\\
$x_{0} = x_{\left(-1,-1,-1,-1\right)}$ &
\end{tabular}
\begin{tabular}
[c]{ll}
$x_{1}\,x_{2}$ & $x_{0}\,x_{3}\,x_{4}$
\end{tabular}
\begin{tabular}
[c]{l}
$x_{1}\,x_{2}+t(s_{1}\,x_{1}^{2}+...+s_{5}\,x_{2}^{2}+...+s_{9}\,x_{3}^{2}+...+s_{12}\,x_{4}^{2}+...+s_{14}\,x_{0}^{2}),\medskip$
\\
$x_{0}\,x_{3}\,x_{4}+t(s_{15}\,x_{1}^{3}+...+s_{25}\,x_{2}^{3}+...+s_{35}\,x_{3}^{3}+...+s_{40}\,x_{4}^{3}+...+s_{43}\,x_{0}^{3})$
\\
\end{tabular}
\begin{longtable}
[c]{llllllllll}
${\frac {x_{2}^{3}}{x_{0}\,x_{3}\,x_{4}}}$ & ${\frac {x_{1}^{3}}{x_{0}\,x_{3}\,x_{4}}}$ & ${\frac {x_{0}^{2}}{x_{1}\,x_{2}}}$ & ${\frac {x_{3}^{2}}{x_{1}\,x_{2}}}$ & ${\frac {x_{1}^{2}}{x_{0}\,x_{3}}}$ & ${\frac {x_{2}^{2}}{x_{0}\,x_{3}}}$ & ${\frac {x_{4}^{2}}{x_{1}\,x_{2}}}$ & ${\frac {x_{4}\,x_{0}}{x_{1}\,x_{2}}}$ & ${\frac {x_{3}\,x_{4}}{x_{1}\,x_{2}}}$ & ${\frac {x_{0}^{2}}{x_{3}\,x_{4}}}$\\
${\frac {x_{4}^{2}}{x_{0}\,x_{3}}}$ & ${\frac {x_{3}^{2}}{x_{0}\,x_{4}}}$ & ${\frac {x_{2}^{2}}{x_{0}\,x_{4}}}$ & ${\frac {x_{2}\,x_{0}}{x_{3}\,x_{4}}}$ & ${\frac {x_{1}\,x_{0}}{x_{3}\,x_{4}}}$ & ${\frac {x_{1}^{2}}{x_{3}\,x_{4}}}$ & ${\frac {x_{2}^{2}}{x_{3}\,x_{4}}}$ & ${\frac {x_{3}\,x_{1}}{x_{0}\,x_{4}}}$ & ${\frac {x_{4}\,x_{1}}{x_{0}\,x_{3}}}$ & ${\frac {x_{4}\,x_{2}}{x_{0}\,x_{3}}}$\\
${\frac {x_{3}\,x_{2}}{x_{0}\,x_{4}}}$ & ${\frac {x_{1}^{2}}{x_{0}\,x_{4}}}$ & ${\frac {x_{1}}{x_{4}}}$ & ${\frac {x_{3}}{x_{1}}}$ & ${\frac {x_{2}}{x_{1}}}$ & ${\frac {x_{0}}{x_{3}}}$ & ${\frac {x_{1}}{x_{3}}}$ & ${\frac {x_{2}}{x_{3}}}$ & ${\frac {x_{1}}{x_{0}}}$ & ${\frac {x_{2}}{x_{0}}}$\\
${\frac {x_{3}}{x_{0}}}$ & ${\frac {x_{0}}{x_{1}}}$ & ${\frac {x_{0}}{x_{2}}}$ & ${\frac {x_{3}}{x_{2}}}$ & ${\frac {x_{1}}{x_{2}}}$ & ${\frac {x_{4}}{x_{2}}}$ & ${\frac {x_{4}}{x_{1}}}$ & ${\frac {x_{3}}{x_{4}}}$ & ${\frac {x_{0}}{x_{4}}}$ & ${\frac {x_{4}}{x_{3}}}$\\
${\frac {x_{4}}{x_{0}}}$ & ${\frac {x_{2}}{x_{4}}}$ &  & & & & & & &
\end{longtable}
\begin {array}{cccc} 1&0&0&0\\\noalign{\medskip}0&1&0&0\\\noalign{\medskip}0&0&1&0\\\noalign{\medskip}0&0&0&1\\\noalign{\medskip}-1&-1&-1&-1\end {array}
\begin{longtable}
[c]{rl}
$6$ & \begin{tabular}[c]{llll}$\left(0,0,1,0\right)$ &$\left(0,0,0,1\right)$ &$\left(-1,-1,-1,-1\right)$ &$\left(0,1,0,0\right)$\\$\left(1,0,0,0\right)$ & & &\end{tabular}\medskip\\
$9$ & \begin{tabular}[c]{llll}$\left(1,0,1,0\right)$ &$\left(0,1,1,0\right)$ &$\left(1,0,0,1\right)$ &$\left(0,1,0,1\right)$\\$\left(0,-1,-1,-1\right)$ &$\left(-1,0,-1,-1\right)$ & &\end{tabular}
\end{longtable}
\begin{longtable}
[c]{rrll}
Dimension &Number of faces &F-vector &\\
$-1$ & $1$ & $\left(0,0,0,0,0,0\right)$ &\\
$0$ & $11$ & $\left(1,1,0,0,0,0\right)$ &point\\
$1$ & $25$ & $\left(1,2,1,0,0,0\right)$ &edge\\
$2$ & $12$ & $\left(1,3,3,1,0,0\right)$ &triangle\\
$2$ & $12$ & $\left(1,4,4,1,0,0\right)$ &quadrangle\\
$3$ & $2$ & $\left(1,4,6,4,1,0\right)$ &tetrahedron\\
$3$ & $8$ & $\left(1,6,9,5,1,0\right)$ &prism\\
$4$ & $1$ & $\left(1,11,25,24,10,1\right)$ &
\end{longtable}
\begin{longtable}
[c]{lllll}
$\left(-1,-1,0,2\right)$ &$\left(-1,-1,0,0\right)$ &$\left(-1,1,0,0\right)$ &$\left(1,-1,0,0\right)$ &$\left(-1,-1,2,0\right)$\\
$\left(0,3,-1,-1\right)$ &$\left(0,0,-1,2\right)$ &$\left(0,0,-1,-1\right)$ &$\left(3,0,-1,-1\right)$ &$\left(0,0,2,-1\right)$
\end{longtable}
\begin{longtable}
[c]{rrll}
Dimension &Number of faces &F-vector &\\
$-1$ & $1$ & $\left(0,0,0,0,0,0\right)$ &\\
$0$ & $10$ & $\left(1,1,0,0,0,0\right)$ &point\\
$1$ & $24$ & $\left(1,2,1,0,0,0\right)$ &edge\\
$2$ & $9$ & $\left(1,4,4,1,0,0\right)$ &quadrangle\\
$2$ & $16$ & $\left(1,3,3,1,0,0\right)$ &triangle\\
$3$ & $6$ & $\left(1,6,9,5,1,0\right)$ &prism\\
$3$ & $5$ & $\left(1,4,6,4,1,0\right)$ &tetrahedron\\
$4$ & $1$ & $\left(1,10,24,25,11,1\right)$ &
\end{longtable}
\begin{longtable}
[c]{lll}
$y_{1} = y_{\left(-1,-1,0,2\right)}={\frac {x_{4}^{2}}{x_{1}\,x_{2}}}$ &$y_{2} = y_{\left(-1,-1,0,0\right)}={\frac {x_{0}^{2}}{x_{1}\,x_{2}}}$ &$y_{3} = y_{\left(-1,1,0,0\right)}={\frac {x_{2}}{x_{1}}}$\\
$y_{4} = y_{\left(1,-1,0,0\right)}={\frac {x_{1}}{x_{2}}}$ &$y_{5} = y_{\left(-1,-1,2,0\right)}={\frac {x_{3}^{2}}{x_{1}\,x_{2}}}$ &$y_{6} = y_{\left(0,3,-1,-1\right)}={\frac {x_{2}^{3}}{x_{0}\,x_{3}\,x_{4}}}$\\
$y_{7} = y_{\left(0,0,-1,2\right)}={\frac {x_{4}^{2}}{x_{0}\,x_{3}}}$ &$y_{8} = y_{\left(0,0,-1,-1\right)}={\frac {x_{0}^{2}}{x_{3}\,x_{4}}}$ &$y_{9} = y_{\left(3,0,-1,-1\right)}={\frac {x_{1}^{3}}{x_{0}\,x_{3}\,x_{4}}}$\\
$y_{10} = y_{\left(0,0,2,-1\right)}={\frac {x_{3}^{2}}{x_{0}\,x_{4}}}$ & &
\end{longtable}
\begin{longtable}
[c]{rrl}
$n_{\nabla}$ &$n_{B(I)}$ & \medskip\\
$9$ & $3$ & \begin{tabular}[c]{lll}$1 = \left(1,0,1,0\right)$ &$2 = \left(0,1,1,0\right)$ &$3 = \left(1,0,0,1\right)$\\$4 = \left(0,1,0,1\right)$ &$5 = \left(0,-1,-1,-1\right)$ &$6 = \left(-1,0,-1,-1\right)$\end{tabular}
\end{longtable}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[[1],[2],[3],[4],[5],[6]],\medskip$
\\
$[[3, 5],[3, 4],[4, 6],[1, 5],[1, 3],[1, 2],[5, 6],[2, 6],[2, 4]],\medskip$
\\
$[[3, 4, 5, 6],[1, 3, 5],[2, 4, 6],[1, 2, 5, 6],[1, 2, 3, 4]],\medskip$
\\
$[],\medskip$
\\
$[]$
\\
\end{longtable}
\end{center}

$B\left(  I\right)  $ has the $F$-vector%
\[
\begin{tabular}
[c]{rrrrrrr}
Dimension &$-1$ & $0$ & $1$ & $2$ & $3$ & $4$\\
Number of faces &$0$ & $6$ & $9$ & $5$ & $0$ & $0$
\end{tabular}
\begin{longtable}
[c]{rrll}
Dimension &Number of faces &F-vector &\\
$0$ & $6$ & $\left(1,1,0,0,0,0\right)$ &point\\
$1$ & $9$ & $\left(1,2,1,0,0,0\right)$ &edge\\
$2$ & $3$ & $\left(1,4,4,1,0,0\right)$ &quadrangle\\
$2$ & $2$ & $\left(1,3,3,1,0,0\right)$ &triangle
\end{longtable}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[[3, 4, 5, 6]^{*}=\left\langle {\frac {x_{3}^{2}}{x_{1}\,x_{2}}},{\frac {x_{3}^{2}}{x_{0}\,x_{4}}}\right\rangle,[1, 3, 5]^{*}=\left\langle {\frac {x_{2}^{3}}{x_{0}\,x_{3}\,x_{4}}},{\frac {x_{2}}{x_{1}}}\right\rangle,[2, 4, 6]^{*}=\left\langle {\frac {x_{1}^{3}}{x_{0}\,x_{3}\,x_{4}}},{\frac {x_{1}}{x_{2}}}\right\rangle,$
\\
$[1, 2, 5, 6]^{*}=\left\langle {\frac {x_{4}^{2}}{x_{1}\,x_{2}}},{\frac {x_{4}^{2}}{x_{0}\,x_{3}}}\right\rangle,[1, 2, 3, 4]^{*}=\left\langle {\frac {x_{0}^{2}}{x_{1}\,x_{2}}},{\frac {x_{0}^{2}}{x_{3}\,x_{4}}}\right\rangle],\medskip$
\\
$[[3, 5]^{*}=\left\langle {\frac {x_{3}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}^{3}}{x_{0}\,x_{3}\,x_{4}}},{\frac {x_{3}^{2}}{x_{0}\,x_{4}}},{\frac {x_{2}}{x_{1}}}\right\rangle,[3, 4]^{*}=\left\langle {\frac {x_{3}^{2}}{x_{1}\,x_{2}}},{\frac {x_{0}^{2}}{x_{1}\,x_{2}}},{\frac {x_{3}^{2}}{x_{0}\,x_{4}}},{\frac {x_{0}^{2}}{x_{3}\,x_{4}}}\right\rangle,$
\\
$[4, 6]^{*}=\left\langle {\frac {x_{3}^{2}}{x_{1}\,x_{2}}},{\frac {x_{1}^{3}}{x_{0}\,x_{3}\,x_{4}}},{\frac {x_{3}^{2}}{x_{0}\,x_{4}}},{\frac {x_{1}}{x_{2}}}\right\rangle,[1, 5]^{*}=\left\langle {\frac {x_{4}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}^{3}}{x_{0}\,x_{3}\,x_{4}}},{\frac {x_{4}^{2}}{x_{0}\,x_{3}}},{\frac {x_{2}}{x_{1}}}\right\rangle,$
\\
$[1, 3]^{*}=\left\langle {\frac {x_{0}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}^{3}}{x_{0}\,x_{3}\,x_{4}}},{\frac {x_{0}^{2}}{x_{3}\,x_{4}}},{\frac {x_{2}}{x_{1}}}\right\rangle,[1, 2]^{*}=\left\langle {\frac {x_{4}^{2}}{x_{1}\,x_{2}}},{\frac {x_{0}^{2}}{x_{1}\,x_{2}}},{\frac {x_{4}^{2}}{x_{0}\,x_{3}}},{\frac {x_{0}^{2}}{x_{3}\,x_{4}}}\right\rangle,$
\\
$[5, 6]^{*}=\left\langle {\frac {x_{4}^{2}}{x_{1}\,x_{2}}},{\frac {x_{3}^{2}}{x_{1}\,x_{2}}},{\frac {x_{4}^{2}}{x_{0}\,x_{3}}},{\frac {x_{3}^{2}}{x_{0}\,x_{4}}}\right\rangle,[2, 6]^{*}=\left\langle {\frac {x_{4}^{2}}{x_{1}\,x_{2}}},{\frac {x_{1}^{3}}{x_{0}\,x_{3}\,x_{4}}},{\frac {x_{4}^{2}}{x_{0}\,x_{3}}},{\frac {x_{1}}{x_{2}}}\right\rangle,$
\\
$[2, 4]^{*}=\left\langle {\frac {x_{0}^{2}}{x_{1}\,x_{2}}},{\frac {x_{1}^{3}}{x_{0}\,x_{3}\,x_{4}}},{\frac {x_{0}^{2}}{x_{3}\,x_{4}}},{\frac {x_{1}}{x_{2}}}\right\rangle],\medskip$
\\
$[[1]^{*}=\left\langle {\frac {x_{4}^{2}}{x_{1}\,x_{2}}},{\frac {x_{0}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}^{3}}{x_{0}\,x_{3}\,x_{4}}},{\frac {x_{4}^{2}}{x_{0}\,x_{3}}},{\frac {x_{0}^{2}}{x_{3}\,x_{4}}},{\frac {x_{2}}{x_{1}}}\right\rangle,$
\\
$[2]^{*}=\left\langle {\frac {x_{4}^{2}}{x_{1}\,x_{2}}},{\frac {x_{0}^{2}}{x_{1}\,x_{2}}},{\frac {x_{1}^{3}}{x_{0}\,x_{3}\,x_{4}}},{\frac {x_{4}^{2}}{x_{0}\,x_{3}}},{\frac {x_{0}^{2}}{x_{3}\,x_{4}}},{\frac {x_{1}}{x_{2}}}\right\rangle,$
\\
$[3]^{*}=\left\langle {\frac {x_{3}^{2}}{x_{1}\,x_{2}}},{\frac {x_{0}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}^{3}}{x_{0}\,x_{3}\,x_{4}}},{\frac {x_{3}^{2}}{x_{0}\,x_{4}}},{\frac {x_{0}^{2}}{x_{3}\,x_{4}}},{\frac {x_{2}}{x_{1}}}\right\rangle,$
\\
$[4]^{*}=\left\langle {\frac {x_{3}^{2}}{x_{1}\,x_{2}}},{\frac {x_{0}^{2}}{x_{1}\,x_{2}}},{\frac {x_{1}^{3}}{x_{0}\,x_{3}\,x_{4}}},{\frac {x_{3}^{2}}{x_{0}\,x_{4}}},{\frac {x_{0}^{2}}{x_{3}\,x_{4}}},{\frac {x_{1}}{x_{2}}}\right\rangle,$
\\
$[5]^{*}=\left\langle {\frac {x_{4}^{2}}{x_{1}\,x_{2}}},{\frac {x_{3}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}^{3}}{x_{0}\,x_{3}\,x_{4}}},{\frac {x_{4}^{2}}{x_{0}\,x_{3}}},{\frac {x_{3}^{2}}{x_{0}\,x_{4}}},{\frac {x_{2}}{x_{1}}}\right\rangle,$
\\
$[6]^{*}=\left\langle {\frac {x_{4}^{2}}{x_{1}\,x_{2}}},{\frac {x_{3}^{2}}{x_{1}\,x_{2}}},{\frac {x_{1}^{3}}{x_{0}\,x_{3}\,x_{4}}},{\frac {x_{4}^{2}}{x_{0}\,x_{3}}},{\frac {x_{3}^{2}}{x_{0}\,x_{4}}},{\frac {x_{1}}{x_{2}}}\right\rangle],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[[3, 4, 5, 6]^{*}=\left\langle y_{5},y_{10}\right\rangle,[1, 3, 5]^{*}=\left\langle y_{6},y_{3}\right\rangle,[2, 4, 6]^{*}=\left\langle y_{9},y_{4}\right\rangle,[1, 2, 5, 6]^{*}=\left\langle y_{1},y_{7}\right\rangle,$
\\
$[1, 2, 3, 4]^{*}=\left\langle y_{2},y_{8}\right\rangle],\medskip$
\\
$[[3, 5]^{*}=\left\langle y_{5},y_{6},y_{10},y_{3}\right\rangle,[3, 4]^{*}=\left\langle y_{5},y_{2},y_{10},y_{8}\right\rangle,[4, 6]^{*}=\left\langle y_{5},y_{9},y_{10},y_{4}\right\rangle,$
\\
$[1, 5]^{*}=\left\langle y_{1},y_{6},y_{7},y_{3}\right\rangle,[1, 3]^{*}=\left\langle y_{2},y_{6},y_{8},y_{3}\right\rangle,[1, 2]^{*}=\left\langle y_{1},y_{2},y_{7},y_{8}\right\rangle,$
\\
$[5, 6]^{*}=\left\langle y_{1},y_{5},y_{7},y_{10}\right\rangle,[2, 6]^{*}=\left\langle y_{1},y_{9},y_{7},y_{4}\right\rangle,[2, 4]^{*}=\left\langle y_{2},y_{9},y_{8},y_{4}\right\rangle],\medskip$
\\
$[[1]^{*}=\left\langle y_{1},y_{2},y_{6},y_{7},y_{8},y_{3}\right\rangle,[2]^{*}=\left\langle y_{1},y_{2},y_{9},y_{7},y_{8},y_{4}\right\rangle,[3]^{*}=\left\langle y_{5},y_{2},y_{6},y_{10},y_{8},y_{3}\right\rangle,$
\\
$[4]^{*}=\left\langle y_{5},y_{2},y_{9},y_{10},y_{8},y_{4}\right\rangle,[5]^{*}=\left\langle y_{1},y_{5},y_{6},y_{7},y_{10},y_{3}\right\rangle,[6]^{*}=\left\langle y_{1},y_{5},y_{9},y_{7},y_{10},y_{4}\right\rangle],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{tabular}
[c]{rrrrrrr}
Dimension &$-1$ & $0$ & $1$ & $2$ & $3$ & $4$\\
Number of faces &$0$ & $0$ & $5$ & $9$ & $6$ & $0$
\end{tabular}
\begin{longtable}
[c]{rrll}
Dimension &Number of faces &F-vector &\\
$1$ & $5$ & $\left(1,2,1,0,0,0\right)$ &edge\\
$2$ & $9$ & $\left(1,4,4,1,0,0\right)$ &quadrangle\\
$3$ & $6$ & $\left(1,6,9,5,1,0\right)$ &prism
\end{longtable}

==> (inline-8) <==
\begin{longtable}
[c]{llllllllll}
${\frac {x_{3}^{2}}{x_{0}\,x_{4}}}$ & ${\frac {x_{3}^{2}}{x_{1}\,x_{2}}}$ & ${\frac {x_{2}^{3}}{x_{0}\,x_{3}\,x_{4}}}$ & ${\frac {x_{1}^{3}}{x_{0}\,x_{3}\,x_{4}}}$ & ${\frac {x_{4}^{2}}{x_{0}\,x_{3}}}$ & ${\frac {x_{4}^{2}}{x_{1}\,x_{2}}}$ & ${\frac {x_{0}^{2}}{x_{3}\,x_{4}}}$ & ${\frac {x_{0}^{2}}{x_{1}\,x_{2}}}$ & ${\frac {x_{2}^{2}}{x_{0}\,x_{4}}}$ & ${\frac {x_{3}\,x_{2}}{x_{0}\,x_{4}}}$\\
${\frac {x_{1}^{2}}{x_{0}\,x_{4}}}$ & ${\frac {x_{3}\,x_{1}}{x_{0}\,x_{4}}}$ & ${\frac {x_{2}^{2}}{x_{0}\,x_{3}}}$ & ${\frac {x_{4}\,x_{2}}{x_{0}\,x_{3}}}$ & ${\frac {x_{2}\,x_{0}}{x_{3}\,x_{4}}}$ & ${\frac {x_{2}^{2}}{x_{3}\,x_{4}}}$ & ${\frac {x_{0}\,x_{4}}{x_{1}\,x_{2}}}$ & ${\frac {x_{3}\,x_{4}}{x_{1}\,x_{2}}}$ & ${\frac {x_{1}^{2}}{x_{0}\,x_{3}}}$ & ${\frac {x_{4}\,x_{1}}{x_{0}\,x_{3}}}$\\
${\frac {x_{1}\,x_{0}}{x_{3}\,x_{4}}}$ & ${\frac {x_{1}^{2}}{x_{3}\,x_{4}}}$ &  & & & & & & &
\end{longtable}
\begin{longtable}
[c]{lllll}
$D_{\left(0,0,2,-1\right)}$ & $D_{\left(-1,-1,2,0\right)}$ & $D_{\left(0,3,-1,-1\right)}$ & $D_{\left(3,0,-1,-1\right)}$ & $D_{\left(0,0,-1,2\right)}$\\
$D_{\left(-1,-1,0,2\right)}$ & $D_{\left(0,0,-1,-1\right)}$ & $D_{\left(-1,-1,0,0\right)}$ & $D_{\left(0,2,0,-1\right)}$ & $D_{\left(0,1,1,-1\right)}$\\
$D_{\left(2,0,0,-1\right)}$ & $D_{\left(1,0,1,-1\right)}$ & $D_{\left(0,2,-1,0\right)}$ & $D_{\left(0,1,-1,1\right)}$ & $D_{\left(0,1,-1,-1\right)}$\\
$D_{\left(0,2,-1,-1\right)}$ & $D_{\left(-1,-1,0,1\right)}$ & $D_{\left(-1,-1,1,1\right)}$ & $D_{\left(2,0,-1,0\right)}$ & $D_{\left(1,0,-1,1\right)}$\\
$D_{\left(1,0,-1,-1\right)}$ & $D_{\left(2,0,-1,-1\right)}$ &  & &
\end{longtable}
\begin{longtable}
[c]{lllll}
$D_{\left(-1,1,0,0\right)}$ & $D_{\left(1,-1,0,0\right)}$ & $D_{\left(-1,0,1,0\right)}$ & $D_{\left(0,0,0,-1\right)}$ & $D_{\left(0,0,1,-1\right)}$\\
$D_{\left(0,-1,1,0\right)}$ & $D_{\left(-1,0,0,1\right)}$ & $D_{\left(-1,0,0,0\right)}$ & $D_{\left(0,0,-1,0\right)}$ & $D_{\left(0,0,-1,1\right)}$\\
$D_{\left(0,0,1,0\right)}$ & $D_{\left(0,0,0,1\right)}$ & $D_{\left(0,-1,0,1\right)}$ & $D_{\left(0,-1,0,0\right)}$ & $D_{\left(0,1,-1,0\right)}$\\
$D_{\left(1,0,-1,0\right)}$ & $D_{\left(0,1,0,-1\right)}$ & $D_{\left(1,0,0,-1\right)}$ & $D_{\left(0,1,0,0\right)}$ & $D_{\left(1,0,0,0\right)}$
\end{longtable}
\begin{tabular}
[c]{lllll}
$y_{4}\,y_{5}\,y_{6}\,y_{7}\,y_{8}$ & $y_{1}\,y_{2}\,y_{5}\,y_{6}\,y_{9}$ & $y_{3}\,y_{4}\,y_{5}\,y_{7}\,y_{8}$ & $y_{10}\,y_{4}\,y_{6}\,y_{7}\,y_{8}$ & $y_{1}\,y_{3}\,y_{4}\,y_{5}\,y_{8}$\\
$y_{3}\,y_{5}\,y_{7}\,y_{8}\,y_{9}$ & $y_{10}\,y_{1}\,y_{4}\,y_{6}\,y_{8}$ & $y_{10}\,y_{1}\,y_{6}\,y_{8}\,y_{9}$ & $y_{10}\,y_{6}\,y_{7}\,y_{8}\,y_{9}$ & $y_{1}\,y_{5}\,y_{6}\,y_{8}\,y_{9}$\\
$y_{10}\,y_{1}\,y_{3}\,y_{4}\,y_{8}$ & $y_{1}\,y_{2}\,y_{3}\,y_{4}\,y_{5}$ & $y_{10}\,y_{1}\,y_{2}\,y_{3}\,y_{4}$ & $y_{1}\,y_{4}\,y_{5}\,y_{6}\,y_{8}$ & $y_{1}\,y_{3}\,y_{5}\,y_{8}\,y_{9}$\\
$y_{10}\,y_{3}\,y_{7}\,y_{8}\,y_{9}$ & $y_{1}\,y_{2}\,y_{4}\,y_{5}\,y_{6}$ & $y_{2}\,y_{3}\,y_{4}\,y_{5}\,y_{7}$ & $y_{5}\,y_{6}\,y_{7}\,y_{8}\,y_{9}$ & $y_{10}\,y_{2}\,y_{3}\,y_{4}\,y_{7}$\\
$y_{10}\,y_{1}\,y_{2}\,y_{6}\,y_{9}$ & $y_{10}\,y_{2}\,y_{6}\,y_{7}\,y_{9}$ & $y_{10}\,y_{1}\,y_{3}\,y_{8}\,y_{9}$ & $y_{10}\,y_{1}\,y_{2}\,y_{3}\,y_{9}$ & $y_{2}\,y_{5}\,y_{6}\,y_{7}\,y_{9}$\\
$y_{2}\,y_{3}\,y_{5}\,y_{7}\,y_{9}$ & $y_{10}\,y_{2}\,y_{3}\,y_{7}\,y_{9}$ & $y_{2}\,y_{4}\,y_{5}\,y_{6}\,y_{7}$ & $y_{1}\,y_{2}\,y_{3}\,y_{5}\,y_{9}$ & $y_{10}\,y_{3}\,y_{4}\,y_{7}\,y_{8}$\\
$y_{10}\,y_{2}\,y_{4}\,y_{6}\,y_{7}$ & $y_{10}\,y_{1}\,y_{2}\,y_{4}\,y_{6}$ &  & &
\end{tabular}
\begin{tabular}
[c]{ll}
$y_{1}\,y_{2}\,y_{3}\,y_{4}\,y_{5}$ & $y_{10}\,y_{6}\,y_{7}\,y_{8}\,y_{9}$
\end{tabular}

==> (inline-9) <==
\begin{tabular}
[c]{l}
$\left\langle y_{1},y_{7}\right\rangle \cap\left\langle y_{6},y_{3}\right\rangle \cap\left\langle y_{5},y_{10}\right\rangle \cap\left\langle y_{2},y_{8}\right\rangle \cap\left\langle y_{9},y_{4}\right\rangle$
\\
\end{tabular}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[[\left\langle y_{5}\right\rangle,\left\langle y_{10}\right\rangle]\mapsto\left\langle y_{5},y_{10}\right\rangle^{\ast\vee}=[3, 4, 5, 6]^{\vee},[\left\langle y_{3}\right\rangle,\left\langle y_{6}\right\rangle]\mapsto\left\langle y_{6},y_{3}\right\rangle^{\ast\vee}=[1, 3, 5]^{\vee},$
\\
$[\left\langle y_{4}\right\rangle,\left\langle y_{9}\right\rangle]\mapsto\left\langle y_{9},y_{4}\right\rangle^{\ast\vee}=[2, 4, 6]^{\vee},[\left\langle y_{1}\right\rangle,\left\langle y_{7}\right\rangle]\mapsto\left\langle y_{1},y_{7}\right\rangle^{\ast\vee}=[1, 2, 5, 6]^{\vee},$
\\
$[\left\langle y_{2}\right\rangle,\left\langle y_{8}\right\rangle]\mapsto\left\langle y_{2},y_{8}\right\rangle^{\ast\vee}=[1, 2, 3, 4]^{\vee}],\medskip$
\\
$[[\left\langle y_{5},y_{3}\right\rangle,\left\langle y_{6},y_{10}\right\rangle]\mapsto\left\langle y_{5},y_{6},y_{10},y_{3}\right\rangle^{\ast\vee}=[3, 5]^{\vee},$
\\
$[\left\langle y_{5},y_{2}\right\rangle,\left\langle y_{10},y_{8}\right\rangle]\mapsto\left\langle y_{5},y_{2},y_{10},y_{8}\right\rangle^{\ast\vee}=[3, 4]^{\vee},$
\\
$[\left\langle y_{5},y_{4}\right\rangle,\left\langle y_{9},y_{10}\right\rangle]\mapsto\left\langle y_{5},y_{9},y_{10},y_{4}\right\rangle^{\ast\vee}=[4, 6]^{\vee},$
\\
$[\left\langle y_{1},y_{3}\right\rangle,\left\langle y_{6},y_{7}\right\rangle]\mapsto\left\langle y_{1},y_{6},y_{7},y_{3}\right\rangle^{\ast\vee}=[1, 5]^{\vee},$
\\
$[\left\langle y_{2},y_{3}\right\rangle,\left\langle y_{6},y_{8}\right\rangle]\mapsto\left\langle y_{2},y_{6},y_{8},y_{3}\right\rangle^{\ast\vee}=[1, 3]^{\vee},$
\\
$[\left\langle y_{1},y_{2}\right\rangle,\left\langle y_{7},y_{8}\right\rangle]\mapsto\left\langle y_{1},y_{2},y_{7},y_{8}\right\rangle^{\ast\vee}=[1, 2]^{\vee},$
\\
$[\left\langle y_{1},y_{5}\right\rangle,\left\langle y_{7},y_{10}\right\rangle]\mapsto\left\langle y_{1},y_{5},y_{7},y_{10}\right\rangle^{\ast\vee}=[5, 6]^{\vee},$
\\
$[\left\langle y_{1},y_{4}\right\rangle,\left\langle y_{9},y_{7}\right\rangle]\mapsto\left\langle y_{1},y_{9},y_{7},y_{4}\right\rangle^{\ast\vee}=[2, 6]^{\vee},$
\\
$[\left\langle y_{2},y_{4}\right\rangle,\left\langle y_{9},y_{8}\right\rangle]\mapsto\left\langle y_{2},y_{9},y_{8},y_{4}\right\rangle^{\ast\vee}=[2, 4]^{\vee}],\medskip$
\\
$[[\left\langle y_{1},y_{2},y_{3}\right\rangle,\left\langle y_{6},y_{7},y_{8}\right\rangle]\mapsto\left\langle y_{1},y_{2},y_{6},y_{7},y_{8},y_{3}\right\rangle^{\ast\vee}=[1]^{\vee},$
\\
$[\left\langle y_{1},y_{2},y_{4}\right\rangle,\left\langle y_{9},y_{7},y_{8}\right\rangle]\mapsto\left\langle y_{1},y_{2},y_{9},y_{7},y_{8},y_{4}\right\rangle^{\ast\vee}=[2]^{\vee},$
\\
$[\left\langle y_{5},y_{2},y_{3}\right\rangle,\left\langle y_{6},y_{10},y_{8}\right\rangle]\mapsto\left\langle y_{5},y_{2},y_{6},y_{10},y_{8},y_{3}\right\rangle^{\ast\vee}=[3]^{\vee},$
\\
$[\left\langle y_{5},y_{2},y_{4}\right\rangle,\left\langle y_{9},y_{10},y_{8}\right\rangle]\mapsto\left\langle y_{5},y_{2},y_{9},y_{10},y_{8},y_{4}\right\rangle^{\ast\vee}=[4]^{\vee},$
\\
$[\left\langle y_{1},y_{5},y_{3}\right\rangle,\left\langle y_{6},y_{7},y_{10}\right\rangle]\mapsto\left\langle y_{1},y_{5},y_{6},y_{7},y_{10},y_{3}\right\rangle^{\ast\vee}=[5]^{\vee},$
\\
$[\left\langle y_{1},y_{5},y_{4}\right\rangle,\left\langle y_{9},y_{7},y_{10}\right\rangle]\mapsto\left\langle y_{1},y_{5},y_{9},y_{7},y_{10},y_{4}\right\rangle^{\ast\vee}=[6]^{\vee}],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{tabular}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[\left\langle y_{5}\right\rangle,\left\langle y_{3}\right\rangle,\left\langle y_{4}\right\rangle,\left\langle y_{1}\right\rangle,\left\langle y_{2}\right\rangle],\medskip$
\\
$[\left\langle y_{5},y_{3}\right\rangle,\left\langle y_{5},y_{2}\right\rangle,\left\langle y_{5},y_{4}\right\rangle,\left\langle y_{1},y_{3}\right\rangle,\left\langle y_{2},y_{3}\right\rangle,\left\langle y_{1},y_{2}\right\rangle,\left\langle y_{1},y_{5}\right\rangle,\left\langle y_{1},y_{4}\right\rangle,\left\langle y_{2},y_{4}\right\rangle],\medskip$
\\
$[\left\langle y_{1},y_{2},y_{3}\right\rangle,\left\langle y_{1},y_{2},y_{4}\right\rangle,\left\langle y_{5},y_{2},y_{3}\right\rangle,\left\langle y_{5},y_{2},y_{4}\right\rangle,\left\langle y_{1},y_{5},y_{3}\right\rangle,\left\langle y_{1},y_{5},y_{4}\right\rangle],\medskip$
\\
$[]$
\\
\end{tabular}
\]
\[
\begin{tabular}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[\left\langle y_{10}\right\rangle,\left\langle y_{6}\right\rangle,\left\langle y_{9}\right\rangle,\left\langle y_{7}\right\rangle,\left\langle y_{8}\right\rangle],\medskip$
\\
$[\left\langle y_{6},y_{10}\right\rangle,\left\langle y_{10},y_{8}\right\rangle,\left\langle y_{9},y_{10}\right\rangle,\left\langle y_{6},y_{7}\right\rangle,\left\langle y_{6},y_{8}\right\rangle,\left\langle y_{7},y_{8}\right\rangle,\left\langle y_{7},y_{10}\right\rangle,\left\langle y_{9},y_{7}\right\rangle,\left\langle y_{9},y_{8}\right\rangle],\medskip$
\\
$[\left\langle y_{6},y_{7},y_{8}\right\rangle,\left\langle y_{9},y_{7},y_{8}\right\rangle,\left\langle y_{6},y_{10},y_{8}\right\rangle,\left\langle y_{9},y_{10},y_{8}\right\rangle,\left\langle y_{6},y_{7},y_{10}\right\rangle,\left\langle y_{9},y_{7},y_{10}\right\rangle],\medskip$
\\
$[]$
\\
\end{tabular}
\]
with $F$-vector

\begin{center}
\begin{longtable}
[c]{rrll}
Dimension &Number of faces &F-vector &\\
$0$ & $5$ & $\left(1,1,0,0,0,0\right)$ &point\\
$1$ & $9$ & $\left(1,2,1,0,0,0\right)$ &edge\\
$2$ & $6$ & $\left(1,3,3,1,0,0\right)$ &triangle
\end{longtable}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[[\left\langle {\frac {x_{3}^{2}}{x_{1}\,x_{2}}}\right\rangle,\left\langle {\frac {x_{3}^{2}}{x_{0}\,x_{4}}}\right\rangle]\mapsto[3, 4, 5, 6]^{\vee},[\left\langle {\frac {x_{2}}{x_{1}}}\right\rangle,\left\langle {\frac {x_{2}^{3}}{x_{0}\,x_{3}\,x_{4}}}\right\rangle]\mapsto[1, 3, 5]^{\vee},$
\\
$[\left\langle {\frac {x_{1}}{x_{2}}}\right\rangle,\left\langle {\frac {x_{1}^{3}}{x_{0}\,x_{3}\,x_{4}}}\right\rangle]\mapsto[2, 4, 6]^{\vee},[\left\langle {\frac {x_{4}^{2}}{x_{1}\,x_{2}}}\right\rangle,\left\langle {\frac {x_{4}^{2}}{x_{0}\,x_{3}}}\right\rangle]\mapsto[1, 2, 5, 6]^{\vee},$
\\
$[\left\langle {\frac {x_{0}^{2}}{x_{1}\,x_{2}}}\right\rangle,\left\langle {\frac {x_{0}^{2}}{x_{3}\,x_{4}}}\right\rangle]\mapsto[1, 2, 3, 4]^{\vee}],\medskip$
\\
$[[\left\langle {\frac {x_{3}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}}{x_{1}}}\right\rangle,\left\langle {\frac {x_{2}^{3}}{x_{0}\,x_{3}\,x_{4}}},{\frac {{x_{3}}^{2}}{x_{0}\,x_{4}}}\right\rangle]\mapsto[3, 5]^{\vee},[\left\langle {\frac {x_{3}^{2}}{x_{1}\,x_{2}}},{\frac {{x_{0}}^{2}}{x_{1}\,x_{2}}}\right\rangle,\left\langle {\frac {x_{3}^{2}}{x_{0}\,x_{4}}},{\frac {{x_{0}}^{2}}{x_{3}\,x_{4}}}\right\rangle]\mapsto[3, 4]^{\vee},$
\\
$[\left\langle {\frac {x_{3}^{2}}{x_{1}\,x_{2}}},{\frac {x_{1}}{x_{2}}}\right\rangle,\left\langle {\frac {x_{1}^{3}}{x_{0}\,x_{3}\,x_{4}}},{\frac {{x_{3}}^{2}}{x_{0}\,x_{4}}}\right\rangle]\mapsto[4, 6]^{\vee},[\left\langle {\frac {x_{4}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}}{x_{1}}}\right\rangle,\left\langle {\frac {x_{2}^{3}}{x_{0}\,x_{3}\,x_{4}}},{\frac {{x_{4}}^{2}}{x_{0}\,x_{3}}}\right\rangle]\mapsto[1, 5]^{\vee},$
\\
$[\left\langle {\frac {x_{0}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}}{x_{1}}}\right\rangle,\left\langle {\frac {x_{2}^{3}}{x_{0}\,x_{3}\,x_{4}}},{\frac {{x_{0}}^{2}}{x_{3}\,x_{4}}}\right\rangle]\mapsto[1, 3]^{\vee},[\left\langle {\frac {x_{4}^{2}}{x_{1}\,x_{2}}},{\frac {{x_{0}}^{2}}{x_{1}\,x_{2}}}\right\rangle,\left\langle {\frac {x_{4}^{2}}{x_{0}\,x_{3}}},{\frac {{x_{0}}^{2}}{x_{3}\,x_{4}}}\right\rangle]\mapsto[1, 2]^{\vee},$
\\
$[\left\langle {\frac {x_{4}^{2}}{x_{1}\,x_{2}}},{\frac {{x_{3}}^{2}}{x_{1}\,x_{2}}}\right\rangle,\left\langle {\frac {x_{4}^{2}}{x_{0}\,x_{3}}},{\frac {{x_{3}}^{2}}{x_{0}\,x_{4}}}\right\rangle]\mapsto[5, 6]^{\vee},$
\\
$[\left\langle {\frac {x_{4}^{2}}{x_{1}\,x_{2}}},{\frac {x_{1}}{x_{2}}}\right\rangle,\left\langle {\frac {x_{1}^{3}}{x_{0}\,x_{3}\,x_{4}}},{\frac {{x_{4}}^{2}}{x_{0}\,x_{3}}}\right\rangle]\mapsto[2, 6]^{\vee},[\left\langle {\frac {x_{0}^{2}}{x_{1}\,x_{2}}},{\frac {x_{1}}{x_{2}}}\right\rangle,\left\langle {\frac {x_{1}^{3}}{x_{0}\,x_{3}\,x_{4}}},{\frac {{x_{0}}^{2}}{x_{3}\,x_{4}}}\right\rangle]\mapsto[2, 4]^{\vee}],\medskip$
\\
$[[\left\langle {\frac {x_{4}^{2}}{x_{1}\,x_{2}}},{\frac {{x_{0}}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}}{x_{1}}}\right\rangle,\left\langle {\frac {x_{2}^{3}}{x_{0}\,x_{3}\,x_{4}}},{\frac {{x_{4}}^{2}}{x_{0}\,x_{3}}},{\frac {{x_{0}}^{2}}{x_{3}\,x_{4}}}\right\rangle]\mapsto[1]^{\vee},$
\\
$[\left\langle {\frac {x_{4}^{2}}{x_{1}\,x_{2}}},{\frac {{x_{0}}^{2}}{x_{1}\,x_{2}}},{\frac {x_{1}}{x_{2}}}\right\rangle,\left\langle {\frac {x_{1}^{3}}{x_{0}\,x_{3}\,x_{4}}},{\frac {{x_{4}}^{2}}{x_{0}\,x_{3}}},{\frac {{x_{0}}^{2}}{x_{3}\,x_{4}}}\right\rangle]\mapsto[2]^{\vee},$
\\
$[\left\langle {\frac {x_{3}^{2}}{x_{1}\,x_{2}}},{\frac {{x_{0}}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}}{x_{1}}}\right\rangle,\left\langle {\frac {x_{2}^{3}}{x_{0}\,x_{3}\,x_{4}}},{\frac {{x_{3}}^{2}}{x_{0}\,x_{4}}},{\frac {{x_{0}}^{2}}{x_{3}\,x_{4}}}\right\rangle]\mapsto[3]^{\vee},$
\\
$[\left\langle {\frac {x_{3}^{2}}{x_{1}\,x_{2}}},{\frac {{x_{0}}^{2}}{x_{1}\,x_{2}}},{\frac {x_{1}}{x_{2}}}\right\rangle,\left\langle {\frac {x_{1}^{3}}{x_{0}\,x_{3}\,x_{4}}},{\frac {{x_{3}}^{2}}{x_{0}\,x_{4}}},{\frac {{x_{0}}^{2}}{x_{3}\,x_{4}}}\right\rangle]\mapsto[4]^{\vee},$
\\
$[\left\langle {\frac {x_{4}^{2}}{x_{1}\,x_{2}}},{\frac {{x_{3}}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}}{x_{1}}}\right\rangle,\left\langle {\frac {x_{2}^{3}}{x_{0}\,x_{3}\,x_{4}}},{\frac {{x_{4}}^{2}}{x_{0}\,x_{3}}},{\frac {{x_{3}}^{2}}{x_{0}\,x_{4}}}\right\rangle]\mapsto[5]^{\vee},$
\\
$[\left\langle {\frac {x_{4}^{2}}{x_{1}\,x_{2}}},{\frac {{x_{3}}^{2}}{x_{1}\,x_{2}}},{\frac {x_{1}}{x_{2}}}\right\rangle,\left\langle {\frac {x_{1}^{3}}{x_{0}\,x_{3}\,x_{4}}},{\frac {{x_{4}}^{2}}{x_{0}\,x_{3}}},{\frac {{x_{3}}^{2}}{x_{0}\,x_{4}}}\right\rangle]\mapsto[6]^{\vee}],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{tabular}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[\left\langle {\frac {x_{3}^{2}}{x_{1}\,x_{2}}}\right\rangle,\left\langle {\frac {x_{2}}{x_{1}}}\right\rangle,\left\langle {\frac {x_{1}}{x_{2}}}\right\rangle,\left\langle {\frac {x_{4}^{2}}{x_{1}\,x_{2}}}\right\rangle,\left\langle {\frac {x_{0}^{2}}{x_{1}\,x_{2}}}\right\rangle],\medskip$
\\
$[\left\langle {\frac {x_{3}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}}{x_{1}}}\right\rangle,\left\langle {\frac {x_{3}^{2}}{x_{1}\,x_{2}}},{\frac {{x_{0}}^{2}}{x_{1}\,x_{2}}}\right\rangle,\left\langle {\frac {x_{3}^{2}}{x_{1}\,x_{2}}},{\frac {x_{1}}{x_{2}}}\right\rangle,\left\langle {\frac {x_{4}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}}{x_{1}}}\right\rangle,\left\langle {\frac {x_{0}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}}{x_{1}}}\right\rangle,\left\langle {\frac {x_{4}^{2}}{x_{1}\,x_{2}}},{\frac {{x_{0}}^{2}}{x_{1}\,x_{2}}}\right\rangle,$
\\
$\left\langle {\frac {x_{4}^{2}}{x_{1}\,x_{2}}},{\frac {{x_{3}}^{2}}{x_{1}\,x_{2}}}\right\rangle,\left\langle {\frac {x_{4}^{2}}{x_{1}\,x_{2}}},{\frac {x_{1}}{x_{2}}}\right\rangle,\left\langle {\frac {x_{0}^{2}}{x_{1}\,x_{2}}},{\frac {x_{1}}{x_{2}}}\right\rangle],\medskip$
\\
$[\left\langle {\frac {x_{4}^{2}}{x_{1}\,x_{2}}},{\frac {{x_{0}}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}}{x_{1}}}\right\rangle,\left\langle {\frac {x_{4}^{2}}{x_{1}\,x_{2}}},{\frac {{x_{0}}^{2}}{x_{1}\,x_{2}}},{\frac {x_{1}}{x_{2}}}\right\rangle,\left\langle {\frac {x_{3}^{2}}{x_{1}\,x_{2}}},{\frac {{x_{0}}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}}{x_{1}}}\right\rangle,\left\langle {\frac {x_{3}^{2}}{x_{1}\,x_{2}}},{\frac {{x_{0}}^{2}}{x_{1}\,x_{2}}},{\frac {x_{1}}{x_{2}}}\right\rangle,$
\\
$\left\langle {\frac {x_{4}^{2}}{x_{1}\,x_{2}}},{\frac {{x_{3}}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}}{x_{1}}}\right\rangle,\left\langle {\frac {x_{4}^{2}}{x_{1}\,x_{2}}},{\frac {{x_{3}}^{2}}{x_{1}\,x_{2}}},{\frac {x_{1}}{x_{2}}}\right\rangle],\medskip$
\\
$[]$
\\
\end{tabular}
\]
\[
\begin{tabular}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[\left\langle {\frac {x_{3}^{2}}{x_{0}\,x_{4}}}\right\rangle,\left\langle {\frac {x_{2}^{3}}{x_{0}\,x_{3}\,x_{4}}}\right\rangle,\left\langle {\frac {x_{1}^{3}}{x_{0}\,x_{3}\,x_{4}}}\right\rangle,\left\langle {\frac {x_{4}^{2}}{x_{0}\,x_{3}}}\right\rangle,\left\langle {\frac {x_{0}^{2}}{x_{3}\,x_{4}}}\right\rangle],\medskip$
\\
$[\left\langle {\frac {x_{2}^{3}}{x_{0}\,x_{3}\,x_{4}}},{\frac {{x_{3}}^{2}}{x_{0}\,x_{4}}}\right\rangle,\left\langle {\frac {x_{3}^{2}}{x_{0}\,x_{4}}},{\frac {{x_{0}}^{2}}{x_{3}\,x_{4}}}\right\rangle,\left\langle {\frac {x_{1}^{3}}{x_{0}\,x_{3}\,x_{4}}},{\frac {{x_{3}}^{2}}{x_{0}\,x_{4}}}\right\rangle,\left\langle {\frac {x_{2}^{3}}{x_{0}\,x_{3}\,x_{4}}},{\frac {{x_{4}}^{2}}{x_{0}\,x_{3}}}\right\rangle,\left\langle {\frac {x_{2}^{3}}{x_{0}\,x_{3}\,x_{4}}},{\frac {{x_{0}}^{2}}{x_{3}\,x_{4}}}\right\rangle,$
\\
$\left\langle {\frac {x_{4}^{2}}{x_{0}\,x_{3}}},{\frac {{x_{0}}^{2}}{x_{3}\,x_{4}}}\right\rangle,\left\langle {\frac {x_{4}^{2}}{x_{0}\,x_{3}}},{\frac {{x_{3}}^{2}}{x_{0}\,x_{4}}}\right\rangle,\left\langle {\frac {x_{1}^{3}}{x_{0}\,x_{3}\,x_{4}}},{\frac {{x_{4}}^{2}}{x_{0}\,x_{3}}}\right\rangle,\left\langle {\frac {x_{1}^{3}}{x_{0}\,x_{3}\,x_{4}}},{\frac {{x_{0}}^{2}}{x_{3}\,x_{4}}}\right\rangle],\medskip$
\\
$[\left\langle {\frac {x_{2}^{3}}{x_{0}\,x_{3}\,x_{4}}},{\frac {{x_{4}}^{2}}{x_{0}\,x_{3}}},{\frac {{x_{0}}^{2}}{x_{3}\,x_{4}}}\right\rangle,\left\langle {\frac {x_{1}^{3}}{x_{0}\,x_{3}\,x_{4}}},{\frac {{x_{4}}^{2}}{x_{0}\,x_{3}}},{\frac {{x_{0}}^{2}}{x_{3}\,x_{4}}}\right\rangle,\left\langle {\frac {x_{2}^{3}}{x_{0}\,x_{3}\,x_{4}}},{\frac {{x_{3}}^{2}}{x_{0}\,x_{4}}},{\frac {{x_{0}}^{2}}{x_{3}\,x_{4}}}\right\rangle,$
\\
$\left\langle {\frac {x_{1}^{3}}{x_{0}\,x_{3}\,x_{4}}},{\frac {{x_{3}}^{2}}{x_{0}\,x_{4}}},{\frac {{x_{0}}^{2}}{x_{3}\,x_{4}}}\right\rangle,\left\langle {\frac {x_{2}^{3}}{x_{0}\,x_{3}\,x_{4}}},{\frac {{x_{4}}^{2}}{x_{0}\,x_{3}}},{\frac {{x_{3}}^{2}}{x_{0}\,x_{4}}}\right\rangle,\left\langle {\frac {x_{1}^{3}}{x_{0}\,x_{3}\,x_{4}}},{\frac {{x_{4}}^{2}}{x_{0}\,x_{3}}},{\frac {{x_{3}}^{2}}{x_{0}\,x_{4}}}\right\rangle],\medskip$
\\
$[]$
\\
\end{tabular}

==> (inline-10) <==
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[\left\langle y_{1},y_{2},y_{6},y_{7},y_{8},y_{3}\right\rangle\mapsto \left\langle x_{1},x_{3}\right\rangle,\left\langle y_{1},y_{2},y_{9},y_{7},y_{8},y_{4}\right\rangle\mapsto \left\langle x_{2},x_{3}\right\rangle,$
\\
$\left\langle y_{5},y_{2},y_{6},y_{10},y_{8},y_{3}\right\rangle\mapsto \left\langle x_{1},x_{4}\right\rangle,\left\langle y_{5},y_{2},y_{9},y_{10},y_{8},y_{4}\right\rangle\mapsto \left\langle x_{2},x_{4}\right\rangle,$
\\
$\left\langle y_{1},y_{5},y_{6},y_{7},y_{10},y_{3}\right\rangle\mapsto \left\langle x_{1},x_{0}\right\rangle,\left\langle y_{1},y_{5},y_{9},y_{7},y_{10},y_{4}\right\rangle\mapsto \left\langle x_{2},x_{0}\right\rangle],\medskip$
\\
$[\left\langle y_{5},y_{6},y_{10},y_{3}\right\rangle\mapsto \left\langle x_{1},x_{4},x_{0}\right\rangle,\left\langle y_{5},y_{2},y_{10},y_{8}\right\rangle\mapsto \left\langle x_{1},x_{2},x_{4}\right\rangle,$
\\
$\left\langle y_{5},y_{9},y_{10},y_{4}\right\rangle\mapsto \left\langle x_{2},x_{4},x_{0}\right\rangle,\left\langle y_{1},y_{6},y_{7},y_{3}\right\rangle\mapsto \left\langle x_{1},x_{3},x_{0}\right\rangle,$
\\
$\left\langle y_{2},y_{6},y_{8},y_{3}\right\rangle\mapsto \left\langle x_{1},x_{3},x_{4}\right\rangle,\left\langle y_{1},y_{2},y_{7},y_{8}\right\rangle\mapsto \left\langle x_{1},x_{2},x_{3}\right\rangle,$
\\
$\left\langle y_{1},y_{5},y_{7},y_{10}\right\rangle\mapsto \left\langle x_{1},x_{2},x_{0}\right\rangle,\left\langle y_{1},y_{9},y_{7},y_{4}\right\rangle\mapsto \left\langle x_{2},x_{3},x_{0}\right\rangle,$
\\
$\left\langle y_{2},y_{9},y_{8},y_{4}\right\rangle\mapsto \left\langle x_{2},x_{3},x_{4}\right\rangle],\medskip$
\\
$[\left\langle y_{5},y_{10}\right\rangle\mapsto \left\langle x_{1},x_{2},x_{4},x_{0}\right\rangle,\left\langle y_{6},y_{3}\right\rangle\mapsto \left\langle x_{1},x_{3},x_{4},x_{0}\right\rangle,$
\\
$\left\langle y_{9},y_{4}\right\rangle\mapsto \left\langle x_{2},x_{3},x_{4},x_{0}\right\rangle,\left\langle y_{1},y_{7}\right\rangle\mapsto \left\langle x_{1},x_{2},x_{3},x_{0}\right\rangle,$
\\
$\left\langle y_{2},y_{8}\right\rangle\mapsto \left\langle x_{1},x_{2},x_{3},x_{4}\right\rangle]$
\\
\end{longtable}
\begin{tabular}
[c]{ll}
$1 = \left(4,-1,-1,-1\right)$ &$2 = \left(-1,4,-1,-1\right)$\\
$3 = \left(-1,-1,4,-1\right)$ &$4 = \left(-1,-1,-1,4\right)$\\
$5 = \left(-1,-1,-1,-1\right)$ &
\end{tabular}
\]
$\mu\left(  B\left(  I\right)  \right)  \subset\operatorname*{Poset}\left(
\Delta\right)  $ is

\begin{center}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[[3],[2],[1],[4],[5]],\medskip$
\\
$[[2, 3],[3, 5],[1, 3],[2, 4],[2, 5],[4, 5],[3, 4],[1, 4],[1, 5]],\medskip$
\\
$[[2, 4, 5],[1, 4, 5],[2, 3, 5],[1, 3, 5],[2, 3, 4],[1, 3, 4]],\medskip$
\\
$[],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{tabular}
[c]{rrrr}
Dimension &Number of faces &F-vector &\\
$1$ & $6$ & $\left(1,2,1,0,0,0\right)$ &edge\\
$2$ & $9$ & $\left(1,3,3,1,0,0\right)$ &triangle\\
$3$ & $5$ & $\left(1,4,6,4,1,0\right)$ &tetrahedron
\end{tabular}
\begin{tabular}
[c]{ll}
$x_{1} = x_{\left(1,0,0,0\right)}={\frac {y_{4}\,{y_{9}}^{3}}{y_{1}\,y_{2}\,y_{3}\,y_{5}}}$ &$x_{2} = x_{\left(0,1,0,0\right)}={\frac {y_{3}\,{y_{6}}^{3}}{y_{1}\,y_{2}\,y_{4}\,y_{5}}}$\\
$x_{3} = x_{\left(0,0,1,0\right)}={\frac {y_{5}^{2}{y_{10}}^{2}}{y_{6}\,y_{7}\,y_{8}\,y_{9}}}$ &$x_{4} = x_{\left(0,0,0,1\right)}={\frac {y_{1}^{2}{y_{7}}^{2}}{y_{6}\,y_{8}\,y_{9}\,y_{10}}}$\\
$x_{0} = x_{\left(-1,-1,-1,-1\right)}={\frac {y_{2}^{2}{y_{8}}^{2}}{y_{6}\,y_{7}\,y_{9}\,y_{10}}}$ &
\end{tabular}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[\left\langle x_{1},x_{3}\right\rangle,\left\langle x_{2},x_{3}\right\rangle,\left\langle x_{1},x_{4}\right\rangle,\left\langle x_{2},x_{4}\right\rangle,\left\langle x_{1},x_{0}\right\rangle,\left\langle x_{2},x_{0}\right\rangle],\medskip$
\\
$[\left\langle x_{1},x_{4},x_{0}\right\rangle,\left\langle x_{1},x_{2},x_{4}\right\rangle,\left\langle x_{2},x_{4},x_{0}\right\rangle,\left\langle x_{1},x_{3},x_{0}\right\rangle,\left\langle x_{1},x_{3},x_{4}\right\rangle,\left\langle x_{1},x_{2},x_{3}\right\rangle,$
\\
$\left\langle x_{1},x_{2},x_{0}\right\rangle,\left\langle x_{2},x_{3},x_{0}\right\rangle,\left\langle x_{2},x_{3},x_{4}\right\rangle],\medskip$
\\
$[\left\langle x_{1},x_{2},x_{4},x_{0}\right\rangle,\left\langle x_{1},x_{3},x_{4},x_{0}\right\rangle,\left\langle x_{2},x_{3},x_{4},x_{0}\right\rangle,\left\langle x_{1},x_{2},x_{3},x_{0}\right\rangle,\left\langle x_{1},x_{2},x_{3},x_{4}\right\rangle],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{tabular}
[c]{l}
$\left\langle x_{1},x_{3}\right\rangle \cap\left\langle x_{1},x_{0}\right\rangle \cap\left\langle x_{2},x_{3}\right\rangle \cap\left\langle x_{2},x_{0}\right\rangle \cap\left\langle x_{1},x_{4}\right\rangle \cap\left\langle x_{2},x_{4}\right\rangle$
\\
\end{tabular}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[\left\langle {\frac {y_{4}\,{y_{9}}^{3}}{y_{1}\,y_{2}\,y_{3}\,y_{5}}},{\frac {{y_{5}}^{2}y_{10}^{2}}{y_{6}\,y_{7}\,y_{8}\,y_{9}}}\right\rangle,\left\langle {\frac {y_{3}\,{y_{6}}^{3}}{y_{1}\,y_{2}\,y_{4}\,y_{5}}},{\frac {{y_{5}}^{2}y_{10}^{2}}{y_{6}\,y_{7}\,y_{8}\,y_{9}}}\right\rangle,\left\langle {\frac {y_{4}\,{y_{9}}^{3}}{y_{1}\,y_{2}\,y_{3}\,y_{5}}},{\frac {{y_{1}}^{2}y_{7}^{2}}{y_{6}\,y_{8}\,y_{9}\,y_{10}}}\right\rangle,$
\\
$\left\langle {\frac {y_{3}\,{y_{6}}^{3}}{y_{1}\,y_{2}\,y_{4}\,y_{5}}},{\frac {{y_{1}}^{2}y_{7}^{2}}{y_{6}\,y_{8}\,y_{9}\,y_{10}}}\right\rangle,\left\langle {\frac {y_{2}^{2}{y_{8}}^{2}}{y_{6}\,y_{7}\,y_{9}\,y_{10}}},{\frac {y_{4}\,{y_{9}}^{3}}{y_{1}\,y_{2}\,y_{3}\,y_{5}}}\right\rangle,\left\langle {\frac {y_{2}^{2}{y_{8}}^{2}}{y_{6}\,y_{7}\,y_{9}\,y_{10}}},{\frac {y_{3}\,{y_{6}}^{3}}{y_{1}\,y_{2}\,y_{4}\,y_{5}}}\right\rangle],\medskip$
\\
$[\left\langle {\frac {y_{2}^{2}{y_{8}}^{2}}{y_{6}\,y_{7}\,y_{9}\,y_{10}}},{\frac {y_{4}\,{y_{9}}^{3}}{y_{1}\,y_{2}\,y_{3}\,y_{5}}},{\frac {{y_{1}}^{2}y_{7}^{2}}{y_{6}\,y_{8}\,y_{9}\,y_{10}}}\right\rangle,\left\langle {\frac {y_{4}\,{y_{9}}^{3}}{y_{1}\,y_{2}\,y_{3}\,y_{5}}},{\frac {y_{3}\,{y_{6}}^{3}}{y_{1}\,y_{2}\,y_{4}\,y_{5}}},{\frac {{y_{1}}^{2}y_{7}^{2}}{y_{6}\,y_{8}\,y_{9}\,y_{10}}}\right\rangle,$
\\
$\left\langle {\frac {y_{2}^{2}{y_{8}}^{2}}{y_{6}\,y_{7}\,y_{9}\,y_{10}}},{\frac {y_{3}\,{y_{6}}^{3}}{y_{1}\,y_{2}\,y_{4}\,y_{5}}},{\frac {{y_{1}}^{2}y_{7}^{2}}{y_{6}\,y_{8}\,y_{9}\,y_{10}}}\right\rangle,\left\langle {\frac {y_{2}^{2}{y_{8}}^{2}}{y_{6}\,y_{7}\,y_{9}\,y_{10}}},{\frac {y_{4}\,{y_{9}}^{3}}{y_{1}\,y_{2}\,y_{3}\,y_{5}}},{\frac {{y_{5}}^{2}y_{10}^{2}}{y_{6}\,y_{7}\,y_{8}\,y_{9}}}\right\rangle,$
\\
$\left\langle {\frac {y_{4}\,{y_{9}}^{3}}{y_{1}\,y_{2}\,y_{3}\,y_{5}}},{\frac {{y_{5}}^{2}y_{10}^{2}}{y_{6}\,y_{7}\,y_{8}\,y_{9}}},{\frac {{y_{1}}^{2}y_{7}^{2}}{y_{6}\,y_{8}\,y_{9}\,y_{10}}}\right\rangle,\left\langle {\frac {y_{4}\,{y_{9}}^{3}}{y_{1}\,y_{2}\,y_{3}\,y_{5}}},{\frac {y_{3}\,{y_{6}}^{3}}{y_{1}\,y_{2}\,y_{4}\,y_{5}}},{\frac {{y_{5}}^{2}y_{10}^{2}}{y_{6}\,y_{7}\,y_{8}\,y_{9}}}\right\rangle,$
\\
$\left\langle {\frac {y_{2}^{2}{y_{8}}^{2}}{y_{6}\,y_{7}\,y_{9}\,y_{10}}},{\frac {y_{4}\,{y_{9}}^{3}}{y_{1}\,y_{2}\,y_{3}\,y_{5}}},{\frac {y_{3}\,{y_{6}}^{3}}{y_{1}\,y_{2}\,y_{4}\,y_{5}}}\right\rangle,\left\langle {\frac {y_{2}^{2}{y_{8}}^{2}}{y_{6}\,y_{7}\,y_{9}\,y_{10}}},{\frac {y_{3}\,{y_{6}}^{3}}{y_{1}\,y_{2}\,y_{4}\,y_{5}}},{\frac {{y_{5}}^{2}y_{10}^{2}}{y_{6}\,y_{7}\,y_{8}\,y_{9}}}\right\rangle,$
\\
$\left\langle {\frac {y_{3}\,{y_{6}}^{3}}{y_{1}\,y_{2}\,y_{4}\,y_{5}}},{\frac {{y_{5}}^{2}y_{10}^{2}}{y_{6}\,y_{7}\,y_{8}\,y_{9}}},{\frac {{y_{1}}^{2}y_{7}^{2}}{y_{6}\,y_{8}\,y_{9}\,y_{10}}}\right\rangle],\medskip$
\\
$[\left\langle {\frac {y_{2}^{2}{y_{8}}^{2}}{y_{6}\,y_{7}\,y_{9}\,y_{10}}},{\frac {y_{4}\,{y_{9}}^{3}}{y_{1}\,y_{2}\,y_{3}\,y_{5}}},{\frac {y_{3}\,{y_{6}}^{3}}{y_{1}\,y_{2}\,y_{4}\,y_{5}}},{\frac {{y_{1}}^{2}y_{7}^{2}}{y_{6}\,y_{8}\,y_{9}\,y_{10}}}\right\rangle,$
\\
$\left\langle {\frac {y_{2}^{2}{y_{8}}^{2}}{y_{6}\,y_{7}\,y_{9}\,y_{10}}},{\frac {y_{4}\,{y_{9}}^{3}}{y_{1}\,y_{2}\,y_{3}\,y_{5}}},{\frac {{y_{5}}^{2}y_{10}^{2}}{y_{6}\,y_{7}\,y_{8}\,y_{9}}},{\frac {{y_{1}}^{2}y_{7}^{2}}{y_{6}\,y_{8}\,y_{9}\,y_{10}}}\right\rangle,$
\\
$\left\langle {\frac {y_{2}^{2}{y_{8}}^{2}}{y_{6}\,y_{7}\,y_{9}\,y_{10}}},{\frac {y_{3}\,{y_{6}}^{3}}{y_{1}\,y_{2}\,y_{4}\,y_{5}}},{\frac {{y_{5}}^{2}y_{10}^{2}}{y_{6}\,y_{7}\,y_{8}\,y_{9}}},{\frac {{y_{1}}^{2}y_{7}^{2}}{y_{6}\,y_{8}\,y_{9}\,y_{10}}}\right\rangle,$
\\
$\left\langle {\frac {y_{2}^{2}{y_{8}}^{2}}{y_{6}\,y_{7}\,y_{9}\,y_{10}}},{\frac {y_{4}\,{y_{9}}^{3}}{y_{1}\,y_{2}\,y_{3}\,y_{5}}},{\frac {y_{3}\,{y_{6}}^{3}}{y_{1}\,y_{2}\,y_{4}\,y_{5}}},{\frac {{y_{5}}^{2}y_{10}^{2}}{y_{6}\,y_{7}\,y_{8}\,y_{9}}}\right\rangle,$
\\
$\left\langle {\frac {y_{4}\,{y_{9}}^{3}}{y_{1}\,y_{2}\,y_{3}\,y_{5}}},{\frac {y_{3}\,{y_{6}}^{3}}{y_{1}\,y_{2}\,y_{4}\,y_{5}}},{\frac {{y_{5}}^{2}y_{10}^{2}}{y_{6}\,y_{7}\,y_{8}\,y_{9}}},{\frac {{y_{1}}^{2}y_{7}^{2}}{y_{6}\,y_{8}\,y_{9}\,y_{10}}}\right\rangle],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[[\left\langle x_{1}\right\rangle,\left\langle x_{3}\right\rangle]\mapsto\left\langle x_{1},x_{3}\right\rangle^{\ast\vee}=[2, 4, 5]^{\vee},[\left\langle x_{2}\right\rangle,\left\langle x_{3}\right\rangle]\mapsto\left\langle x_{2},x_{3}\right\rangle^{\ast\vee}=[1, 4, 5]^{\vee},$
\\
$[\left\langle x_{1}\right\rangle,\left\langle x_{4}\right\rangle]\mapsto\left\langle x_{1},x_{4}\right\rangle^{\ast\vee}=[2, 3, 5]^{\vee},[\left\langle x_{2}\right\rangle,\left\langle x_{4}\right\rangle]\mapsto\left\langle x_{2},x_{4}\right\rangle^{\ast\vee}=[1, 3, 5]^{\vee},$
\\
$[\left\langle x_{1}\right\rangle,\left\langle x_{0}\right\rangle]\mapsto\left\langle x_{1},x_{0}\right\rangle^{\ast\vee}=[2, 3, 4]^{\vee},[\left\langle x_{2}\right\rangle,\left\langle x_{0}\right\rangle]\mapsto\left\langle x_{2},x_{0}\right\rangle^{\ast\vee}=[1, 3, 4]^{\vee}],\medskip$
\\
$[[\left\langle x_{1}\right\rangle,\left\langle x_{4},x_{0}\right\rangle]\mapsto\left\langle x_{1},x_{4},x_{0}\right\rangle^{\ast\vee}=[2, 3]^{\vee},[\left\langle x_{1},x_{2}\right\rangle,\left\langle x_{4}\right\rangle]\mapsto\left\langle x_{1},x_{2},x_{4}\right\rangle^{\ast\vee}=[3, 5]^{\vee},$
\\
$[\left\langle x_{2}\right\rangle,\left\langle x_{4},x_{0}\right\rangle]\mapsto\left\langle x_{2},x_{4},x_{0}\right\rangle^{\ast\vee}=[1, 3]^{\vee},[\left\langle x_{1}\right\rangle,\left\langle x_{3},x_{0}\right\rangle]\mapsto\left\langle x_{1},x_{3},x_{0}\right\rangle^{\ast\vee}=[2, 4]^{\vee},$
\\
$[\left\langle x_{1}\right\rangle,\left\langle x_{3},x_{4}\right\rangle]\mapsto\left\langle x_{1},x_{3},x_{4}\right\rangle^{\ast\vee}=[2, 5]^{\vee},[\left\langle x_{1},x_{2}\right\rangle,\left\langle x_{3}\right\rangle]\mapsto\left\langle x_{1},x_{2},x_{3}\right\rangle^{\ast\vee}=[4, 5]^{\vee},$
\\
$[\left\langle x_{1},x_{2}\right\rangle,\left\langle x_{0}\right\rangle]\mapsto\left\langle x_{1},x_{2},x_{0}\right\rangle^{\ast\vee}=[3, 4]^{\vee},[\left\langle x_{2}\right\rangle,\left\langle x_{3},x_{0}\right\rangle]\mapsto\left\langle x_{2},x_{3},x_{0}\right\rangle^{\ast\vee}=[1, 4]^{\vee},$
\\
$[\left\langle x_{2}\right\rangle,\left\langle x_{3},x_{4}\right\rangle]\mapsto\left\langle x_{2},x_{3},x_{4}\right\rangle^{\ast\vee}=[1, 5]^{\vee}],\medskip$
\\
$[[\left\langle x_{1},x_{2}\right\rangle,\left\langle x_{4},x_{0}\right\rangle]\mapsto\left\langle x_{1},x_{2},x_{4},x_{0}\right\rangle^{\ast\vee}=[3]^{\vee},$
\\
$[\left\langle x_{1}\right\rangle,\left\langle x_{3},x_{4},x_{0}\right\rangle]\mapsto\left\langle x_{1},x_{3},x_{4},x_{0}\right\rangle^{\ast\vee}=[2]^{\vee},$
\\
$[\left\langle x_{2}\right\rangle,\left\langle x_{3},x_{4},x_{0}\right\rangle]\mapsto\left\langle x_{2},x_{3},x_{4},x_{0}\right\rangle^{\ast\vee}=[1]^{\vee},$
\\
$[\left\langle x_{1},x_{2}\right\rangle,\left\langle x_{3},x_{0}\right\rangle]\mapsto\left\langle x_{1},x_{2},x_{3},x_{0}\right\rangle^{\ast\vee}=[4]^{\vee},$
\\
$[\left\langle x_{1},x_{2}\right\rangle,\left\langle x_{3},x_{4}\right\rangle]\mapsto\left\langle x_{1},x_{2},x_{3},x_{4}\right\rangle^{\ast\vee}=[5]^{\vee}],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[[\left\langle {\frac {y_{4}\,{y_{9}}^{3}}{y_{1}\,y_{2}\,y_{3}\,y_{5}}}\right\rangle,\left\langle {\frac {y_{5}^{2}{y_{10}}^{2}}{y_{6}\,y_{7}\,y_{8}\,y_{9}}}\right\rangle]\mapsto[2, 4, 5]^{\vee},[\left\langle {\frac {y_{3}\,{y_{6}}^{3}}{y_{1}\,y_{2}\,y_{4}\,y_{5}}}\right\rangle,\left\langle {\frac {y_{5}^{2}{y_{10}}^{2}}{y_{6}\,y_{7}\,y_{8}\,y_{9}}}\right\rangle]\mapsto[1, 4, 5]^{\vee},$
\\
$[\left\langle {\frac {y_{4}\,{y_{9}}^{3}}{y_{1}\,y_{2}\,y_{3}\,y_{5}}}\right\rangle,\left\langle {\frac {y_{1}^{2}{y_{7}}^{2}}{y_{6}\,y_{8}\,y_{9}\,y_{10}}}\right\rangle]\mapsto[2, 3, 5]^{\vee},[\left\langle {\frac {y_{3}\,{y_{6}}^{3}}{y_{1}\,y_{2}\,y_{4}\,y_{5}}}\right\rangle,\left\langle {\frac {y_{1}^{2}{y_{7}}^{2}}{y_{6}\,y_{8}\,y_{9}\,y_{10}}}\right\rangle]\mapsto[1, 3, 5]^{\vee},$
\\
$[\left\langle {\frac {y_{4}\,{y_{9}}^{3}}{y_{1}\,y_{2}\,y_{3}\,y_{5}}}\right\rangle,\left\langle {\frac {y_{2}^{2}{y_{8}}^{2}}{y_{6}\,y_{7}\,y_{9}\,y_{10}}}\right\rangle]\mapsto[2, 3, 4]^{\vee},[\left\langle {\frac {y_{3}\,{y_{6}}^{3}}{y_{1}\,y_{2}\,y_{4}\,y_{5}}}\right\rangle,\left\langle {\frac {y_{2}^{2}{y_{8}}^{2}}{y_{6}\,y_{7}\,y_{9}\,y_{10}}}\right\rangle]\mapsto[1, 3, 4]^{\vee}],\medskip$
\\
$[[\left\langle {\frac {y_{4}\,{y_{9}}^{3}}{y_{1}\,y_{2}\,y_{3}\,y_{5}}}\right\rangle,\left\langle {\frac {y_{1}^{2}{y_{7}}^{2}}{y_{6}\,y_{8}\,y_{9}\,y_{10}}},{\frac {{y_{2}}^{2}y_{8}^{2}}{y_{6}\,y_{7}\,y_{9}\,y_{10}}}\right\rangle]\mapsto[2, 3]^{\vee},$
\\
$[\left\langle {\frac {y_{4}\,{y_{9}}^{3}}{y_{1}\,y_{2}\,y_{3}\,y_{5}}},{\frac {y_{3}\,{y_{6}}^{3}}{y_{1}\,y_{2}\,y_{4}\,y_{5}}}\right\rangle,\left\langle {\frac {y_{1}^{2}{y_{7}}^{2}}{y_{6}\,y_{8}\,y_{9}\,y_{10}}}\right\rangle]\mapsto[3, 5]^{\vee},$
\\
$[\left\langle {\frac {y_{3}\,{y_{6}}^{3}}{y_{1}\,y_{2}\,y_{4}\,y_{5}}}\right\rangle,\left\langle {\frac {y_{1}^{2}{y_{7}}^{2}}{y_{6}\,y_{8}\,y_{9}\,y_{10}}},{\frac {{y_{2}}^{2}y_{8}^{2}}{y_{6}\,y_{7}\,y_{9}\,y_{10}}}\right\rangle]\mapsto[1, 3]^{\vee},$
\\
$[\left\langle {\frac {y_{4}\,{y_{9}}^{3}}{y_{1}\,y_{2}\,y_{3}\,y_{5}}}\right\rangle,\left\langle {\frac {y_{5}^{2}{y_{10}}^{2}}{y_{6}\,y_{7}\,y_{8}\,y_{9}}},{\frac {{y_{2}}^{2}y_{8}^{2}}{y_{6}\,y_{7}\,y_{9}\,y_{10}}}\right\rangle]\mapsto[2, 4]^{\vee},$
\\
$[\left\langle {\frac {y_{4}\,{y_{9}}^{3}}{y_{1}\,y_{2}\,y_{3}\,y_{5}}}\right\rangle,\left\langle {\frac {y_{5}^{2}{y_{10}}^{2}}{y_{6}\,y_{7}\,y_{8}\,y_{9}}},{\frac {{y_{1}}^{2}y_{7}^{2}}{y_{6}\,y_{8}\,y_{9}\,y_{10}}}\right\rangle]\mapsto[2, 5]^{\vee},$
\\
$[\left\langle {\frac {y_{4}\,{y_{9}}^{3}}{y_{1}\,y_{2}\,y_{3}\,y_{5}}},{\frac {y_{3}\,{y_{6}}^{3}}{y_{1}\,y_{2}\,y_{4}\,y_{5}}}\right\rangle,\left\langle {\frac {y_{5}^{2}{y_{10}}^{2}}{y_{6}\,y_{7}\,y_{8}\,y_{9}}}\right\rangle]\mapsto[4, 5]^{\vee},$
\\
$[\left\langle {\frac {y_{4}\,{y_{9}}^{3}}{y_{1}\,y_{2}\,y_{3}\,y_{5}}},{\frac {y_{3}\,{y_{6}}^{3}}{y_{1}\,y_{2}\,y_{4}\,y_{5}}}\right\rangle,\left\langle {\frac {y_{2}^{2}{y_{8}}^{2}}{y_{6}\,y_{7}\,y_{9}\,y_{10}}}\right\rangle]\mapsto[3, 4]^{\vee},$
\\
$[\left\langle {\frac {y_{3}\,{y_{6}}^{3}}{y_{1}\,y_{2}\,y_{4}\,y_{5}}}\right\rangle,\left\langle {\frac {y_{5}^{2}{y_{10}}^{2}}{y_{6}\,y_{7}\,y_{8}\,y_{9}}},{\frac {{y_{2}}^{2}y_{8}^{2}}{y_{6}\,y_{7}\,y_{9}\,y_{10}}}\right\rangle]\mapsto[1, 4]^{\vee},$
\\
$[\left\langle {\frac {y_{3}\,{y_{6}}^{3}}{y_{1}\,y_{2}\,y_{4}\,y_{5}}}\right\rangle,\left\langle {\frac {y_{5}^{2}{y_{10}}^{2}}{y_{6}\,y_{7}\,y_{8}\,y_{9}}},{\frac {{y_{1}}^{2}y_{7}^{2}}{y_{6}\,y_{8}\,y_{9}\,y_{10}}}\right\rangle]\mapsto[1, 5]^{\vee}],\medskip$
\\
$[[\left\langle {\frac {y_{4}\,{y_{9}}^{3}}{y_{1}\,y_{2}\,y_{3}\,y_{5}}},{\frac {y_{3}\,{y_{6}}^{3}}{y_{1}\,y_{2}\,y_{4}\,y_{5}}}\right\rangle,\left\langle {\frac {y_{1}^{2}{y_{7}}^{2}}{y_{6}\,y_{8}\,y_{9}\,y_{10}}},{\frac {{y_{2}}^{2}y_{8}^{2}}{y_{6}\,y_{7}\,y_{9}\,y_{10}}}\right\rangle]\mapsto[3]^{\vee},$
\\
$[\left\langle {\frac {y_{4}\,{y_{9}}^{3}}{y_{1}\,y_{2}\,y_{3}\,y_{5}}}\right\rangle,\left\langle {\frac {y_{5}^{2}{y_{10}}^{2}}{y_{6}\,y_{7}\,y_{8}\,y_{9}}},{\frac {{y_{1}}^{2}y_{7}^{2}}{y_{6}\,y_{8}\,y_{9}\,y_{10}}},{\frac {{y_{2}}^{2}y_{8}^{2}}{y_{6}\,y_{7}\,y_{9}\,y_{10}}}\right\rangle]\mapsto[2]^{\vee},$
\\
$[\left\langle {\frac {y_{3}\,{y_{6}}^{3}}{y_{1}\,y_{2}\,y_{4}\,y_{5}}}\right\rangle,\left\langle {\frac {y_{5}^{2}{y_{10}}^{2}}{y_{6}\,y_{7}\,y_{8}\,y_{9}}},{\frac {{y_{1}}^{2}y_{7}^{2}}{y_{6}\,y_{8}\,y_{9}\,y_{10}}},{\frac {{y_{2}}^{2}y_{8}^{2}}{y_{6}\,y_{7}\,y_{9}\,y_{10}}}\right\rangle]\mapsto[1]^{\vee},$
\\
$[\left\langle {\frac {y_{4}\,{y_{9}}^{3}}{y_{1}\,y_{2}\,y_{3}\,y_{5}}},{\frac {y_{3}\,{y_{6}}^{3}}{y_{1}\,y_{2}\,y_{4}\,y_{5}}}\right\rangle,\left\langle {\frac {y_{5}^{2}{y_{10}}^{2}}{y_{6}\,y_{7}\,y_{8}\,y_{9}}},{\frac {{y_{2}}^{2}y_{8}^{2}}{y_{6}\,y_{7}\,y_{9}\,y_{10}}}\right\rangle]\mapsto[4]^{\vee},$
\\
$[\left\langle {\frac {y_{4}\,{y_{9}}^{3}}{y_{1}\,y_{2}\,y_{3}\,y_{5}}},{\frac {y_{3}\,{y_{6}}^{3}}{y_{1}\,y_{2}\,y_{4}\,y_{5}}}\right\rangle,\left\langle {\frac {y_{5}^{2}{y_{10}}^{2}}{y_{6}\,y_{7}\,y_{8}\,y_{9}}},{\frac {{y_{1}}^{2}y_{7}^{2}}{y_{6}\,y_{8}\,y_{9}\,y_{10}}}\right\rangle]\mapsto[5]^{\vee}],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{tabular}
[c]{lllll}
${\frac {y_{5}^{2}{y_{10}}^{2}}{y_{6}\,y_{7}\,y_{8}\,y_{9}}}$ & ${\frac {y_{4}\,{y_{9}}^{3}}{y_{1}\,y_{2}\,y_{3}\,y_{5}}}$ & ${\frac {y_{3}\,{y_{6}}^{3}}{y_{1}\,y_{2}\,y_{4}\,y_{5}}}$ & ${\frac {y_{1}^{2}{y_{7}}^{2}}{y_{6}\,y_{8}\,y_{9}\,y_{10}}}$ & ${\frac {y_{2}^{2}{y_{8}}^{2}}{y_{6}\,y_{7}\,y_{9}\,y_{10}}}$
\end{tabular}
\begin{tabular}
[c]{l}
\begin{tabular}
[c]{l}
$t\left (s_{4}\,y_{1}^{2}y_{7}^{3}+s_{5}\,y_{2}^{2}y_{8}^{3}+s_{1}\,y_{5}^{2}y_{10}^{3}\right )+y_{10}\,y_{6}\,y_{7}\,y_{8}\,y_{9}$
\end{tabular}
\medskip
\\
\begin{tabular}
[c]{l}
$t\left (s_{3}\,y_{3}^{2}y_{6}^{3}+s_{2}\,y_{4}^{2}y_{9}^{3}\right )+y_{1}\,y_{2}\,y_{3}\,y_{4}\,y_{5}$
\end{tabular}
\medskip
\\
\begin{tabular}
[c]{lll}
$ts_{3}\,y_{6}^{4}y_{3}+y_{1}\,y_{2}\,y_{4}\,y_{5}\,y_{6}$ & $ts_{1}\,y_{5}^{3}y_{10}^{2}+y_{5}\,y_{6}\,y_{7}\,y_{8}\,y_{9}$ & $ts_{4}\,y_{1}^{3}y_{7}^{2}+y_{10}\,y_{1}\,y_{6}\,y_{8}\,y_{9}$\\
$ts_{5}\,y_{2}^{3}y_{8}^{2}+y_{10}\,y_{2}\,y_{6}\,y_{7}\,y_{9}$ & $ts_{2}\,y_{9}^{4}y_{4}+y_{1}\,y_{2}\,y_{3}\,y_{5}\,y_{9}$ & 
\end{tabular}
\medskip
\\
 and 25 monomials of degree 5
\medskip
\\
\end{tabular}
\begin{tabular}
[c]{l}
$t (s_{3}\,y_{3}^{2}y_{6}^{3}+s_{2}\,y_{4}^{2}y_{9}^{3} )+y_{1}\,y_{2}\,y_{3}\,y_{4}\,y_{5},\medskip$
\\
$t (s_{4}\,y_{1}^{2}y_{7}^{3}+s_{5}\,y_{2}^{2}y_{8}^{3}+s_{1}\,y_{5}^{2}y_{10}^{3} )+y_{10}\,y_{6}\,y_{7}\,y_{8}\,y_{9}$
\\
\end{tabular}
\begin{longtable}
[c]{ll}
$y_{3} = y_{\left(-1,1,0,0\right)}={\frac {x_{2}}{x_{1}}}$ &$y_{4} = y_{\left(1,-1,0,0\right)}={\frac {x_{1}}{x_{2}}}$\\
$y_{7} = y_{\left(0,0,-1,2\right)}={\frac {x_{4}^{2}}{x_{0}\,x_{3}}}$ &$y_{8} = y_{\left(0,0,-1,-1\right)}={\frac {x_{0}^{2}}{x_{3}\,x_{4}}}$\\
$y_{10} = y_{\left(0,0,2,-1\right)}={\frac {x_{3}^{2}}{x_{0}\,x_{4}}}$ &
\end{longtable}
\begin{tabular}
[c]{ll}
$y_{5} = y_{\left(-1,-1,2,0\right)}={\frac {x_{3}^{2}}{x_{1}\,x_{2}}}$ &$y_{6} = y_{\left(0,3,-1,-1\right)}={\frac {x_{2}^{3}}{x_{0}\,x_{3}\,x_{4}}}$\\
$y_{9} = y_{\left(3,0,-1,-1\right)}={\frac {x_{1}^{3}}{x_{0}\,x_{3}\,x_{4}}}$ &$y_{1} = y_{\left(-1,-1,0,2\right)}={\frac {x_{4}^{2}}{x_{1}\,x_{2}}}$\\
$y_{2} = y_{\left(-1,-1,0,0\right)}={\frac {x_{0}^{2}}{x_{1}\,x_{2}}}$ &
\end{tabular}

==> (inline-11) <==
\begin{tabular}
[c]{l}
$y_{1}\,y_{2}\,y_{5}+t (s_{2}\,y_{6}^{3}+s_{1}\,y_{9}^{3} ),\medskip$
\\
$y_{6}\,y_{9}+t (s_{3}\,y_{1}^{2}+s_{5}\,y_{2}^{2}+s_{4}\,y_{5}^{2} )$
\\
\end{tabular}
\begin{tabular}
[c]{ll}
$y_{1}\,y_{2}\,y_{5}$ & $y_{6}\,y_{9}$
\end{tabular}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[\left\langle y_{5},y_{9}\right\rangle,\left\langle y_{5},y_{6}\right\rangle,\left\langle y_{9},y_{1}\right\rangle,\left\langle y_{9},y_{2}\right\rangle,\left\langle y_{6},y_{1}\right\rangle,\left\langle y_{6},y_{2}\right\rangle],\medskip$
\\
$[\left\langle y_{5},y_{6},y_{9}\right\rangle,\left\langle y_{6},y_{9},y_{1}\right\rangle,\left\langle y_{5},y_{9},y_{1}\right\rangle,\left\langle y_{5},y_{6},y_{1}\right\rangle,\left\langle y_{5},y_{6},y_{2}\right\rangle,$
\\
$\left\langle y_{9},y_{1},y_{2}\right\rangle,\left\langle y_{6},y_{1},y_{2}\right\rangle,\left\langle y_{5},y_{9},y_{2}\right\rangle,\left\langle y_{6},y_{9},y_{2}\right\rangle],\medskip$
\\
$[\left\langle y_{6},y_{9},y_{1},y_{2}\right\rangle,\left\langle y_{5},y_{9},y_{1},y_{2}\right\rangle,\left\langle y_{5},y_{6},y_{1},y_{2}\right\rangle,\left\langle y_{5},y_{6},y_{9},y_{2}\right\rangle,$
\\
$\left\langle y_{5},y_{6},y_{9},y_{1}\right\rangle],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{tabular}
[c]{l}
$\left\langle y_{9},y_{1}\right\rangle \cap\left\langle y_{5},y_{6}\right\rangle \cap\left\langle y_{9},y_{2}\right\rangle \cap\left\langle y_{6},y_{1}\right\rangle \cap\left\langle y_{6},y_{2}\right\rangle \cap\left\langle y_{5},y_{9}\right\rangle$
\\
\end{tabular}
\begin{tabular}
[c]{ll}
$1 = \left(\frac{1}{2},\frac{1}{2},\frac{5}{2},0\right)$ &$2 = \left(-\frac{1}{3},\frac{4}{3},0,0\right)$\\
$3 = \left(\frac{4}{3},-\frac{1}{3},0,0\right)$ &$4 = \left(\frac{1}{2},\frac{1}{2},0,\frac{5}{2}\right)$\\
$5 = \left(-2,-2,-\frac{5}{2},-\frac{5}{2}\right)$ &
\end{tabular}
\begin{tabular}
[c]{l}
$[],\medskip$
\\
$[[1],[2],[3],[4],[5]],\medskip$
\\
$[[4, 5],[1, 5],[2, 5],[3, 5],[3, 4],[1, 2],[1, 3],[2, 4],[1, 4]],\medskip$
\\
$[[2, 4, 5],[3, 4, 5],[1, 2, 5],[1, 2, 4],[1, 3, 5],[1, 3, 4]],\medskip$
\\
$[],\medskip$
\\
$[]$
\\
\end{tabular}
\begin{tabular}
[c]{ll}
$\left(5,-1,-1,-1,-1\right)$ &$\left(-1,5,-1,-1,-1\right)$\\
$\left(-1,-1,5,-1,-1\right)$ &$\left(-1,-1,-1,5,-1\right)$\\
$\left(-1,-1,-1,-1,5\right)$ &$\left(-1,-1,-1,-1,-1\right)$
\end{tabular}
\begin{tabular}
[c]{ll}
$x_{1} = x_{\left(1,0,0,0,0\right)}$ &$x_{2} = x_{\left(0,1,0,0,0\right)}$\\
$x_{3} = x_{\left(0,0,1,0,0\right)}$ &$x_{4} = x_{\left(0,0,0,1,0\right)}$\\
$x_{5} = x_{\left(0,0,0,0,1\right)}$ &$x_{0} = x_{\left(-1,-1,-1,-1,-1\right)}$
\end{tabular}
\begin{tabular}
[c]{ll}
$x_{1}\,x_{2}$ & $x_{0}\,x_{3}\,x_{4}\,x_{5}$
\end{tabular}
\begin{tabular}
[c]{l}
$x_{1}\,x_{2}+t(s_{1}\,x_{1}^{2}+...+s_{6}\,x_{2}^{2}+...+s_{11}\,x_{3}^{2}+...+s_{15}\,x_{4}^{2}+...+s_{18}\,x_{5}^{2}+...+s_{20}\,x_{0}^{2}),\medskip$
\\
$x_{0}\,x_{3}\,x_{4}\,x_{5}+t(s_{21}\,x_{1}^{4}+...+s_{56}\,x_{2}^{4}+...+s_{91}\,x_{3}^{4}+...+s_{110}\,x_{4}^{4}+...+s_{120}\,x_{5}^{4}+...+$
\\
$s_{124}\,x_{0}^{4})$
\\
\end{tabular}
\begin{longtable}
[c]{llllllll}
${\frac {x_{2}^{4}}{x_{0}\,x_{3}\,x_{4}\,x_{5}}}$ & ${\frac {x_{1}^{4}}{x_{0}\,x_{3}\,x_{4}\,x_{5}}}$ & ${\frac {x_{4}^{2}x_{2}}{x_{0}\,x_{3}\,x_{5}}}$ & ${\frac {x_{3}\,{x_{1}}^{2}}{x_{0}\,x_{4}\,x_{5}}}$ & ${\frac {x_{2}^{3}}{x_{0}\,x_{4}\,x_{5}}}$ & ${\frac {x_{5}\,{x_{1}}^{2}}{x_{0}\,x_{3}\,x_{4}}}$ & ${\frac {x_{0}^{3}}{x_{3}\,x_{4}\,x_{5}}}$ & ${\frac {x_{1}^{3}}{x_{3}\,x_{4}\,x_{5}}}$\\
${\frac {x_{2}^{3}}{x_{3}\,x_{4}\,x_{5}}}$ & ${\frac {x_{1}^{3}}{x_{0}\,x_{4}\,x_{5}}}$ & ${\frac {x_{1}^{3}}{x_{0}\,x_{3}\,x_{4}}}$ & ${\frac {x_{1}^{3}}{x_{0}\,x_{3}\,x_{5}}}$ & ${\frac {x_{1}^{2}x_{0}}{x_{3}\,x_{4}\,x_{5}}}$ & ${\frac {x_{2}^{2}x_{0}}{x_{3}\,x_{4}\,x_{5}}}$ & ${\frac {x_{1}\,{x_{0}}^{2}}{x_{3}\,x_{4}\,x_{5}}}$ & ${\frac {x_{2}\,{x_{0}}^{2}}{x_{3}\,x_{4}\,x_{5}}}$\\
${\frac {x_{3}\,{x_{2}}^{2}}{x_{0}\,x_{4}\,x_{5}}}$ & ${\frac {x_{4}\,{x_{1}}^{2}}{x_{0}\,x_{3}\,x_{5}}}$ & ${\frac {x_{5}^{2}x_{2}}{x_{0}\,x_{3}\,x_{4}}}$ & ${\frac {x_{5}^{3}}{x_{0}\,x_{3}\,x_{4}}}$ & ${\frac {x_{4}^{3}}{x_{0}\,x_{3}\,x_{5}}}$ & ${\frac {x_{4}\,{x_{2}}^{2}}{x_{0}\,x_{3}\,x_{5}}}$ & ${\frac {x_{3}^{2}x_{2}}{x_{0}\,x_{4}\,x_{5}}}$ & ${\frac {x_{5}\,{x_{2}}^{2}}{x_{0}\,x_{3}\,x_{4}}}$\\
${\frac {x_{5}^{2}x_{1}}{x_{0}\,x_{3}\,x_{4}}}$ & ${\frac {x_{4}^{2}x_{1}}{x_{0}\,x_{3}\,x_{5}}}$ & ${\frac {x_{2}^{3}}{x_{0}\,x_{3}\,x_{4}}}$ & ${\frac {x_{2}^{3}}{x_{0}\,x_{3}\,x_{5}}}$ & ${\frac {x_{3}^{2}x_{1}}{x_{0}\,x_{4}\,x_{5}}}$ & ${\frac {x_{3}^{3}}{x_{0}\,x_{4}\,x_{5}}}$ & ${\frac {x_{5}\,x_{2}}{x_{0}\,x_{3}}}$ & ${\frac {x_{1}^{2}}{x_{0}\,x_{5}}}$\\
${\frac {x_{3}\,x_{1}}{x_{0}\,x_{5}}}$ & ${\frac {x_{1}\,x_{0}}{x_{4}\,x_{5}}}$ & ${\frac {x_{1}\,x_{0}}{x_{3}\,x_{4}}}$ & ${\frac {x_{1}\,x_{0}}{x_{3}\,x_{5}}}$ & ${\frac {x_{2}\,x_{0}}{x_{4}\,x_{5}}}$ & ${\frac {x_{2}\,x_{0}}{x_{3}\,x_{4}}}$ & ${\frac {x_{2}\,x_{0}}{x_{3}\,x_{5}}}$ & ${\frac {x_{0}\,x_{3}}{x_{4}\,x_{5}}}$\\
${\frac {x_{0}\,x_{5}}{x_{3}\,x_{4}}}$ & ${\frac {x_{0}\,x_{4}}{x_{3}\,x_{5}}}$ & ${\frac {x_{3}\,x_{1}}{x_{4}\,x_{5}}}$ & ${\frac {x_{5}\,x_{1}}{x_{3}\,x_{4}}}$ & ${\frac {x_{4}\,x_{1}}{x_{3}\,x_{5}}}$ & ${\frac {x_{3}\,x_{2}}{x_{4}\,x_{5}}}$ & ${\frac {x_{5}\,x_{2}}{x_{3}\,x_{4}}}$ & ${\frac {x_{3}\,x_{1}}{x_{0}\,x_{4}}}$\\
${\frac {x_{0}^{2}}{x_{1}\,x_{2}}}$ & ${\frac {x_{3}^{2}}{x_{1}\,x_{2}}}$ & ${\frac {x_{5}^{2}}{x_{1}\,x_{2}}}$ & ${\frac {x_{4}^{2}}{x_{1}\,x_{2}}}$ & ${\frac {x_{0}\,x_{4}}{x_{1}\,x_{2}}}$ & ${\frac {x_{5}\,x_{0}}{x_{1}\,x_{2}}}$ & ${\frac {x_{3}\,x_{0}}{x_{1}\,x_{2}}}$ & ${\frac {x_{4}\,x_{5}}{x_{1}\,x_{2}}}$\\
${\frac {x_{3}\,x_{4}}{x_{1}\,x_{2}}}$ & ${\frac {x_{3}\,x_{5}}{x_{1}\,x_{2}}}$ & ${\frac {x_{1}^{2}}{x_{0}\,x_{4}}}$ & ${\frac {x_{0}^{2}}{x_{3}\,x_{4}}}$ & ${\frac {x_{0}^{2}}{x_{3}\,x_{5}}}$ & ${\frac {x_{4}\,x_{2}}{x_{3}\,x_{5}}}$ & ${\frac {x_{4}^{2}}{x_{3}\,x_{0}}}$ & ${\frac {x_{0}^{2}}{x_{4}\,x_{5}}}$\\
${\frac {x_{5}\,x_{1}}{x_{0}\,x_{4}}}$ & ${\frac {x_{4}\,x_{1}}{x_{0}\,x_{5}}}$ & ${\frac {x_{5}\,x_{1}}{x_{0}\,x_{3}}}$ & ${\frac {x_{4}\,x_{1}}{x_{0}\,x_{3}}}$ & ${\frac {x_{3}\,x_{2}}{x_{0}\,x_{4}}}$ & ${\frac {x_{3}\,x_{2}}{x_{0}\,x_{5}}}$ & ${\frac {x_{5}\,x_{2}}{x_{0}\,x_{4}}}$ & ${\frac {x_{4}\,x_{2}}{x_{0}\,x_{5}}}$\\
${\frac {x_{2}^{2}}{x_{0}\,x_{4}}}$ & ${\frac {x_{2}^{2}}{x_{0}\,x_{5}}}$ & ${\frac {x_{2}^{2}}{x_{0}\,x_{3}}}$ & ${\frac {x_{1}^{2}}{x_{0}\,x_{3}}}$ & ${\frac {x_{3}^{2}}{x_{4}\,x_{5}}}$ & ${\frac {x_{5}^{2}}{x_{3}\,x_{4}}}$ & ${\frac {x_{4}^{2}}{x_{3}\,x_{5}}}$ & ${\frac {x_{1}^{2}}{x_{4}\,x_{5}}}$\\
${\frac {x_{1}^{2}}{x_{3}\,x_{4}}}$ & ${\frac {x_{1}^{2}}{x_{3}\,x_{5}}}$ & ${\frac {x_{2}^{2}}{x_{4}\,x_{5}}}$ & ${\frac {x_{2}^{2}}{x_{3}\,x_{4}}}$ & ${\frac {x_{2}^{2}}{x_{3}\,x_{5}}}$ & ${\frac {x_{3}\,x_{5}}{x_{0}\,x_{4}}}$ & ${\frac {x_{3}\,x_{4}}{x_{0}\,x_{5}}}$ & ${\frac {x_{4}\,x_{5}}{x_{0}\,x_{3}}}$\\
${\frac {x_{3}^{2}}{x_{0}\,x_{4}}}$ & ${\frac {x_{3}^{2}}{x_{0}\,x_{5}}}$ & ${\frac {x_{5}^{2}}{x_{0}\,x_{4}}}$ & ${\frac {x_{4}^{2}}{x_{0}\,x_{5}}}$ & ${\frac {x_{5}^{2}}{x_{0}\,x_{3}}}$ & ${\frac {x_{4}\,x_{2}}{x_{0}\,x_{3}}}$ & ${\frac {x_{4}}{x_{2}}}$ & ${\frac {x_{1}}{x_{4}}}$\\
${\frac {x_{1}}{x_{3}}}$ & ${\frac {x_{2}}{x_{4}}}$ & ${\frac {x_{2}}{x_{5}}}$ & ${\frac {x_{2}}{x_{3}}}$ & ${\frac {x_{1}}{x_{0}}}$ & ${\frac {x_{1}}{x_{5}}}$ & ${\frac {x_{0}}{x_{4}}}$ & ${\frac {x_{3}}{x_{4}}}$\\
${\frac {x_{3}}{x_{5}}}$ & ${\frac {x_{5}}{x_{4}}}$ & ${\frac {x_{4}}{x_{5}}}$ & ${\frac {x_{5}}{x_{3}}}$ & ${\frac {x_{4}}{x_{3}}}$ & ${\frac {x_{3}}{x_{0}}}$ & ${\frac {x_{5}}{x_{0}}}$ & ${\frac {x_{4}}{x_{0}}}$\\
${\frac {x_{2}}{x_{0}}}$ & ${\frac {x_{0}}{x_{1}}}$ & ${\frac {x_{2}}{x_{1}}}$ & ${\frac {x_{0}}{x_{2}}}$ & ${\frac {x_{5}}{x_{2}}}$ & ${\frac {x_{3}}{x_{2}}}$ & ${\frac {x_{1}}{x_{2}}}$ & ${\frac {x_{4}}{x_{1}}}$\\
${\frac {x_{5}}{x_{1}}}$ & ${\frac {x_{3}}{x_{1}}}$ & ${\frac {x_{0}}{x_{3}}}$ & ${\frac {x_{0}}{x_{5}}}$ &  & & &
\end{longtable}
\begin {array}{ccccc} 1&0&0&0&0\\\noalign{\medskip}0&1&0&0&0\\\noalign{\medskip}0&0&1&0&0\\\noalign{\medskip}0&0&0&1&0\\\noalign{\medskip}0&0&0&0&1\\\noalign{\medskip}-1&-1&-1&-1&-1\end {array}
\begin{longtable}
[c]{rl}
$10$ & \begin{tabular}[c]{llll}$\left(0,0,1,0,0\right)$ &$\left(0,0,0,1,0\right)$ &$\left(0,0,0,0,1\right)$ &$\left(-1,-1,-1,-1,-1\right)$\\$\left(0,1,0,0,0\right)$ &$\left(1,0,0,0,0\right)$ & &\end{tabular}\medskip\\
$16$ & \begin{tabular}[c]{llll}$\left(1,0,1,0,0\right)$ &$\left(0,1,1,0,0\right)$ &$\left(1,0,0,1,0\right)$ &$\left(0,1,0,1,0\right)$\\$\left(1,0,0,0,1\right)$ &$\left(0,1,0,0,1\right)$ &$\left(0,-1,-1,-1,-1\right)$ &$\left(-1,0,-1,-1,-1\right)$\end{tabular}
\end{longtable}
\begin{longtable}
[c]{rrll}
Dimension &Number of faces &F-vector &\\
$-1$ & $1$ & $\left(0,0,0,0,0,0,0\right)$ &\\
$0$ & $14$ & $\left(1,1,0,0,0,0,0\right)$ &point\\
$1$ & $39$ & $\left(1,2,1,0,0,0,0\right)$ &edge\\
$2$ & $22$ & $\left(1,4,4,1,0,0,0\right)$ &quadrangle\\
$2$ & $28$ & $\left(1,3,3,1,0,0,0\right)$ &triangle\\
$3$ & $24$ & $\left(1,6,9,5,1,0,0\right)$ &prism\\
$3$ & $11$ & $\left(1,4,6,4,1,0,0\right)$ &tetrahedron\\
$4$ & $4$ & $\left(1,9,18,15,6,1,0\right)$ &\\
$4$ & $2$ & $\left(1,5,10,10,5,1,0\right)$ &\\
$4$ & $6$ & $\left(1,8,16,14,6,1,0\right)$ &\\
$5$ & $1$ & $\left(1,14,39,50,35,12,1\right)$ &
\end{longtable}
\begin{longtable}
[c]{llll}
$\left(-1,-1,0,2,0\right)$ &$\left(-1,-1,0,0,2\right)$ &$\left(-1,-1,0,0,0\right)$ &$\left(-1,1,0,0,0\right)$\\
$\left(1,-1,0,0,0\right)$ &$\left(-1,-1,2,0,0\right)$ &$\left(0,4,-1,-1,-1\right)$ &$\left(0,0,-1,3,-1\right)$\\
$\left(0,0,-1,-1,3\right)$ &$\left(0,0,-1,-1,-1\right)$ &$\left(4,0,-1,-1,-1\right)$ &$\left(0,0,3,-1,-1\right)$
\end{longtable}
\begin{longtable}
[c]{rrll}
Dimension &Number of faces &F-vector &\\
$-1$ & $1$ & $\left(0,0,0,0,0,0,0\right)$ &\\
$0$ & $12$ & $\left(1,1,0,0,0,0,0\right)$ &point\\
$1$ & $35$ & $\left(1,2,1,0,0,0,0\right)$ &edge\\
$2$ & $36$ & $\left(1,3,3,1,0,0,0\right)$ &triangle\\
$2$ & $14$ & $\left(1,4,4,1,0,0,0\right)$ &quadrangle\\
$3$ & $23$ & $\left(1,4,6,4,1,0,0\right)$ &tetrahedron\\
$3$ & $16$ & $\left(1,6,9,5,1,0,0\right)$ &prism\\
$4$ & $8$ & $\left(1,8,16,14,6,1,0\right)$ &\\
$4$ & $6$ & $\left(1,5,10,10,5,1,0\right)$ &\\
$5$ & $1$ & $\left(1,12,35,50,39,14,1\right)$ &
\end{longtable}
\begin{longtable}
[c]{lll}
$y_{1} = y_{\left(-1,-1,0,2,0\right)}={\frac {x_{4}^{2}}{x_{1}\,x_{2}}}$ &$y_{2} = y_{\left(-1,-1,0,0,2\right)}={\frac {x_{5}^{2}}{x_{1}\,x_{2}}}$ &$y_{3} = y_{\left(-1,-1,0,0,0\right)}={\frac {x_{0}^{2}}{x_{1}\,x_{2}}}$\\
$y_{4} = y_{\left(-1,1,0,0,0\right)}={\frac {x_{2}}{x_{1}}}$ &$y_{5} = y_{\left(1,-1,0,0,0\right)}={\frac {x_{1}}{x_{2}}}$ &$y_{6} = y_{\left(-1,-1,2,0,0\right)}={\frac {x_{3}^{2}}{x_{1}\,x_{2}}}$\\
$y_{7} = y_{\left(0,4,-1,-1,-1\right)}={\frac {x_{2}^{4}}{x_{0}\,x_{3}\,x_{4}\,x_{5}}}$ &$y_{8} = y_{\left(0,0,-1,3,-1\right)}={\frac {x_{4}^{3}}{x_{0}\,x_{3}\,x_{5}}}$ &$y_{9} = y_{\left(0,0,-1,-1,3\right)}={\frac {x_{5}^{3}}{x_{0}\,x_{3}\,x_{4}}}$\\
$y_{10} = y_{\left(0,0,-1,-1,-1\right)}={\frac {x_{0}^{3}}{x_{3}\,x_{4}\,x_{5}}}$ &$y_{11} = y_{\left(4,0,-1,-1,-1\right)}={\frac {x_{1}^{4}}{x_{0}\,x_{3}\,x_{4}\,x_{5}}}$ &$y_{12} = y_{\left(0,0,3,-1,-1\right)}={\frac {x_{3}^{3}}{x_{0}\,x_{4}\,x_{5}}}$
\end{longtable}
\begin{longtable}
[c]{rrl}
$n_{\nabla}$ &$n_{B(I)}$ & \medskip\\
$16$ & $4$ & \begin{tabular}[c]{ll}$1 = \left(1,0,1,0,0\right)$ &$2 = \left(0,1,1,0,0\right)$\\$3 = \left(1,0,0,1,0\right)$ &$4 = \left(0,1,0,1,0\right)$\\$5 = \left(1,0,0,0,1\right)$ &$6 = \left(0,1,0,0,1\right)$\\$7 = \left(0,-1,-1,-1,-1\right)$ &$8 = \left(-1,0,-1,-1,-1\right)$\end{tabular}
\end{longtable}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[[1],[2],[3],[4],[5],[6],[7],[8]],\medskip$
\\
$[[5, 7],[6, 8],[5, 6],[7, 8],[1, 3],[1, 5],[1, 7],[2, 4],[2, 6],[2, 8],[1, 2],$
\\
$[3, 4],[3, 5],[3, 7],[4, 6],[4, 8]],\medskip$
\\
$[[3, 4, 7, 8],[5, 6, 7, 8],[1, 2, 5, 6],[1, 3, 7],[1, 3, 5],[1, 2, 7, 8],$
\\
$[1, 5, 7],[3, 5, 7],[2, 4, 6],[2, 4, 8],[4, 6, 8],[2, 6, 8],[1, 2, 3, 4],$
\\
$[3, 4, 5, 6]],\medskip$
\\
$[[3, 4, 5, 6, 7, 8],[2, 4, 6, 8],[1, 2, 3, 4, 7, 8],[1, 2, 5, 6, 7, 8],$
\\
$[1, 3, 5, 7],[1, 2, 3, 4, 5, 6]],\medskip$
\\
$[],\medskip$
\\
$[]$
\\
\end{longtable}
\end{center}

$B\left(  I\right)  $ has the $F$-vector%
\[
\begin{tabular}
[c]{rrrrrrrr}
Dimension &$-1$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$\\
Number of faces &$0$ & $8$ & $16$ & $14$ & $6$ & $0$ & $0$
\end{tabular}
\begin{longtable}
[c]{rrll}
Dimension &Number of faces &F-vector &\\
$0$ & $8$ & $\left(1,1,0,0,0,0,0\right)$ &point\\
$1$ & $16$ & $\left(1,2,1,0,0,0,0\right)$ &edge\\
$2$ & $6$ & $\left(1,4,4,1,0,0,0\right)$ &quadrangle\\
$2$ & $8$ & $\left(1,3,3,1,0,0,0\right)$ &triangle\\
$3$ & $2$ & $\left(1,4,6,4,1,0,0\right)$ &tetrahedron\\
$3$ & $4$ & $\left(1,6,9,5,1,0,0\right)$ &prism
\end{longtable}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[[2, 4, 6, 8]^{*}=\left\langle {\frac {x_{1}^{4}}{x_{0}\,x_{3}\,x_{4}\,x_{5}}},{\frac {x_{1}}{x_{2}}}\right\rangle,[3, 4, 5, 6, 7, 8]^{*}=\left\langle {\frac {x_{3}^{2}}{x_{1}\,x_{2}}},{\frac {x_{3}^{3}}{x_{0}\,x_{4}\,x_{5}}}\right\rangle,...],\medskip$
\\
$[[3, 4, 7, 8]^{*}=\left\langle {\frac {x_{3}^{2}}{x_{1}\,x_{2}}},{\frac {x_{5}^{2}}{x_{1}\,x_{2}}},{\frac {x_{3}^{3}}{x_{0}\,x_{4}\,x_{5}}},{\frac {x_{5}^{3}}{x_{0}\,x_{3}\,x_{4}}}\right\rangle,$
\\
$[1, 3, 7]^{*}=\left\langle {\frac {x_{5}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}^{4}}{x_{0}\,x_{3}\,x_{4}\,x_{5}}},{\frac {x_{5}^{3}}{x_{0}\,x_{3}\,x_{4}}},{\frac {x_{2}}{x_{1}}}\right\rangle,...],\medskip$
\\
$[[5, 7]^{*}=\left\langle {\frac {x_{4}^{2}}{x_{1}\,x_{2}}},{\frac {x_{3}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}^{4}}{x_{0}\,x_{3}\,x_{4}\,x_{5}}},{\frac {x_{4}^{3}}{x_{0}\,x_{3}\,x_{5}}},{\frac {x_{3}^{3}}{x_{0}\,x_{4}\,x_{5}}},{\frac {x_{2}}{x_{1}}}\right\rangle,$
\\
$...],\medskip$
\\
$[[1]^{*}=\left\langle {\frac {x_{4}^{2}}{x_{1}\,x_{2}}},{\frac {x_{5}^{2}}{x_{1}\,x_{2}}},{\frac {x_{0}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}^{4}}{x_{0}\,x_{3}\,x_{4}\,x_{5}}},{\frac {x_{4}^{3}}{x_{0}\,x_{3}\,x_{5}}},{\frac {x_{5}^{3}}{x_{0}\,x_{3}\,x_{4}}},{\frac {x_{0}^{3}}{x_{3}\,x_{4}\,x_{5}}},{\frac {x_{2}}{x_{1}}}\right\rangle,$
\\
$...],\medskip$
\\
$[]$
\\
\end{longtable}

==> (inline-12) <==
\begin{longtable}
[c]{lllllllll}
${\frac {x_{3}^{3}}{x_{0}\,x_{4}\,x_{5}}}$ & ${\frac {x_{3}^{2}}{x_{1}\,x_{2}}}$ & ${\frac {x_{1}^{4}}{x_{0}\,x_{3}\,x_{4}\,x_{5}}}$ & ${\frac {x_{5}^{2}}{x_{1}\,x_{2}}}$ & ${\frac {x_{5}^{3}}{x_{0}\,x_{3}\,x_{4}}}$ & ${\frac {x_{4}^{3}}{x_{0}\,x_{3}\,x_{5}}}$ & ${\frac {x_{4}^{2}}{x_{1}\,x_{2}}}$ & ${\frac {x_{2}^{4}}{x_{0}\,x_{3}\,x_{4}\,x_{5}}}$ & ${\frac {x_{0}^{3}}{x_{3}\,x_{4}\,x_{5}}}$\\
${\frac {x_{0}^{2}}{x_{1}\,x_{2}}}$ & ${\frac {x_{3}^{2}}{x_{0}\,x_{4}}}$ & ${\frac {x_{5}\,x_{3}}{x_{0}\,x_{4}}}$ & ${\frac {x_{5}\,x_{3}}{x_{1}\,x_{2}}}$ & ${\frac {x_{5}^{2}}{x_{0}\,x_{4}}}$ & ${\frac {x_{3}^{2}}{x_{0}\,x_{5}}}$ & ${\frac {x_{3}\,x_{4}}{x_{0}\,x_{5}}}$ & ${\frac {x_{4}^{2}}{x_{0}\,x_{5}}}$ & ${\frac {x_{3}\,x_{4}}{x_{1}\,x_{2}}}$\\
${\frac {x_{0}^{2}}{x_{3}\,x_{5}}}$ & ${\frac {x_{4}\,x_{0}}{x_{3}\,x_{5}}}$ & ${\frac {x_{4}^{2}}{x_{3}\,x_{5}}}$ & ${\frac {x_{4}\,x_{0}}{x_{1}\,x_{2}}}$ & ${\frac {x_{2}^{3}}{x_{0}\,x_{3}\,x_{4}}}$ & ${\frac {x_{5}\,{x_{2}}^{2}}{x_{0}\,x_{3}\,x_{4}}}$ & ${\frac {x_{5}^{2}x_{2}}{x_{0}\,x_{3}\,x_{4}}}$ & ${\frac {x_{2}\,{x_{0}}^{2}}{x_{3}\,x_{4}\,x_{5}}}$ & ${\frac {x_{2}^{2}x_{0}}{x_{3}\,x_{4}\,x_{5}}}$\\
${\frac {x_{2}^{3}}{x_{3}\,x_{4}\,x_{5}}}$ & ${\frac {x_{4}^{2}}{x_{0}\,x_{3}}}$ & ${\frac {x_{4}\,x_{5}}{x_{0}\,x_{3}}}$ & ${\frac {x_{4}\,x_{5}}{x_{1}\,x_{2}}}$ & ${\frac {x_{5}^{2}}{x_{0}\,x_{3}}}$ & ${\frac {x_{2}^{3}}{x_{0}\,x_{3}\,x_{5}}}$ & ${\frac {x_{4}\,{x_{2}}^{2}}{x_{0}\,x_{3}\,x_{5}}}$ & ${\frac {x_{4}^{2}x_{2}}{x_{0}\,x_{3}\,x_{5}}}$ & ${\frac {x_{2}^{3}}{x_{0}\,x_{4}\,x_{5}}}$\\
${\frac {x_{3}\,{x_{2}}^{2}}{x_{0}\,x_{4}\,x_{5}}}$ & ${\frac {x_{3}^{2}x_{2}}{x_{0}\,x_{4}\,x_{5}}}$ & ${\frac {x_{1}\,{x_{0}}^{2}}{x_{3}\,x_{4}\,x_{5}}}$ & ${\frac {x_{1}^{2}x_{0}}{x_{3}\,x_{4}\,x_{5}}}$ & ${\frac {x_{1}^{3}}{x_{3}\,x_{4}\,x_{5}}}$ & ${\frac {x_{1}^{3}}{x_{0}\,x_{3}\,x_{4}}}$ & ${\frac {x_{5}\,{x_{1}}^{2}}{x_{0}\,x_{3}\,x_{4}}}$ & ${\frac {x_{5}^{2}x_{1}}{x_{0}\,x_{3}\,x_{4}}}$ & ${\frac {x_{1}^{3}}{x_{0}\,x_{4}\,x_{5}}}$\\
${\frac {x_{3}\,{x_{1}}^{2}}{x_{0}\,x_{4}\,x_{5}}}$ & ${\frac {x_{3}^{2}x_{1}}{x_{0}\,x_{4}\,x_{5}}}$ & ${\frac {x_{1}^{3}}{x_{0}\,x_{3}\,x_{5}}}$ & ${\frac {x_{4}\,{x_{1}}^{2}}{x_{0}\,x_{3}\,x_{5}}}$ & ${\frac {x_{4}^{2}x_{1}}{x_{0}\,x_{3}\,x_{5}}}$ & ${\frac {x_{0}^{2}}{x_{3}\,x_{4}}}$ & ${\frac {x_{5}\,x_{0}}{x_{3}\,x_{4}}}$ & ${\frac {x_{5}\,x_{0}}{x_{1}\,x_{2}}}$ & ${\frac {x_{5}^{2}}{x_{3}\,x_{4}}}$\\
${\frac {x_{0}^{2}}{x_{4}\,x_{5}}}$ & ${\frac {x_{0}\,x_{3}}{x_{4}\,x_{5}}}$ & ${\frac {x_{3}^{2}}{x_{4}\,x_{5}}}$ & ${\frac {x_{0}\,x_{3}}{x_{1}\,x_{2}}}$ & ${\frac {x_{2}^{2}}{x_{5}\,x_{0}}}$ & ${\frac {x_{3}\,x_{2}}{x_{5}\,x_{0}}}$ & ${\frac {x_{4}\,x_{2}}{x_{5}\,x_{0}}}$ & ${\frac {x_{1}^{2}}{x_{5}\,x_{0}}}$ & ${\frac {x_{3}\,x_{1}}{x_{5}\,x_{0}}}$\\
${\frac {x_{4}\,x_{1}}{x_{5}\,x_{0}}}$ & ${\frac {x_{2}\,x_{0}}{x_{3}\,x_{4}}}$ & ${\frac {x_{2}^{2}}{x_{3}\,x_{4}}}$ & ${\frac {x_{5}\,x_{2}}{x_{3}\,x_{4}}}$ & ${\frac {x_{2}\,x_{0}}{x_{3}\,x_{5}}}$ & ${\frac {x_{2}^{2}}{x_{3}\,x_{5}}}$ & ${\frac {x_{4}\,x_{2}}{x_{3}\,x_{5}}}$ & ${\frac {x_{2}^{2}}{x_{0}\,x_{3}}}$ & ${\frac {x_{4}\,x_{2}}{x_{0}\,x_{3}}}$\\
${\frac {x_{5}\,x_{2}}{x_{0}\,x_{3}}}$ & ${\frac {x_{1}\,x_{0}}{x_{3}\,x_{4}}}$ & ${\frac {x_{1}^{2}}{x_{3}\,x_{4}}}$ & ${\frac {x_{5}\,x_{1}}{x_{3}\,x_{4}}}$ & ${\frac {x_{1}\,x_{0}}{x_{3}\,x_{5}}}$ & ${\frac {x_{1}^{2}}{x_{3}\,x_{5}}}$ & ${\frac {x_{4}\,x_{1}}{x_{3}\,x_{5}}}$ & ${\frac {x_{1}^{2}}{x_{0}\,x_{3}}}$ & ${\frac {x_{4}\,x_{1}}{x_{0}\,x_{3}}}$\\
${\frac {x_{5}\,x_{1}}{x_{0}\,x_{3}}}$ & ${\frac {x_{2}\,x_{0}}{x_{4}\,x_{5}}}$ & ${\frac {x_{2}^{2}}{x_{4}\,x_{5}}}$ & ${\frac {x_{3}\,x_{2}}{x_{4}\,x_{5}}}$ & ${\frac {x_{2}^{2}}{x_{0}\,x_{4}}}$ & ${\frac {x_{3}\,x_{2}}{x_{0}\,x_{4}}}$ & ${\frac {x_{5}\,x_{2}}{x_{0}\,x_{4}}}$ & ${\frac {x_{1}\,x_{0}}{x_{4}\,x_{5}}}$ & ${\frac {x_{1}^{2}}{x_{4}\,x_{5}}}$\\
${\frac {x_{3}\,x_{1}}{x_{4}\,x_{5}}}$ & ${\frac {x_{1}^{2}}{x_{0}\,x_{4}}}$ & ${\frac {x_{3}\,x_{1}}{x_{0}\,x_{4}}}$ & ${\frac {x_{5}\,x_{1}}{x_{0}\,x_{4}}}$ &  & & & &
\end{longtable}
\begin{longtable}
[c]{llll}
$D_{\left(0,0,3,-1,-1\right)}$ & $D_{\left(-1,-1,2,0,0\right)}$ & $D_{\left(4,0,-1,-1,-1\right)}$ & $D_{\left(-1,-1,0,0,2\right)}$\\
$D_{\left(0,0,-1,-1,3\right)}$ & $D_{\left(0,0,-1,3,-1\right)}$ & $D_{\left(-1,-1,0,2,0\right)}$ & $D_{\left(0,4,-1,-1,-1\right)}$\\
$D_{\left(0,0,-1,-1,-1\right)}$ & $D_{\left(-1,-1,0,0,0\right)}$ & $D_{\left(0,0,2,-1,0\right)}$ & $D_{\left(0,0,1,-1,1\right)}$\\
$D_{\left(-1,-1,1,0,1\right)}$ & $D_{\left(0,0,0,-1,2\right)}$ & $D_{\left(0,0,2,0,-1\right)}$ & $D_{\left(0,0,1,1,-1\right)}$\\
$D_{\left(0,0,0,2,-1\right)}$ & $D_{\left(-1,-1,1,1,0\right)}$ & $D_{\left(0,0,-1,0,-1\right)}$ & $D_{\left(0,0,-1,1,-1\right)}$\\
$D_{\left(0,0,-1,2,-1\right)}$ & $D_{\left(-1,-1,0,1,0\right)}$ & $D_{\left(0,3,-1,-1,0\right)}$ & $D_{\left(0,2,-1,-1,1\right)}$\\
$D_{\left(0,1,-1,-1,2\right)}$ & $D_{\left(0,1,-1,-1,-1\right)}$ & $D_{\left(0,2,-1,-1,-1\right)}$ & $D_{\left(0,3,-1,-1,-1\right)}$\\
$D_{\left(0,0,-1,2,0\right)}$ & $D_{\left(0,0,-1,1,1\right)}$ & $D_{\left(-1,-1,0,1,1\right)}$ & $D_{\left(0,0,-1,0,2\right)}$\\
$D_{\left(0,3,-1,0,-1\right)}$ & $D_{\left(0,2,-1,1,-1\right)}$ & $D_{\left(0,1,-1,2,-1\right)}$ & $D_{\left(0,3,0,-1,-1\right)}$\\
$D_{\left(0,2,1,-1,-1\right)}$ & $D_{\left(0,1,2,-1,-1\right)}$ & $D_{\left(1,0,-1,-1,-1\right)}$ & $D_{\left(2,0,-1,-1,-1\right)}$\\
$D_{\left(3,0,-1,-1,-1\right)}$ & $D_{\left(3,0,-1,-1,0\right)}$ & $D_{\left(2,0,-1,-1,1\right)}$ & $D_{\left(1,0,-1,-1,2\right)}$\\
$D_{\left(3,0,0,-1,-1\right)}$ & $D_{\left(2,0,1,-1,-1\right)}$ & $D_{\left(1,0,2,-1,-1\right)}$ & $D_{\left(3,0,-1,0,-1\right)}$\\
$D_{\left(2,0,-1,1,-1\right)}$ & $D_{\left(1,0,-1,2,-1\right)}$ & $D_{\left(0,0,-1,-1,0\right)}$ & $D_{\left(0,0,-1,-1,1\right)}$\\
$D_{\left(-1,-1,0,0,1\right)}$ & $D_{\left(0,0,-1,-1,2\right)}$ & $D_{\left(0,0,0,-1,-1\right)}$ & $D_{\left(0,0,1,-1,-1\right)}$\\
$D_{\left(0,0,2,-1,-1\right)}$ & $D_{\left(-1,-1,1,0,0\right)}$ & $D_{\left(0,2,0,0,-1\right)}$ & $D_{\left(0,1,1,0,-1\right)}$\\
$D_{\left(0,1,0,1,-1\right)}$ & $D_{\left(2,0,0,0,-1\right)}$ & $D_{\left(1,0,1,0,-1\right)}$ & $D_{\left(1,0,0,1,-1\right)}$\\
$D_{\left(0,1,-1,-1,0\right)}$ & $D_{\left(0,2,-1,-1,0\right)}$ & $D_{\left(0,1,-1,-1,1\right)}$ & $D_{\left(0,1,-1,0,-1\right)}$\\
$D_{\left(0,2,-1,0,-1\right)}$ & $D_{\left(0,1,-1,1,-1\right)}$ & $D_{\left(0,2,-1,0,0\right)}$ & $D_{\left(0,1,-1,1,0\right)}$\\
$D_{\left(0,1,-1,0,1\right)}$ & $D_{\left(1,0,-1,-1,0\right)}$ & $D_{\left(2,0,-1,-1,0\right)}$ & $D_{\left(1,0,-1,-1,1\right)}$\\
$D_{\left(1,0,-1,0,-1\right)}$ & $D_{\left(2,0,-1,0,-1\right)}$ & $D_{\left(1,0,-1,1,-1\right)}$ & $D_{\left(2,0,-1,0,0\right)}$\\
$D_{\left(1,0,-1,1,0\right)}$ & $D_{\left(1,0,-1,0,1\right)}$ & $D_{\left(0,1,0,-1,-1\right)}$ & $D_{\left(0,2,0,-1,-1\right)}$\\
$D_{\left(0,1,1,-1,-1\right)}$ & $D_{\left(0,2,0,-1,0\right)}$ & $D_{\left(0,1,1,-1,0\right)}$ & $D_{\left(0,1,0,-1,1\right)}$\\
$D_{\left(1,0,0,-1,-1\right)}$ & $D_{\left(2,0,0,-1,-1\right)}$ & $D_{\left(1,0,1,-1,-1\right)}$ & $D_{\left(2,0,0,-1,0\right)}$\\
$D_{\left(1,0,1,-1,0\right)}$ & $D_{\left(1,0,0,-1,1\right)}$ &  &
\end{longtable}
\begin{longtable}
[c]{lllll}
$D_{\left(1,-1,0,0,0\right)}$ & $D_{\left(-1,1,0,0,0\right)}$ & $D_{\left(-1,0,0,0,1\right)}$ & $D_{\left(-1,0,0,0,0\right)}$ & $D_{\left(-1,0,0,1,0\right)}$\\
$D_{\left(-1,0,1,0,0\right)}$ & $D_{\left(0,-1,0,0,0\right)}$ & $D_{\left(0,-1,0,0,1\right)}$ & $D_{\left(0,-1,1,0,0\right)}$ & $D_{\left(0,-1,0,1,0\right)}$\\
$D_{\left(0,0,0,0,-1\right)}$ & $D_{\left(0,0,1,0,-1\right)}$ & $D_{\left(0,0,0,1,-1\right)}$ & $D_{\left(0,0,1,0,0\right)}$ & $D_{\left(0,0,0,1,0\right)}$\\
$D_{\left(0,0,0,0,1\right)}$ & $D_{\left(0,0,-1,0,0\right)}$ & $D_{\left(0,0,-1,1,0\right)}$ & $D_{\left(0,0,-1,0,1\right)}$ & $D_{\left(0,0,0,-1,0\right)}$\\
$D_{\left(0,0,1,-1,0\right)}$ & $D_{\left(0,0,0,-1,1\right)}$ & $D_{\left(0,1,-1,0,0\right)}$ & $D_{\left(1,0,-1,0,0\right)}$ & $D_{\left(0,1,0,-1,0\right)}$\\
$D_{\left(1,0,0,-1,0\right)}$ & $D_{\left(0,1,0,0,-1\right)}$ & $D_{\left(1,0,0,0,-1\right)}$ & $D_{\left(0,1,0,0,0\right)}$ & $D_{\left(1,0,0,0,0\right)}$
\end{longtable}
\begin{tabular}
[c]{lll}
$y_{10}\,y_{7}\,y_{12}\,y_{1}\,y_{5}\,y_{9}$ & $y_{2}\,y_{4}\,y_{8}\,y_{3}\,y_{5}\,y_{6}$ & $y_{2}\,y_{4}\,y_{12}\,y_{8}\,y_{3}\,y_{5}$\\
$y_{2}\,y_{10}\,y_{7}\,y_{12}\,y_{1}\,y_{5}$ & $y_{2}\,y_{10}\,y_{11}\,y_{7}\,y_{8}\,y_{6}$ & $y_{10}\,y_{11}\,y_{7}\,y_{8}\,y_{9}\,y_{6}$\\
$y_{2}\,y_{4}\,y_{10}\,y_{1}\,y_{5}\,y_{6}$ & $y_{4}\,y_{12}\,y_{8}\,y_{3}\,y_{5}\,y_{9}$ & $y_{2}\,y_{7}\,y_{3}\,y_{1}\,y_{5}\,y_{6}$\\
$y_{4}\,y_{12}\,y_{3}\,y_{1}\,y_{5}\,y_{9}$ & $y_{2}\,y_{7}\,y_{12}\,y_{8}\,y_{3}\,y_{5}$ & $y_{7}\,y_{12}\,y_{8}\,y_{3}\,y_{5}\,y_{9}$\\
$y_{2}\,y_{4}\,y_{10}\,y_{12}\,y_{8}\,y_{5}$ & $y_{2}\,y_{10}\,y_{11}\,y_{7}\,y_{12}\,y_{8}$ & $y_{2}\,y_{4}\,y_{10}\,y_{8}\,y_{5}\,y_{6}$\\
$y_{2}\,y_{7}\,y_{8}\,y_{3}\,y_{5}\,y_{6}$ & $y_{2}\,y_{7}\,y_{12}\,y_{3}\,y_{1}\,y_{5}$ & $y_{2}\,y_{11}\,y_{7}\,y_{8}\,y_{3}\,y_{6}$\\
$y_{2}\,y_{11}\,y_{7}\,y_{3}\,y_{1}\,y_{6}$ & $y_{4}\,y_{11}\,y_{3}\,y_{1}\,y_{9}\,y_{6}$ & $y_{10}\,y_{11}\,y_{7}\,y_{12}\,y_{8}\,y_{9}$\\
$y_{7}\,y_{12}\,y_{3}\,y_{1}\,y_{5}\,y_{9}$ & $y_{2}\,y_{4}\,y_{10}\,y_{11}\,y_{12}\,y_{8}$ & $y_{2}\,y_{4}\,y_{10}\,y_{11}\,y_{12}\,y_{1}$\\
$y_{2}\,y_{4}\,y_{10}\,y_{11}\,y_{8}\,y_{6}$ & $y_{11}\,y_{7}\,y_{3}\,y_{1}\,y_{9}\,y_{6}$ & $y_{10}\,y_{7}\,y_{12}\,y_{8}\,y_{5}\,y_{9}$\\
$y_{2}\,y_{4}\,y_{11}\,y_{3}\,y_{1}\,y_{6}$ & $y_{2}\,y_{10}\,y_{11}\,y_{7}\,y_{12}\,y_{1}$ & $y_{11}\,y_{7}\,y_{12}\,y_{3}\,y_{1}\,y_{9}$\\
$y_{4}\,y_{10}\,y_{1}\,y_{5}\,y_{9}\,y_{6}$ & $y_{2}\,y_{10}\,y_{7}\,y_{1}\,y_{5}\,y_{6}$ & $y_{2}\,y_{4}\,y_{11}\,y_{8}\,y_{3}\,y_{6}$\\
$y_{2}\,y_{4}\,y_{3}\,y_{1}\,y_{5}\,y_{6}$ & $y_{10}\,y_{11}\,y_{7}\,y_{12}\,y_{1}\,y_{9}$ & $y_{2}\,y_{11}\,y_{7}\,y_{12}\,y_{3}\,y_{1}$\\
$y_{2}\,y_{4}\,y_{10}\,y_{12}\,y_{1}\,y_{5}$ & $y_{4}\,y_{10}\,y_{12}\,y_{8}\,y_{5}\,y_{9}$ & $y_{11}\,y_{7}\,y_{12}\,y_{8}\,y_{3}\,y_{9}$\\
$y_{7}\,y_{8}\,y_{3}\,y_{5}\,y_{9}\,y_{6}$ & $y_{11}\,y_{7}\,y_{8}\,y_{3}\,y_{9}\,y_{6}$ & $y_{2}\,y_{10}\,y_{7}\,y_{12}\,y_{8}\,y_{5}$\\
$y_{10}\,y_{7}\,y_{1}\,y_{5}\,y_{9}\,y_{6}$ & $y_{7}\,y_{3}\,y_{1}\,y_{5}\,y_{9}\,y_{6}$ & $y_{4}\,y_{10}\,y_{11}\,y_{12}\,y_{8}\,y_{9}$\\
$y_{4}\,y_{10}\,y_{11}\,y_{8}\,y_{9}\,y_{6}$ & $y_{2}\,y_{4}\,y_{11}\,y_{12}\,y_{8}\,y_{3}$ & $y_{4}\,y_{11}\,y_{12}\,y_{8}\,y_{3}\,y_{9}$\\
$y_{10}\,y_{7}\,y_{8}\,y_{5}\,y_{9}\,y_{6}$ & $y_{2}\,y_{4}\,y_{11}\,y_{12}\,y_{3}\,y_{1}$ & $y_{4}\,y_{3}\,y_{1}\,y_{5}\,y_{9}\,y_{6}$\\
$y_{4}\,y_{10}\,y_{11}\,y_{12}\,y_{1}\,y_{9}$ & $y_{2}\,y_{10}\,y_{7}\,y_{8}\,y_{5}\,y_{6}$ & $y_{2}\,y_{4}\,y_{10}\,y_{11}\,y_{1}\,y_{6}$\\
$y_{10}\,y_{11}\,y_{7}\,y_{1}\,y_{9}\,y_{6}$ & $y_{4}\,y_{11}\,y_{8}\,y_{3}\,y_{9}\,y_{6}$ & $y_{2}\,y_{11}\,y_{7}\,y_{12}\,y_{8}\,y_{3}$\\
$y_{2}\,y_{10}\,y_{11}\,y_{7}\,y_{1}\,y_{6}$ & $y_{4}\,y_{10}\,y_{8}\,y_{5}\,y_{9}\,y_{6}$ & $y_{4}\,y_{10}\,y_{12}\,y_{1}\,y_{5}\,y_{9}$\\
$y_{2}\,y_{4}\,y_{12}\,y_{3}\,y_{1}\,y_{5}$ & $y_{4}\,y_{10}\,y_{11}\,y_{1}\,y_{9}\,y_{6}$ & $y_{4}\,y_{11}\,y_{12}\,y_{3}\,y_{1}\,y_{9}$\\
$y_{4}\,y_{8}\,y_{3}\,y_{5}\,y_{9}\,y_{6}$ &  &
\end{tabular}
\begin{tabular}
[c]{ll}
$y_{2}\,y_{4}\,y_{3}\,y_{1}\,y_{5}\,y_{6}$ & $y_{10}\,y_{11}\,y_{7}\,y_{12}\,y_{8}\,y_{9}$
\end{tabular}

==> (inline-13) <==
\begin{tabular}
[c]{l}
$\left\langle y_{1},y_{8}\right\rangle \cap\left\langle y_{2},y_{9}\right\rangle \cap\left\langle y_{11},y_{5}\right\rangle \cap\left\langle y_{6},y_{12}\right\rangle \cap\left\langle y_{3},y_{10}\right\rangle \cap\left\langle y_{7},y_{4}\right\rangle$
\\
\end{tabular}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[[\left\langle y_{5}\right\rangle,\left\langle y_{11}\right\rangle]\mapsto[2, 4, 6, 8]^{\vee},[\left\langle y_{6}\right\rangle,\left\langle y_{12}\right\rangle]\mapsto[3, 4, 5, 6, 7, 8]^{\vee},$
\\
$...],\medskip$
\\
$[[\left\langle y_{6},y_{2}\right\rangle,\left\langle y_{12},y_{9}\right\rangle]\mapsto[3, 4, 7, 8]^{\vee},$
\\
$[\left\langle y_{2},y_{4}\right\rangle,\left\langle y_{7},y_{9}\right\rangle]\mapsto[1, 3, 7]^{\vee},$
\\
$...],\medskip$
\\
$[[\left\langle y_{1},y_{6},y_{4}\right\rangle,\left\langle y_{7},y_{8},y_{12}\right\rangle]\mapsto[5, 7]^{\vee},$
\\
$...],\medskip$
\\
$[[\left\langle y_{1},y_{2},y_{3},y_{4}\right\rangle,\left\langle y_{7},y_{8},y_{9},y_{10}\right\rangle]\mapsto[1]^{\vee},$
\\
$...],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{tabular}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[\left\langle y_{11}\right\rangle,\left\langle y_{12}\right\rangle,...],\medskip$
\\
$[\left\langle y_{12},y_{9}\right\rangle,\left\langle y_{7},y_{9}\right\rangle,...],\medskip$
\\
$[\left\langle y_{7},y_{8},y_{12}\right\rangle,...],\medskip$
\\
$[\left\langle y_{7},y_{8},y_{9},y_{10}\right\rangle,...],\medskip$
\\
$[]$
\\
\end{tabular}
\]
\[
\begin{tabular}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[\left\langle y_{5}\right\rangle,\left\langle y_{6}\right\rangle,...],\medskip$
\\
$[\left\langle y_{6},y_{2}\right\rangle,\left\langle y_{2},y_{4}\right\rangle,...],\medskip$
\\
$[\left\langle y_{1},y_{6},y_{4}\right\rangle,...],\medskip$
\\
$[\left\langle y_{1},y_{2},y_{3},y_{4}\right\rangle,...],\medskip$
\\
$[]$
\\
\end{tabular}
\]
with $F$-vector

\begin{center}
\begin{longtable}
[c]{rrll}
Dimension &Number of faces &F-vector &\\
$0$ & $6$ & $\left(1,1,0,0,0,0,0\right)$ &point\\
$1$ & $14$ & $\left(1,2,1,0,0,0,0\right)$ &edge\\
$2$ & $16$ & $\left(1,3,3,1,0,0,0\right)$ &triangle\\
$3$ & $8$ & $\left(1,4,6,4,1,0,0\right)$ &tetrahedron
\end{longtable}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[[\left\langle {\frac {x_{1}}{x_{2}}}\right\rangle,\left\langle {\frac {x_{1}^{4}}{x_{0}\,x_{3}\,x_{4}\,x_{5}}}\right\rangle]\mapsto[2, 4, 6, 8]^{\vee},[\left\langle {\frac {x_{3}^{2}}{x_{1}\,x_{2}}}\right\rangle,\left\langle {\frac {x_{3}^{3}}{x_{0}\,x_{4}\,x_{5}}}\right\rangle]\mapsto[3, 4, 5, 6, 7, 8]^{\vee},$
\\
$...],\medskip$
\\
$[[\left\langle {\frac {x_{3}^{2}}{x_{1}\,x_{2}}},{\frac {{x_{5}}^{2}}{x_{1}\,x_{2}}}\right\rangle,\left\langle {\frac {x_{3}^{3}}{x_{0}\,x_{4}\,x_{5}}},{\frac {{x_{5}}^{3}}{x_{0}\,x_{3}\,x_{4}}}\right\rangle]\mapsto[3, 4, 7, 8]^{\vee},$
\\
$[\left\langle {\frac {x_{5}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}}{x_{1}}}\right\rangle,\left\langle {\frac {x_{2}^{4}}{x_{0}\,x_{3}\,x_{4}\,x_{5}}},{\frac {{x_{5}}^{3}}{x_{0}\,x_{3}\,x_{4}}}\right\rangle]\mapsto[1, 3, 7]^{\vee},$
\\
$...],\medskip$
\\
$[[\left\langle {\frac {x_{4}^{2}}{x_{1}\,x_{2}}},{\frac {{x_{3}}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}}{x_{1}}}\right\rangle,\left\langle {\frac {x_{2}^{4}}{x_{0}\,x_{3}\,x_{4}\,x_{5}}},{\frac {{x_{4}}^{3}}{x_{0}\,x_{3}\,x_{5}}},{\frac {{x_{3}}^{3}}{x_{0}\,x_{4}\,x_{5}}}\right\rangle]\mapsto[5, 7]^{\vee},$
\\
$...],\medskip$
\\
$[[\left\langle {\frac {x_{4}^{2}}{x_{1}\,x_{2}}},{\frac {{x_{5}}^{2}}{x_{1}\,x_{2}}},{\frac {{x_{0}}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}}{x_{1}}}\right\rangle,\left\langle {\frac {x_{2}^{4}}{x_{0}\,x_{3}\,x_{4}\,x_{5}}},{\frac {{x_{4}}^{3}}{x_{0}\,x_{3}\,x_{5}}},{\frac {{x_{5}}^{3}}{x_{0}\,x_{3}\,x_{4}}},{\frac {{x_{0}}^{3}}{x_{3}\,x_{4}\,x_{5}}}\right\rangle]\mapsto[1]^{\vee},$
\\
$...],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{tabular}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[\left\langle {\frac {x_{1}^{4}}{x_{0}\,x_{3}\,x_{4}\,x_{5}}}\right\rangle,\left\langle {\frac {x_{3}^{3}}{x_{0}\,x_{4}\,x_{5}}}\right\rangle,...],\medskip$
\\
$[\left\langle {\frac {x_{3}^{3}}{x_{0}\,x_{4}\,x_{5}}},{\frac {{x_{5}}^{3}}{x_{0}\,x_{3}\,x_{4}}}\right\rangle,\left\langle {\frac {x_{2}^{4}}{x_{0}\,x_{3}\,x_{4}\,x_{5}}},{\frac {{x_{5}}^{3}}{x_{0}\,x_{3}\,x_{4}}}\right\rangle,...],\medskip$
\\
$[\left\langle {\frac {x_{2}^{4}}{x_{0}\,x_{3}\,x_{4}\,x_{5}}},{\frac {{x_{4}}^{3}}{x_{0}\,x_{3}\,x_{5}}},{\frac {{x_{3}}^{3}}{x_{0}\,x_{4}\,x_{5}}}\right\rangle,...],\medskip$
\\
$[\left\langle {\frac {x_{2}^{4}}{x_{0}\,x_{3}\,x_{4}\,x_{5}}},{\frac {{x_{4}}^{3}}{x_{0}\,x_{3}\,x_{5}}},{\frac {{x_{5}}^{3}}{x_{0}\,x_{3}\,x_{4}}},{\frac {{x_{0}}^{3}}{x_{3}\,x_{4}\,x_{5}}}\right\rangle,...],\medskip$
\\
$[]$
\\
\end{tabular}
\]
\[
\begin{tabular}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[\left\langle {\frac {x_{1}}{x_{2}}}\right\rangle,\left\langle {\frac {x_{3}^{2}}{x_{1}\,x_{2}}}\right\rangle,...],\medskip$
\\
$[\left\langle {\frac {x_{3}^{2}}{x_{1}\,x_{2}}},{\frac {{x_{5}}^{2}}{x_{1}\,x_{2}}}\right\rangle,\left\langle {\frac {x_{5}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}}{x_{1}}}\right\rangle,...],\medskip$
\\
$[\left\langle {\frac {x_{4}^{2}}{x_{1}\,x_{2}}},{\frac {{x_{3}}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}}{x_{1}}}\right\rangle,...],\medskip$
\\
$[\left\langle {\frac {x_{4}^{2}}{x_{1}\,x_{2}}},{\frac {{x_{5}}^{2}}{x_{1}\,x_{2}}},{\frac {{x_{0}}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}}{x_{1}}}\right\rangle,...],\medskip$
\\
$[]$
\\
\end{tabular}

==> (inline-14) <==
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[\left\langle y_{1},y_{2},y_{3},y_{7},y_{8},y_{9},y_{10},y_{4}\right\rangle\mapsto \left\langle x_{1},x_{3}\right\rangle,...],\medskip$
\\
$[\left\langle y_{1},y_{6},y_{7},y_{8},y_{12},y_{4}\right\rangle\mapsto \left\langle x_{1},x_{5},x_{0}\right\rangle,...],\medskip$
\\
$[\left\langle y_{6},y_{2},y_{12},y_{9}\right\rangle\mapsto \left\langle x_{1},x_{2},x_{4},x_{0}\right\rangle,\left\langle y_{2},y_{7},y_{9},y_{4}\right\rangle\mapsto \left\langle x_{1},x_{3},x_{4},x_{0}\right\rangle,$
\\
$...],\medskip$
\\
$[\left\langle y_{11},y_{5}\right\rangle\mapsto \left\langle x_{2},x_{3},x_{4},x_{5},x_{0}\right\rangle,\left\langle y_{6},y_{12}\right\rangle\mapsto \left\langle x_{1},x_{2},x_{4},x_{5},x_{0}\right\rangle,$
\\
$...],\medskip$
\\
$[],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{tabular}
[c]{ll}
$1 = \left(5,-1,-1,-1,-1\right)$ &$2 = \left(-1,5,-1,-1,-1\right)$\\
$3 = \left(-1,-1,5,-1,-1\right)$ &$4 = \left(-1,-1,-1,5,-1\right)$\\
$5 = \left(-1,-1,-1,-1,5\right)$ &$6 = \left(-1,-1,-1,-1,-1\right)$
\end{tabular}
\]
$\mu\left(  B\left(  I\right)  \right)  \subset\operatorname*{Poset}\left(
\Delta\right)  $ is

\begin{center}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[[3],[1],[5],[4],[2],[6]],\medskip$
\\
$[[3, 5],[3, 4],[4, 6],[2, 5],[2, 6],[4, 5],[2, 4],[2, 3],[1, 6],[1, 5],[1, 3],[1, 4],$
\\
$[5, 6],[3, 6]],\medskip$
\\
$[[2, 3, 4],[1, 3, 4],[3, 4, 6],[3, 4, 5],[2, 5, 6],[2, 4, 6],[2, 4, 5],[1, 5, 6],$
\\
$[1, 4, 6],[1, 4, 5],[4, 5, 6],[3, 5, 6],[2, 3, 6],[2, 3, 5],[1, 3, 6],[1, 3, 5]],\medskip$
\\
$[[2, 4, 5, 6],[1, 4, 5, 6],[2, 3, 5, 6],[1, 3, 5, 6],[2, 3, 4, 6],[1, 3, 4, 6],$
\\
$[2, 3, 4, 5],[1, 3, 4, 5]],\medskip$
\\
$[],[]\medskip$
\\
\end{longtable}
\begin{tabular}
[c]{rrrr}
Dimension &Number of faces &F-vector &\\
$1$ & $8$ & $\left(1,2,1,0,0,0,0\right)$ &edge\\
$2$ & $16$ & $\left(1,3,3,1,0,0,0\right)$ &triangle\\
$3$ & $14$ & $\left(1,4,6,4,1,0,0\right)$ &tetrahedron\\
$4$ & $6$ & $\left(1,5,10,10,5,1,0\right)$ &
\end{tabular}
\begin{tabular}
[c]{ll}
$x_{1} = x_{\left(1,0,0,0,0\right)}={\frac {y_{5}\,{y_{11}}^{4}}{y_{1}\,y_{2}\,y_{3}\,y_{4}\,y_{6}}}$ &$x_{2} = x_{\left(0,1,0,0,0\right)}={\frac {y_{4}\,{y_{7}}^{4}}{y_{1}\,y_{2}\,y_{3}\,y_{5}\,y_{6}}}$\\
$x_{3} = x_{\left(0,0,1,0,0\right)}={\frac {y_{6}^{2}{y_{12}}^{3}}{y_{7}\,y_{8}\,y_{9}\,y_{10}\,y_{11}}}$ &$x_{4} = x_{\left(0,0,0,1,0\right)}={\frac {y_{1}^{2}{y_{8}}^{3}}{y_{7}\,y_{9}\,y_{10}\,y_{11}\,y_{12}}}$\\
$x_{5} = x_{\left(0,0,0,0,1\right)}={\frac {y_{2}^{2}{y_{9}}^{3}}{y_{7}\,y_{8}\,y_{10}\,y_{11}\,y_{12}}}$ &$x_{0} = x_{\left(-1,-1,-1,-1,-1\right)}={\frac {y_{3}^{2}{y_{10}}^{3}}{y_{7}\,y_{8}\,y_{9}\,y_{11}\,y_{12}}}$
\end{tabular}
\begin{longtable}
[c]{l}
$[],[],\medskip$
\\
$[\left\langle x_{1},x_{3}\right\rangle,\left\langle x_{2},x_{3}\right\rangle,\left\langle x_{1},x_{4}\right\rangle,\left\langle x_{2},x_{4}\right\rangle,\left\langle x_{1},x_{5}\right\rangle,\left\langle x_{2},x_{5}\right\rangle,\left\langle x_{1},x_{0}\right\rangle,$
\\
$\left\langle x_{2},x_{0}\right\rangle],\medskip$
\\
$[\left\langle x_{1},x_{5},x_{0}\right\rangle,\left\langle x_{2},x_{5},x_{0}\right\rangle,\left\langle x_{1},x_{2},x_{5}\right\rangle,\left\langle x_{1},x_{2},x_{0}\right\rangle,\left\langle x_{1},x_{3},x_{4}\right\rangle,\left\langle x_{1},x_{3},x_{5}\right\rangle,$
\\
$\left\langle x_{1},x_{3},x_{0}\right\rangle,\left\langle x_{2},x_{3},x_{4}\right\rangle,\left\langle x_{2},x_{3},x_{5}\right\rangle,\left\langle x_{2},x_{3},x_{0}\right\rangle,\left\langle x_{1},x_{2},x_{3}\right\rangle,\left\langle x_{1},x_{2},x_{4}\right\rangle,$
\\
$\left\langle x_{1},x_{4},x_{5}\right\rangle,\left\langle x_{1},x_{4},x_{0}\right\rangle,\left\langle x_{2},x_{4},x_{5}\right\rangle,\left\langle x_{2},x_{4},x_{0}\right\rangle],\medskip$
\\
$[\left\langle x_{1},x_{2},x_{4},x_{0}\right\rangle,\left\langle x_{1},x_{2},x_{5},x_{0}\right\rangle,\left\langle x_{1},x_{2},x_{3},x_{5}\right\rangle,\left\langle x_{1},x_{3},x_{4},x_{0}\right\rangle,\left\langle x_{1},x_{3},x_{4},x_{5}\right\rangle,$
\\
$\left\langle x_{1},x_{2},x_{3},x_{0}\right\rangle,\left\langle x_{1},x_{3},x_{5},x_{0}\right\rangle,\left\langle x_{1},x_{4},x_{5},x_{0}\right\rangle,\left\langle x_{2},x_{3},x_{4},x_{5}\right\rangle,\left\langle x_{2},x_{3},x_{4},x_{0}\right\rangle,$
\\
$\left\langle x_{2},x_{4},x_{5},x_{0}\right\rangle,\left\langle x_{2},x_{3},x_{5},x_{0}\right\rangle,\left\langle x_{1},x_{2},x_{3},x_{4}\right\rangle,\left\langle x_{1},x_{2},x_{4},x_{5}\right\rangle],\medskip$
\\
$[\left\langle x_{1},x_{2},x_{4},x_{5},x_{0}\right\rangle,\left\langle x_{2},x_{3},x_{4},x_{5},x_{0}\right\rangle,\left\langle x_{1},x_{2},x_{3},x_{4},x_{0}\right\rangle,\left\langle x_{1},x_{2},x_{3},x_{5},x_{0}\right\rangle,$
\\
$\left\langle x_{1},x_{3},x_{4},x_{5},x_{0}\right\rangle,\left\langle x_{1},x_{2},x_{3},x_{4},x_{5}\right\rangle],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{tabular}
[c]{l}
$\left\langle x_{1},x_{4}\right\rangle \cap\left\langle x_{2},x_{3}\right\rangle \cap\left\langle x_{1},x_{3}\right\rangle \cap\left\langle x_{2},x_{0}\right\rangle \cap\left\langle x_{1},x_{0}\right\rangle \cap\left\langle x_{1},x_{5}\right\rangle \cap$
\\
$\cap\left\langle x_{2},x_{4}\right\rangle \cap\left\langle x_{2},x_{5}\right\rangle$
\\
\end{tabular}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[[\left\langle x_{1}\right\rangle,\left\langle x_{3}\right\rangle]\mapsto\left\langle x_{1},x_{3}\right\rangle^{\ast\vee}=[2, 4, 5, 6]^{\vee},$
\\
$...],\medskip$
\\
$[[\left\langle x_{1}\right\rangle,\left\langle x_{5},x_{0}\right\rangle]\mapsto\left\langle x_{1},x_{5},x_{0}\right\rangle^{\ast\vee}=[2, 3, 4]^{\vee},$
\\
$...],\medskip$
\\
$[[\left\langle x_{1},x_{2}\right\rangle,\left\langle x_{4},x_{0}\right\rangle]\mapsto\left\langle x_{1},x_{2},x_{4},x_{0}\right\rangle^{\ast\vee}=[3, 5]^{\vee},$
\\
$[\left\langle x_{1}\right\rangle,\left\langle x_{3},x_{4},x_{0}\right\rangle]\mapsto\left\langle x_{1},x_{3},x_{4},x_{0}\right\rangle^{\ast\vee}=[2, 5]^{\vee},$
\\
$...],\medskip$
\\
$[[\left\langle x_{2}\right\rangle,\left\langle x_{3},x_{4},x_{5},x_{0}\right\rangle]\mapsto\left\langle x_{2},x_{3},x_{4},x_{5},x_{0}\right\rangle^{\ast\vee}=[1]^{\vee},$
\\
$[\left\langle x_{1},x_{2}\right\rangle,\left\langle x_{4},x_{5},x_{0}\right\rangle]\mapsto\left\langle x_{1},x_{2},x_{4},x_{5},x_{0}\right\rangle^{\ast\vee}=[3]^{\vee},$
\\
$...],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{tabular}
[c]{lllll}
${\frac {y_{4}\,{y_{7}}^{4}}{y_{1}\,y_{2}\,y_{3}\,y_{5}\,y_{6}}}$ & ${\frac {y_{6}^{2}{y_{12}}^{3}}{y_{7}\,y_{8}\,y_{9}\,y_{10}\,y_{11}}}$ & ${\frac {y_{5}\,{y_{11}}^{4}}{y_{1}\,y_{2}\,y_{3}\,y_{4}\,y_{6}}}$ & ${\frac {y_{1}^{2}{y_{8}}^{3}}{y_{7}\,y_{9}\,y_{10}\,y_{11}\,y_{12}}}$ & ${\frac {y_{2}^{2}{y_{9}}^{3}}{y_{7}\,y_{8}\,y_{10}\,y_{11}\,y_{12}}}$\\
${\frac {y_{3}^{2}{y_{10}}^{3}}{y_{7}\,y_{8}\,y_{9}\,y_{11}\,y_{12}}}$ &  & & &
\end{tabular}

==> (inline-15) <==
\begin{tabular}
[c]{l}
\begin{tabular}
[c]{l}
$t\left (s_{4}\,y_{1}^{2}y_{8}^{4}+s_{5}\,y_{2}^{2}y_{9}^{4}+s_{6}\,y_{3}^{2}y_{10}^{4}+s_{2}\,y_{6}^{2}y_{12}^{4}\right )+y_{10}\,y_{11}\,y_{7}\,y_{12}\,y_{8}\,y_{9}$
\end{tabular}
\medskip
\\
\begin{tabular}
[c]{l}
$t\left (s_{1}\,y_{4}^{2}y_{7}^{4}+s_{3}\,y_{5}^{2}y_{11}^{4}\right )+y_{2}\,y_{4}\,y_{3}\,y_{1}\,y_{5}\,y_{6}$
\end{tabular}
\medskip
\\
\begin{tabular}
[c]{ll}
$ts_{4}\,y_{1}^{3}y_{8}^{3}+y_{10}\,y_{11}\,y_{7}\,y_{12}\,y_{1}\,y_{9}$ & $ts_{5}\,y_{2}^{3}y_{9}^{3}+y_{2}\,y_{10}\,y_{11}\,y_{7}\,y_{12}\,y_{8}$\\
$ts_{1}\,y_{7}^{5}y_{4}+y_{2}\,y_{7}\,y_{3}\,y_{1}\,y_{5}\,y_{6}$ & $ts_{2}\,y_{6}^{3}y_{12}^{3}+y_{10}\,y_{11}\,y_{7}\,y_{8}\,y_{9}\,y_{6}$\\
$ts_{6}\,y_{3}^{3}y_{10}^{3}+y_{11}\,y_{7}\,y_{12}\,y_{8}\,y_{3}\,y_{9}$ & $ts_{3}\,y_{11}^{5}y_{5}+y_{2}\,y_{4}\,y_{11}\,y_{3}\,y_{1}\,y_{6}$
\end{tabular}
\medskip
\\
 and 56 monomials of degree 6
\medskip
\\
\end{tabular}
\begin{tabular}
[c]{l}
$t (s_{1}\,y_{4}^{2}y_{7}^{4}+s_{3}\,y_{5}^{2}y_{11}^{4} )+y_{2}\,y_{4}\,y_{3}\,y_{1}\,y_{5}\,y_{6},\medskip$
\\
$t (s_{4}\,y_{1}^{2}y_{8}^{4}+s_{5}\,y_{2}^{2}y_{9}^{4}+s_{6}\,y_{3}^{2}y_{10}^{4}+s_{2}\,y_{6}^{2}y_{12}^{4} )+y_{10}\,y_{11}\,y_{7}\,y_{12}\,y_{8}\,y_{9}$
\\
\end{tabular}
\begin{longtable}
[c]{ll}
$y_{4} = y_{\left(-1,1,0,0,0\right)}={\frac {x_{2}}{x_{1}}}$ &$y_{5} = y_{\left(1,-1,0,0,0\right)}={\frac {x_{1}}{x_{2}}}$\\
$y_{8} = y_{\left(0,0,-1,3,-1\right)}={\frac {x_{4}^{3}}{x_{0}\,x_{3}\,x_{5}}}$ &$y_{9} = y_{\left(0,0,-1,-1,3\right)}={\frac {x_{5}^{3}}{x_{0}\,x_{3}\,x_{4}}}$\\
$y_{10} = y_{\left(0,0,-1,-1,-1\right)}={\frac {x_{0}^{3}}{x_{3}\,x_{4}\,x_{5}}}$ &$y_{12} = y_{\left(0,0,3,-1,-1\right)}={\frac {x_{3}^{3}}{x_{0}\,x_{4}\,x_{5}}}$
\end{longtable}
\begin{tabular}
[c]{ll}
$y_{6} = y_{\left(-1,-1,2,0,0\right)}={\frac {x_{3}^{2}}{x_{1}\,x_{2}}}$ &$y_{11} = y_{\left(4,0,-1,-1,-1\right)}={\frac {x_{1}^{4}}{x_{0}\,x_{3}\,x_{4}\,x_{5}}}$\\
$y_{2} = y_{\left(-1,-1,0,0,2\right)}={\frac {x_{5}^{2}}{x_{1}\,x_{2}}}$ &$y_{1} = y_{\left(-1,-1,0,2,0\right)}={\frac {x_{4}^{2}}{x_{1}\,x_{2}}}$\\
$y_{7} = y_{\left(0,4,-1,-1,-1\right)}={\frac {x_{2}^{4}}{x_{0}\,x_{3}\,x_{4}\,x_{5}}}$ &$y_{3} = y_{\left(-1,-1,0,0,0\right)}={\frac {x_{0}^{2}}{x_{1}\,x_{2}}}$
\end{tabular}

==> (inline-16) <==
\begin{tabular}
[c]{l}
$y_{1}\,y_{2}\,y_{3}\,y_{6}+t (s_{6}\,y_{7}^{4}+s_{5}\,y_{11}^{4} ),\medskip$
\\
$y_{7}\,y_{11}+t (s_{1}\,y_{1}^{2}+s_{3}\,y_{2}^{2}+s_{4}\,y_{3}^{2}+s_{2}\,y_{6}^{2} )$
\\
\end{tabular}
\begin{tabular}
[c]{ll}
$y_{1}\,y_{2}\,y_{3}\,y_{6}$ & $y_{7}\,y_{11}$
\end{tabular}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[\left\langle y_{1},y_{7}\right\rangle,\left\langle y_{6},y_{11}\right\rangle,\left\langle y_{11},y_{2}\right\rangle,\left\langle y_{11},y_{1}\right\rangle,\left\langle y_{7},y_{3}\right\rangle,\left\langle y_{11},y_{3}\right\rangle,$
\\
$\left\langle y_{6},y_{7}\right\rangle,\left\langle y_{2},y_{7}\right\rangle],\medskip$
\\
$[\left\langle y_{11},y_{2},y_{3}\right\rangle,\left\langle y_{11},y_{2},y_{1}\right\rangle,\left\langle y_{6},y_{11},y_{1}\right\rangle,\left\langle y_{11},y_{1},y_{7}\right\rangle,\left\langle y_{6},y_{11},y_{7}\right\rangle,$
\\
$\left\langle y_{6},y_{2},y_{7}\right\rangle,\left\langle y_{11},y_{1},y_{3}\right\rangle,\left\langle y_{1},y_{7},y_{3}\right\rangle,\left\langle y_{6},y_{1},y_{7}\right\rangle,\left\langle y_{2},y_{1},y_{7}\right\rangle,$
\\
$\left\langle y_{2},y_{7},y_{3}\right\rangle,\left\langle y_{6},y_{11},y_{2}\right\rangle,\left\langle y_{11},y_{2},y_{7}\right\rangle,\left\langle y_{11},y_{7},y_{3}\right\rangle,\left\langle y_{6},y_{7},y_{3}\right\rangle,$
\\
$\left\langle y_{6},y_{11},y_{3}\right\rangle],\medskip$
\\
$[\left\langle y_{6},y_{11},y_{7},y_{3}\right\rangle,\left\langle y_{6},y_{11},y_{2},y_{1}\right\rangle,\left\langle y_{2},y_{1},y_{7},y_{3}\right\rangle,\left\langle y_{11},y_{1},y_{7},y_{3}\right\rangle,$
\\
$\left\langle y_{11},y_{2},y_{1},y_{3}\right\rangle,\left\langle y_{6},y_{2},y_{7},y_{3}\right\rangle,\left\langle y_{6},y_{1},y_{7},y_{3}\right\rangle,\left\langle y_{6},y_{11},y_{2},y_{7}\right\rangle,$
\\
$\left\langle y_{6},y_{11},y_{2},y_{3}\right\rangle,\left\langle y_{11},y_{2},y_{7},y_{3}\right\rangle,\left\langle y_{6},y_{11},y_{1},y_{7}\right\rangle,\left\langle y_{6},y_{2},y_{1},y_{7}\right\rangle,$
\\
$\left\langle y_{11},y_{2},y_{1},y_{7}\right\rangle,\left\langle y_{6},y_{11},y_{1},y_{3}\right\rangle],\medskip$
\\
$[\left\langle y_{11},y_{2},y_{1},y_{7},y_{3}\right\rangle,\left\langle y_{6},y_{2},y_{1},y_{7},y_{3}\right\rangle,\left\langle y_{6},y_{11},y_{1},y_{7},y_{3}\right\rangle,\left\langle y_{6},y_{11},y_{2},y_{7},y_{3}\right\rangle,$
\\
$\left\langle y_{6},y_{11},y_{2},y_{1},y_{3}\right\rangle,\left\langle y_{6},y_{11},y_{2},y_{1},y_{7}\right\rangle],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{tabular}
[c]{l}
$\left\langle y_{11},y_{1}\right\rangle \cap\left\langle y_{11},y_{2}\right\rangle \cap\left\langle y_{6},y_{11}\right\rangle \cap\left\langle y_{7},y_{3}\right\rangle \cap\left\langle y_{11},y_{3}\right\rangle \cap\left\langle y_{6},y_{7}\right\rangle \cap$
\\
$\cap\left\langle y_{2},y_{7}\right\rangle \cap\left\langle y_{1},y_{7}\right\rangle$
\\
\end{tabular}
\begin{tabular}
[c]{ll}
$1 = \left(\frac{1}{2},\frac{1}{2},3,0,0\right)$ &$2 = \left(\frac{5}{4},-\frac{1}{4},0,0,0\right)$\\
$3 = \left(\frac{1}{2},\frac{1}{2},0,0,3\right)$ &$4 = \left(\frac{1}{2},\frac{1}{2},0,3,0\right)$\\
$5 = \left(-\frac{1}{4},\frac{5}{4},0,0,0\right)$ &$6 = \left(-\frac{5}{2},-\frac{5}{2},-3,-3,-3\right)$
\end{tabular}
\begin{tabular}
[c]{l}
$[],\medskip$
\\
$[[1],[2],[3],[4],[5],[6]],\medskip$
\\
$[[3, 4],[5, 6],[1, 2],[1, 3],[1, 5],[2, 4],[2, 3],[4, 6],[4, 5],[1, 4],[3, 6],$
\\
$[2, 6],[1, 6],[3, 5]],\medskip$
\\
$[[1, 4, 5],[1, 5, 6],[3, 5, 6],[1, 3, 6],[3, 4, 6],[2, 4, 6],[1, 3, 5],[1, 2, 3],$
\\
$[2, 3, 6],[1, 2, 6],[1, 2, 4],[4, 5, 6],[1, 4, 6],[1, 3, 4],[2, 3, 4],[3, 4, 5]],\medskip$
\\
$[[1, 2, 3, 6],[3, 4, 5, 6],[1, 4, 5, 6],[1, 3, 5, 6],[1, 2, 3, 4],[1, 3, 4, 5],$
\\
$[2, 3, 4, 6],[1, 2, 4, 6]],\medskip$
\\
$[],\medskip$
\\
$[]$
\\
\end{tabular}
\begin{tabular}
[c]{ll}
$\left(5,-1,-1,-1,-1\right)$ &$\left(-1,5,-1,-1,-1\right)$\\
$\left(-1,-1,5,-1,-1\right)$ &$\left(-1,-1,-1,5,-1\right)$\\
$\left(-1,-1,-1,-1,5\right)$ &$\left(-1,-1,-1,-1,-1\right)$
\end{tabular}
\begin{tabular}
[c]{ll}
$x_{1} = x_{\left(1,0,0,0,0\right)}$ &$x_{2} = x_{\left(0,1,0,0,0\right)}$\\
$x_{3} = x_{\left(0,0,1,0,0\right)}$ &$x_{4} = x_{\left(0,0,0,1,0\right)}$\\
$x_{5} = x_{\left(0,0,0,0,1\right)}$ &$x_{0} = x_{\left(-1,-1,-1,-1,-1\right)}$
\end{tabular}
\begin{tabular}
[c]{ll}
$x_{1}\,x_{2}\,x_{3}$ & $x_{0}\,x_{4}\,x_{5}$
\end{tabular}
\begin{tabular}
[c]{l}
$x_{1}\,x_{2}\,x_{3}+t(s_{1}\,x_{1}^{3}+...+s_{21}\,x_{2}^{3}+...+s_{36}\,x_{3}^{3}+...+s_{46}\,x_{4}^{3}+...+s_{51}\,x_{5}^{3}+$
\\
$...+s_{54}\,x_{0}^{3}),\medskip$
\\
$x_{0}\,x_{4}\,x_{5}+t(s_{55}\,x_{1}^{3}+...+s_{75}\,x_{2}^{3}+...+s_{90}\,x_{3}^{3}+...+s_{100}\,x_{4}^{3}+...+s_{105}\,x_{5}^{3}+$
\\
$...+s_{108}\,x_{0}^{3})$
\\
\end{tabular}
\begin{longtable}
[c]{lllllll}
${\frac {x_{4}\,{x_{5}}^{2}}{x_{1}\,x_{2}\,x_{3}}}$ & ${\frac {x_{4}^{2}x_{0}}{x_{1}\,x_{2}\,x_{3}}}$ & ${\frac {x_{5}^{2}x_{0}}{x_{1}\,x_{2}\,x_{3}}}$ & ${\frac {x_{4}\,{x_{0}}^{2}}{x_{1}\,x_{2}\,x_{3}}}$ & ${\frac {x_{5}\,{x_{0}}^{2}}{x_{1}\,x_{2}\,x_{3}}}$ & ${\frac {x_{4}^{2}x_{5}}{x_{1}\,x_{2}\,x_{3}}}$ & ${\frac {x_{3}\,{x_{1}}^{2}}{x_{0}\,x_{4}\,x_{5}}}$\\
${\frac {x_{2}^{3}}{x_{0}\,x_{4}\,x_{5}}}$ & ${\frac {x_{1}^{3}}{x_{0}\,x_{4}\,x_{5}}}$ & ${\frac {x_{2}\,{x_{1}}^{2}}{x_{0}\,x_{4}\,x_{5}}}$ & ${\frac {x_{2}^{2}x_{1}}{x_{0}\,x_{4}\,x_{5}}}$ & ${\frac {x_{3}\,{x_{2}}^{2}}{x_{0}\,x_{4}\,x_{5}}}$ & ${\frac {x_{3}^{2}x_{2}}{x_{0}\,x_{4}\,x_{5}}}$ & ${\frac {x_{3}^{2}x_{1}}{x_{0}\,x_{4}\,x_{5}}}$\\
${\frac {x_{3}^{3}}{x_{0}\,x_{4}\,x_{5}}}$ & ${\frac {x_{0}^{3}}{x_{1}\,x_{2}\,x_{3}}}$ & ${\frac {x_{5}^{3}}{x_{1}\,x_{2}\,x_{3}}}$ & ${\frac {x_{4}^{3}}{x_{1}\,x_{2}\,x_{3}}}$ & ${\frac {x_{5}\,x_{1}}{x_{2}\,x_{3}}}$ & ${\frac {x_{4}\,x_{5}}{x_{1}\,x_{3}}}$ & ${\frac {x_{5}\,x_{0}}{x_{1}\,x_{3}}}$\\
${\frac {x_{0}\,x_{4}}{x_{2}\,x_{3}}}$ & ${\frac {x_{1}^{2}}{x_{5}\,x_{0}}}$ & ${\frac {x_{4}\,x_{5}}{x_{2}\,x_{3}}}$ & ${\frac {x_{0}\,x_{4}}{x_{1}\,x_{3}}}$ & ${\frac {x_{5}\,x_{0}}{x_{2}\,x_{3}}}$ & ${\frac {x_{3}\,x_{1}}{x_{5}\,x_{0}}}$ & ${\frac {x_{2}^{2}}{x_{3}\,x_{1}}}$\\
${\frac {x_{1}\,x_{0}}{x_{4}\,x_{5}}}$ & ${\frac {x_{2}\,x_{0}}{x_{4}\,x_{5}}}$ & ${\frac {x_{3}\,x_{0}}{x_{4}\,x_{5}}}$ & ${\frac {x_{3}\,x_{1}}{x_{4}\,x_{5}}}$ & ${\frac {x_{2}\,x_{3}}{x_{4}\,x_{5}}}$ & ${\frac {x_{3}\,x_{1}}{x_{0}\,x_{4}}}$ & ${\frac {x_{0}^{2}}{x_{1}\,x_{2}}}$\\
${\frac {x_{3}^{2}}{x_{1}\,x_{2}}}$ & ${\frac {x_{5}^{2}}{x_{1}\,x_{2}}}$ & ${\frac {x_{4}^{2}}{x_{1}\,x_{2}}}$ & ${\frac {x_{0}\,x_{4}}{x_{1}\,x_{2}}}$ & ${\frac {x_{5}\,x_{0}}{x_{1}\,x_{2}}}$ & ${\frac {x_{3}\,x_{0}}{x_{1}\,x_{2}}}$ & ${\frac {x_{4}\,x_{5}}{x_{1}\,x_{2}}}$\\
${\frac {x_{4}\,x_{3}}{x_{1}\,x_{2}}}$ & ${\frac {x_{5}\,x_{3}}{x_{1}\,x_{2}}}$ & ${\frac {x_{2}\,x_{1}}{x_{4}\,x_{5}}}$ & ${\frac {x_{2}\,x_{1}}{x_{0}\,x_{4}}}$ & ${\frac {x_{2}\,x_{1}}{x_{0}\,x_{5}}}$ & ${\frac {x_{1}^{2}}{x_{0}\,x_{4}}}$ & ${\frac {x_{4}^{2}}{x_{2}\,x_{3}}}$\\
${\frac {x_{0}^{2}}{x_{4}\,x_{5}}}$ & ${\frac {x_{0}^{2}}{x_{1}\,x_{3}}}$ & ${\frac {x_{5}\,x_{1}}{x_{0}\,x_{4}}}$ & ${\frac {x_{4}\,x_{1}}{x_{0}\,x_{5}}}$ & ${\frac {x_{2}\,x_{3}}{x_{0}\,x_{4}}}$ & ${\frac {x_{2}\,x_{3}}{x_{0}\,x_{5}}}$ & ${\frac {x_{5}\,x_{2}}{x_{0}\,x_{4}}}$\\
${\frac {x_{4}\,x_{2}}{x_{0}\,x_{5}}}$ & ${\frac {x_{2}^{2}}{x_{0}\,x_{4}}}$ & ${\frac {x_{2}^{2}}{x_{0}\,x_{5}}}$ & ${\frac {x_{3}^{2}}{x_{4}\,x_{5}}}$ & ${\frac {x_{1}^{2}}{x_{4}\,x_{5}}}$ & ${\frac {x_{2}^{2}}{x_{4}\,x_{5}}}$ & ${\frac {x_{5}\,x_{3}}{x_{0}\,x_{4}}}$\\
${\frac {x_{4}\,x_{3}}{x_{0}\,x_{5}}}$ & ${\frac {x_{3}^{2}}{x_{0}\,x_{4}}}$ & ${\frac {x_{3}^{2}}{x_{0}\,x_{5}}}$ & ${\frac {x_{5}^{2}}{x_{0}\,x_{4}}}$ & ${\frac {x_{4}^{2}}{x_{0}\,x_{5}}}$ & ${\frac {x_{0}^{2}}{x_{2}\,x_{3}}}$ & ${\frac {x_{5}^{2}}{x_{2}\,x_{3}}}$\\
${\frac {x_{5}^{2}}{x_{1}\,x_{3}}}$ & ${\frac {x_{4}^{2}}{x_{1}\,x_{3}}}$ & ${\frac {x_{1}^{2}}{x_{2}\,x_{3}}}$ & ${\frac {x_{5}\,x_{2}}{x_{1}\,x_{3}}}$ & ${\frac {x_{4}\,x_{2}}{x_{1}\,x_{3}}}$ & ${\frac {x_{1}\,x_{0}}{x_{2}\,x_{3}}}$ & ${\frac {x_{2}\,x_{0}}{x_{1}\,x_{3}}}$\\
${\frac {x_{4}\,x_{1}}{x_{2}\,x_{3}}}$ & ${\frac {x_{4}}{x_{2}}}$ & ${\frac {x_{1}}{x_{4}}}$ & ${\frac {x_{1}}{x_{3}}}$ & ${\frac {x_{2}}{x_{4}}}$ & ${\frac {x_{2}}{x_{5}}}$ & ${\frac {x_{2}}{x_{3}}}$\\
${\frac {x_{1}}{x_{0}}}$ & ${\frac {x_{1}}{x_{5}}}$ & ${\frac {x_{0}}{x_{4}}}$ & ${\frac {x_{3}}{x_{4}}}$ & ${\frac {x_{3}}{x_{5}}}$ & ${\frac {x_{5}}{x_{4}}}$ & ${\frac {x_{4}}{x_{5}}}$\\
${\frac {x_{5}}{x_{3}}}$ & ${\frac {x_{4}}{x_{3}}}$ & ${\frac {x_{3}}{x_{0}}}$ & ${\frac {x_{5}}{x_{0}}}$ & ${\frac {x_{4}}{x_{0}}}$ & ${\frac {x_{2}}{x_{0}}}$ & ${\frac {x_{0}}{x_{1}}}$\\
${\frac {x_{2}}{x_{1}}}$ & ${\frac {x_{0}}{x_{2}}}$ & ${\frac {x_{5}}{x_{2}}}$ & ${\frac {x_{3}}{x_{2}}}$ & ${\frac {x_{1}}{x_{2}}}$ & ${\frac {x_{4}}{x_{1}}}$ & ${\frac {x_{5}}{x_{1}}}$\\
${\frac {x_{3}}{x_{1}}}$ & ${\frac {x_{0}}{x_{3}}}$ & ${\frac {x_{0}}{x_{5}}}$ &  & & &
\end{longtable}
\begin {array}{ccccc} 1&0&0&0&0\\\noalign{\medskip}0&1&0&0&0\\\noalign{\medskip}0&0&1&0&0\\\noalign{\medskip}0&0&0&1&0\\\noalign{\medskip}0&0&0&0&1\\\noalign{\medskip}-1&-1&-1&-1&-1\end {array}
\begin{longtable}
[c]{rl}
$10$ & \begin{tabular}[c]{llll}$\left(0,0,0,1,0\right)$ &$\left(0,0,0,0,1\right)$ &$\left(-1,-1,-1,-1,-1\right)$ &$\left(1,0,0,0,0\right)$\\$\left(0,1,0,0,0\right)$ &$\left(0,0,1,0,0\right)$ & &\end{tabular}\medskip\\
$16$ & \begin{tabular}[c]{llll}$\left(1,0,0,1,0\right)$ &$\left(0,1,0,1,0\right)$ &$\left(0,0,1,1,0\right)$ &$\left(1,0,0,0,1\right)$\\$\left(0,1,0,0,1\right)$ &$\left(0,0,1,0,1\right)$ &$\left(0,-1,-1,-1,-1\right)$ &$\left(-1,0,-1,-1,-1\right)$\\$\left(-1,-1,0,-1,-1\right)$ & & &\end{tabular}
\end{longtable}
\begin{longtable}
[c]{rrll}
Dimension &Number of faces &F-vector &\\
$-1$ & $1$ & $\left(0,0,0,0,0,0,0\right)$ &\\
$0$ & $15$ & $\left(1,1,0,0,0,0,0\right)$ &point\\
$1$ & $42$ & $\left(1,2,1,0,0,0,0\right)$ &edge\\
$2$ & $27$ & $\left(1,4,4,1,0,0,0\right)$ &quadrangle\\
$2$ & $26$ & $\left(1,3,3,1,0,0,0\right)$ &triangle\\
$3$ & $6$ & $\left(1,4,6,4,1,0,0\right)$ &tetrahedron\\
$3$ & $30$ & $\left(1,6,9,5,1,0,0\right)$ &prism\\
$4$ & $6$ & $\left(1,8,16,14,6,1,0\right)$ &\\
$4$ & $6$ & $\left(1,9,18,15,6,1,0\right)$ &\\
$5$ & $1$ & $\left(1,15,42,53,36,12,1\right)$ &
\end{longtable}
\begin{longtable}
[c]{llll}
$\left(-1,-1,-1,0,3\right)$ &$\left(-1,-1,-1,0,0\right)$ &$\left(-1,2,-1,0,0\right)$ &$\left(-1,-1,2,0,0\right)$\\
$\left(2,-1,-1,0,0\right)$ &$\left(-1,-1,-1,3,0\right)$ &$\left(0,3,0,-1,-1\right)$ &$\left(0,0,3,-1,-1\right)$\\
$\left(0,0,0,-1,2\right)$ &$\left(0,0,0,-1,-1\right)$ &$\left(3,0,0,-1,-1\right)$ &$\left(0,0,0,2,-1\right)$
\end{longtable}
\begin{longtable}
[c]{rrll}
Dimension &Number of faces &F-vector &\\
$-1$ & $1$ & $\left(0,0,0,0,0,0,0\right)$ &\\
$0$ & $12$ & $\left(1,1,0,0,0,0,0\right)$ &point\\
$1$ & $36$ & $\left(1,2,1,0,0,0,0\right)$ &edge\\
$2$ & $15$ & $\left(1,4,4,1,0,0,0\right)$ &quadrangle\\
$2$ & $38$ & $\left(1,3,3,1,0,0,0\right)$ &triangle\\
$3$ & $24$ & $\left(1,4,6,4,1,0,0\right)$ &tetrahedron\\
$3$ & $18$ & $\left(1,6,9,5,1,0,0\right)$ &prism\\
$4$ & $9$ & $\left(1,8,16,14,6,1,0\right)$ &\\
$4$ & $6$ & $\left(1,5,10,10,5,1,0\right)$ &\\
$5$ & $1$ & $\left(1,12,36,53,42,15,1\right)$ &
\end{longtable}
\begin{longtable}
[c]{lll}
$y_{1} = y_{\left(-1,-1,-1,0,3\right)}={\frac {x_{5}^{3}}{x_{1}\,x_{2}\,x_{3}}}$ &$y_{2} = y_{\left(-1,-1,-1,0,0\right)}={\frac {x_{0}^{3}}{x_{1}\,x_{2}\,x_{3}}}$ &$y_{3} = y_{\left(-1,2,-1,0,0\right)}={\frac {x_{2}^{2}}{x_{1}\,x_{3}}}$\\
$y_{4} = y_{\left(-1,-1,2,0,0\right)}={\frac {x_{3}^{2}}{x_{1}\,x_{2}}}$ &$y_{5} = y_{\left(2,-1,-1,0,0\right)}={\frac {x_{1}^{2}}{x_{2}\,x_{3}}}$ &$y_{6} = y_{\left(-1,-1,-1,3,0\right)}={\frac {x_{4}^{3}}{x_{1}\,x_{2}\,x_{3}}}$\\
$y_{7} = y_{\left(0,3,0,-1,-1\right)}={\frac {x_{2}^{3}}{x_{0}\,x_{4}\,x_{5}}}$ &$y_{8} = y_{\left(0,0,3,-1,-1\right)}={\frac {x_{3}^{3}}{x_{0}\,x_{4}\,x_{5}}}$ &$y_{9} = y_{\left(0,0,0,-1,2\right)}={\frac {x_{5}^{2}}{x_{0}\,x_{4}}}$\\
$y_{10} = y_{\left(0,0,0,-1,-1\right)}={\frac {x_{0}^{2}}{x_{4}\,x_{5}}}$ &$y_{11} = y_{\left(3,0,0,-1,-1\right)}={\frac {x_{1}^{3}}{x_{0}\,x_{4}\,x_{5}}}$ &$y_{12} = y_{\left(0,0,0,2,-1\right)}={\frac {x_{4}^{2}}{x_{0}\,x_{5}}}$
\end{longtable}
\begin{longtable}
[c]{rrl}
$n_{\nabla}$ &$n_{B(I)}$ & \medskip\\
$16$ & $4$ & \begin{tabular}[c]{ll}$1 = \left(1,0,0,1,0\right)$ &$2 = \left(0,1,0,1,0\right)$\\$3 = \left(0,0,1,1,0\right)$ &$4 = \left(1,0,0,0,1\right)$\\$5 = \left(0,1,0,0,1\right)$ &$6 = \left(0,0,1,0,1\right)$\\$7 = \left(0,-1,-1,-1,-1\right)$ &$8 = \left(-1,0,-1,-1,-1\right)$\\$9 = \left(-1,-1,0,-1,-1\right)$ &\end{tabular}
\end{longtable}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[[1],[2],[3],[4],[5],[6],[7],[8],[9]],\medskip$
\\
$[[3, 9],[3, 6],[1, 4],[1, 7],[6, 9],[7, 9],[7, 8],[8, 9],[4, 7],[4, 6],[4, 5],$
\\
$[5, 6],[5, 8],[1, 2],[1, 3],[2, 8],[2, 3],[2, 5]],\medskip$
\\
$[[1, 2, 4, 5],[1, 3, 4, 6],[1, 3, 7, 9],[4, 6, 7, 9],[4, 5, 7, 8],[4, 5, 6],$
\\
$[1, 4, 7],[1, 2, 7, 8],[5, 6, 8, 9],[7, 8, 9],[2, 5, 8],[3, 6, 9],[1, 2, 3],$
\\
$[2, 3, 8, 9],[2, 3, 5, 6]],\medskip$
\\
$[[2, 3, 5, 6, 8, 9],[1, 2, 3, 4, 5, 6],[1, 2, 4, 5, 7, 8],[4, 5, 6, 7, 8, 9],$
\\
$[1, 2, 3, 7, 8, 9],[1, 3, 4, 6, 7, 9]],\medskip$
\\
$[],\medskip$
\\
$[]$
\\
\end{longtable}
\end{center}

$B\left(  I\right)  $ has the $F$-vector%
\[
\begin{tabular}
[c]{rrrrrrrr}
Dimension &$-1$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$\\
Number of faces &$0$ & $9$ & $18$ & $15$ & $6$ & $0$ & $0$
\end{tabular}
\begin{longtable}
[c]{rrll}
Dimension &Number of faces &F-vector &\\
$0$ & $9$ & $\left(1,1,0,0,0,0,0\right)$ &point\\
$1$ & $18$ & $\left(1,2,1,0,0,0,0\right)$ &edge\\
$2$ & $9$ & $\left(1,4,4,1,0,0,0\right)$ &quadrangle\\
$2$ & $6$ & $\left(1,3,3,1,0,0,0\right)$ &triangle\\
$3$ & $6$ & $\left(1,6,9,5,1,0,0\right)$ &prism
\end{longtable}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[[2, 3, 5, 6, 8, 9]^{*}=\left\langle {\frac {x_{1}^{2}}{x_{2}\,x_{3}}},{\frac {x_{1}^{3}}{x_{0}\,x_{4}\,x_{5}}}\right\rangle,...],\medskip$
\\
$[[1, 2, 4, 5]^{*}=\left\langle {\frac {x_{0}^{3}}{x_{1}\,x_{2}\,x_{3}}},{\frac {x_{3}^{2}}{x_{1}\,x_{2}}},{\frac {x_{3}^{3}}{x_{0}\,x_{4}\,x_{5}}},{\frac {x_{0}^{2}}{x_{4}\,x_{5}}}\right\rangle,[4, 5, 6]^{*}=\left\langle {\frac {x_{4}^{3}}{x_{1}\,x_{2}\,x_{3}}},{\frac {x_{0}^{3}}{x_{1}\,x_{2}\,x_{3}}},{\frac {x_{4}^{2}}{x_{0}\,x_{5}}},{\frac {x_{0}^{2}}{x_{4}\,x_{5}}}\right\rangle,$
\\
$...],\medskip$
\\
$[[3, 9]^{*}=\left\langle {\frac {x_{5}^{3}}{x_{1}\,x_{2}\,x_{3}}},{\frac {x_{2}^{2}}{x_{1}\,x_{3}}},{\frac {x_{1}^{2}}{x_{2}\,x_{3}}},{\frac {x_{2}^{3}}{x_{0}\,x_{4}\,x_{5}}},{\frac {x_{1}^{3}}{x_{0}\,x_{4}\,x_{5}}},{\frac {x_{5}^{2}}{x_{0}\,x_{4}}}\right\rangle,$
\\
$...],\medskip$
\\
$[[1]^{*}=\left\langle {\frac {x_{5}^{3}}{x_{1}\,x_{2}\,x_{3}}},{\frac {x_{0}^{3}}{x_{1}\,x_{2}\,x_{3}}},{\frac {x_{2}^{2}}{x_{1}\,x_{3}}},{\frac {x_{3}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}^{3}}{x_{0}\,x_{4}\,x_{5}}},{\frac {x_{3}^{3}}{x_{0}\,x_{4}\,x_{5}}},{\frac {x_{5}^{2}}{x_{0}\,x_{4}}},{\frac {x_{0}^{2}}{x_{4}\,x_{5}}}\right\rangle,$
\\
$...],\medskip$
\\
$[]$
\\
\end{longtable}

==> (inline-17) <==
\begin{longtable}
[c]{llllllllll}
${\frac {x_{1}^{3}}{x_{0}\,x_{4}\,x_{5}}}$ & ${\frac {x_{1}^{2}}{x_{2}\,x_{3}}}$ & ${\frac {x_{0}^{2}}{x_{4}\,x_{5}}}$ & ${\frac {x_{0}^{3}}{x_{1}\,x_{2}\,x_{3}}}$ & ${\frac {x_{3}^{3}}{x_{0}\,x_{4}\,x_{5}}}$ & ${\frac {x_{3}^{2}}{x_{1}\,x_{2}}}$ & ${\frac {x_{4}^{2}}{x_{0}\,x_{5}}}$ & ${\frac {x_{4}^{3}}{x_{1}\,x_{2}\,x_{3}}}$ & ${\frac {x_{5}^{2}}{x_{0}\,x_{4}}}$ & ${\frac {x_{5}^{3}}{x_{1}\,x_{2}\,x_{3}}}$\\
${\frac {x_{2}^{3}}{x_{0}\,x_{4}\,x_{5}}}$ & ${\frac {x_{2}^{2}}{x_{1}\,x_{3}}}$ & ${\frac {x_{3}\,x_{0}}{x_{4}\,x_{5}}}$ & ${\frac {x_{3}^{2}}{x_{4}\,x_{5}}}$ & ${\frac {x_{0}^{2}}{x_{1}\,x_{2}}}$ & ${\frac {x_{3}\,x_{0}}{x_{1}\,x_{2}}}$ & ${\frac {x_{2}\,x_{0}}{x_{4}\,x_{5}}}$ & ${\frac {x_{2}^{2}}{x_{4}\,x_{5}}}$ & ${\frac {x_{0}^{2}}{x_{1}\,x_{3}}}$ & ${\frac {x_{2}\,x_{0}}{x_{1}\,x_{3}}}$\\
${\frac {x_{2}^{2}}{x_{0}\,x_{4}}}$ & ${\frac {x_{5}\,x_{2}}{x_{0}\,x_{4}}}$ & ${\frac {x_{5}\,x_{2}}{x_{1}\,x_{3}}}$ & ${\frac {x_{5}^{2}}{x_{1}\,x_{3}}}$ & ${\frac {x_{2}^{2}}{x_{0}\,x_{5}}}$ & ${\frac {x_{4}\,x_{2}}{x_{0}\,x_{5}}}$ & ${\frac {x_{4}\,x_{2}}{x_{1}\,x_{3}}}$ & ${\frac {x_{4}^{2}}{x_{1}\,x_{3}}}$ & ${\frac {x_{3}^{2}}{x_{0}\,x_{5}}}$ & ${\frac {x_{4}\,x_{3}}{x_{0}\,x_{5}}}$\\
${\frac {x_{4}\,x_{3}}{x_{1}\,x_{2}}}$ & ${\frac {x_{4}^{2}}{x_{1}\,x_{2}}}$ & ${\frac {x_{4}\,{x_{0}}^{2}}{x_{1}\,x_{2}\,x_{3}}}$ & ${\frac {x_{4}^{2}x_{0}}{x_{1}\,x_{2}\,x_{3}}}$ & ${\frac {x_{3}\,{x_{2}}^{2}}{x_{0}\,x_{4}\,x_{5}}}$ & ${\frac {x_{3}^{2}x_{2}}{x_{0}\,x_{4}\,x_{5}}}$ & ${\frac {x_{3}^{2}}{x_{0}\,x_{4}}}$ & ${\frac {x_{5}\,x_{3}}{x_{0}\,x_{4}}}$ & ${\frac {x_{5}\,x_{3}}{x_{1}\,x_{2}}}$ & ${\frac {x_{5}^{2}}{x_{1}\,x_{2}}}$\\
${\frac {x_{1}^{2}}{x_{0}\,x_{5}}}$ & ${\frac {x_{4}\,x_{1}}{x_{0}\,x_{5}}}$ & ${\frac {x_{4}\,x_{1}}{x_{2}\,x_{3}}}$ & ${\frac {x_{4}^{2}}{x_{2}\,x_{3}}}$ & ${\frac {x_{4}^{2}x_{5}}{x_{1}\,x_{2}\,x_{3}}}$ & ${\frac {x_{4}\,{x_{5}}^{2}}{x_{1}\,x_{2}\,x_{3}}}$ & ${\frac {x_{3}\,{x_{1}}^{2}}{x_{0}\,x_{4}\,x_{5}}}$ & ${\frac {x_{3}^{2}x_{1}}{x_{0}\,x_{4}\,x_{5}}}$ & ${\frac {x_{2}\,{x_{1}}^{2}}{x_{0}\,x_{4}\,x_{5}}}$ & ${\frac {x_{2}^{2}x_{1}}{x_{0}\,x_{4}\,x_{5}}}$\\
${\frac {x_{5}\,{x_{0}}^{2}}{x_{1}\,x_{2}\,x_{3}}}$ & ${\frac {x_{5}^{2}x_{0}}{x_{1}\,x_{2}\,x_{3}}}$ & ${\frac {x_{1}^{2}}{x_{0}\,x_{4}}}$ & ${\frac {x_{5}\,x_{1}}{x_{0}\,x_{4}}}$ & ${\frac {x_{5}\,x_{1}}{x_{2}\,x_{3}}}$ & ${\frac {x_{5}^{2}}{x_{2}\,x_{3}}}$ & ${\frac {x_{1}\,x_{0}}{x_{4}\,x_{5}}}$ & ${\frac {x_{1}^{2}}{x_{4}\,x_{5}}}$ & ${\frac {x_{0}^{2}}{x_{2}\,x_{3}}}$ & ${\frac {x_{1}\,x_{0}}{x_{2}\,x_{3}}}$\\
${\frac {x_{1}\,x_{2}}{x_{0}\,x_{4}}}$ & ${\frac {x_{1}\,x_{2}}{x_{4}\,x_{5}}}$ & ${\frac {x_{2}\,x_{3}}{x_{4}\,x_{5}}}$ & ${\frac {x_{2}\,x_{3}}{x_{0}\,x_{4}}}$ & ${\frac {x_{1}\,x_{2}}{x_{0}\,x_{5}}}$ & ${\frac {x_{4}\,x_{5}}{x_{1}\,x_{3}}}$ & ${\frac {x_{4}\,x_{5}}{x_{1}\,x_{2}}}$ & ${\frac {x_{4}\,x_{5}}{x_{2}\,x_{3}}}$ & ${\frac {x_{2}\,x_{3}}{x_{0}\,x_{5}}}$ & ${\frac {x_{4}\,x_{0}}{x_{1}\,x_{3}}}$\\
${\frac {x_{4}\,x_{0}}{x_{1}\,x_{2}}}$ & ${\frac {x_{4}\,x_{0}}{x_{2}\,x_{3}}}$ & ${\frac {x_{1}\,x_{3}}{x_{0}\,x_{5}}}$ & ${\frac {x_{0}\,x_{5}}{x_{1}\,x_{2}}}$ & ${\frac {x_{0}\,x_{5}}{x_{1}\,x_{3}}}$ & ${\frac {x_{1}\,x_{3}}{x_{4}\,x_{0}}}$ & ${\frac {x_{0}\,x_{5}}{x_{2}\,x_{3}}}$ & ${\frac {x_{1}\,x_{3}}{x_{4}\,x_{5}}}$ &  &
\end{longtable}
\begin{longtable}
[c]{llll}
$D_{\left(3,0,0,-1,-1\right)}$ & $D_{\left(2,-1,-1,0,0\right)}$ & $D_{\left(0,0,0,-1,-1\right)}$ & $D_{\left(-1,-1,-1,0,0\right)}$\\
$D_{\left(0,0,3,-1,-1\right)}$ & $D_{\left(-1,-1,2,0,0\right)}$ & $D_{\left(0,0,0,2,-1\right)}$ & $D_{\left(-1,-1,-1,3,0\right)}$\\
$D_{\left(0,0,0,-1,2\right)}$ & $D_{\left(-1,-1,-1,0,3\right)}$ & $D_{\left(0,3,0,-1,-1\right)}$ & $D_{\left(-1,2,-1,0,0\right)}$\\
$D_{\left(0,0,1,-1,-1\right)}$ & $D_{\left(0,0,2,-1,-1\right)}$ & $D_{\left(-1,-1,0,0,0\right)}$ & $D_{\left(-1,-1,1,0,0\right)}$\\
$D_{\left(0,1,0,-1,-1\right)}$ & $D_{\left(0,2,0,-1,-1\right)}$ & $D_{\left(-1,0,-1,0,0\right)}$ & $D_{\left(-1,1,-1,0,0\right)}$\\
$D_{\left(0,2,0,-1,0\right)}$ & $D_{\left(0,1,0,-1,1\right)}$ & $D_{\left(-1,1,-1,0,1\right)}$ & $D_{\left(-1,0,-1,0,2\right)}$\\
$D_{\left(0,2,0,0,-1\right)}$ & $D_{\left(0,1,0,1,-1\right)}$ & $D_{\left(-1,1,-1,1,0\right)}$ & $D_{\left(-1,0,-1,2,0\right)}$\\
$D_{\left(0,0,2,0,-1\right)}$ & $D_{\left(0,0,1,1,-1\right)}$ & $D_{\left(-1,-1,1,1,0\right)}$ & $D_{\left(-1,-1,0,2,0\right)}$\\
$D_{\left(-1,-1,-1,1,0\right)}$ & $D_{\left(-1,-1,-1,2,0\right)}$ & $D_{\left(0,2,1,-1,-1\right)}$ & $D_{\left(0,1,2,-1,-1\right)}$\\
$D_{\left(0,0,2,-1,0\right)}$ & $D_{\left(0,0,1,-1,1\right)}$ & $D_{\left(-1,-1,1,0,1\right)}$ & $D_{\left(-1,-1,0,0,2\right)}$\\
$D_{\left(2,0,0,0,-1\right)}$ & $D_{\left(1,0,0,1,-1\right)}$ & $D_{\left(1,-1,-1,1,0\right)}$ & $D_{\left(0,-1,-1,2,0\right)}$\\
$D_{\left(-1,-1,-1,2,1\right)}$ & $D_{\left(-1,-1,-1,1,2\right)}$ & $D_{\left(2,0,1,-1,-1\right)}$ & $D_{\left(1,0,2,-1,-1\right)}$\\
$D_{\left(2,1,0,-1,-1\right)}$ & $D_{\left(1,2,0,-1,-1\right)}$ & $D_{\left(-1,-1,-1,0,1\right)}$ & $D_{\left(-1,-1,-1,0,2\right)}$\\
$D_{\left(2,0,0,-1,0\right)}$ & $D_{\left(1,0,0,-1,1\right)}$ & $D_{\left(1,-1,-1,0,1\right)}$ & $D_{\left(0,-1,-1,0,2\right)}$\\
$D_{\left(1,0,0,-1,-1\right)}$ & $D_{\left(2,0,0,-1,-1\right)}$ & $D_{\left(0,-1,-1,0,0\right)}$ & $D_{\left(1,-1,-1,0,0\right)}$\\
$D_{\left(1,1,0,-1,0\right)}$ & $D_{\left(1,1,0,-1,-1\right)}$ & $D_{\left(0,1,1,-1,-1\right)}$ & $D_{\left(0,1,1,-1,0\right)}$\\
$D_{\left(1,1,0,0,-1\right)}$ & $D_{\left(-1,0,-1,1,1\right)}$ & $D_{\left(-1,-1,0,1,1\right)}$ & $D_{\left(0,-1,-1,1,1\right)}$\\
$D_{\left(0,1,1,0,-1\right)}$ & $D_{\left(-1,0,-1,1,0\right)}$ & $D_{\left(-1,-1,0,1,0\right)}$ & $D_{\left(0,-1,-1,1,0\right)}$\\
$D_{\left(1,0,1,0,-1\right)}$ & $D_{\left(-1,-1,0,0,1\right)}$ & $D_{\left(-1,0,-1,0,1\right)}$ & $D_{\left(1,0,1,-1,0\right)}$\\
$D_{\left(0,-1,-1,0,1\right)}$ & $D_{\left(1,0,1,-1,-1\right)}$ &  &
\end{longtable}
\begin{longtable}
[c]{lllll}
$D_{\left(0,0,0,0,-1\right)}$ & $D_{\left(0,0,0,1,-1\right)}$ & $D_{\left(-1,1,0,0,0\right)}$ & $D_{\left(-1,0,1,0,0\right)}$ & $D_{\left(0,0,0,1,0\right)}$\\
$D_{\left(0,0,0,0,1\right)}$ & $D_{\left(1,-1,0,0,0\right)}$ & $D_{\left(0,-1,1,0,0\right)}$ & $D_{\left(1,0,-1,0,0\right)}$ & $D_{\left(0,1,-1,0,0\right)}$\\
$D_{\left(0,0,0,-1,0\right)}$ & $D_{\left(0,0,0,-1,1\right)}$ & $D_{\left(0,0,-1,0,1\right)}$ & $D_{\left(0,0,-1,0,0\right)}$ & $D_{\left(-1,0,0,0,0\right)}$\\
$D_{\left(-1,0,0,0,1\right)}$ & $D_{\left(0,0,-1,1,0\right)}$ & $D_{\left(0,1,0,0,0\right)}$ & $D_{\left(0,0,1,0,0\right)}$ & $D_{\left(1,0,0,0,0\right)}$\\
$D_{\left(-1,0,0,1,0\right)}$ & $D_{\left(0,1,0,0,-1\right)}$ & $D_{\left(0,0,1,0,-1\right)}$ & $D_{\left(1,0,0,0,-1\right)}$ & $D_{\left(0,-1,0,1,0\right)}$\\
$D_{\left(0,0,1,-1,0\right)}$ & $D_{\left(0,1,0,-1,0\right)}$ & $D_{\left(0,-1,0,0,1\right)}$ & $D_{\left(1,0,0,-1,0\right)}$ & $D_{\left(0,-1,0,0,0\right)}$
\end{longtable}
\begin{tabular}
[c]{lll}
$y_{10}\,y_{11}\,y_{7}\,y_{8}\,y_{9}\,y_{6}$ & $y_{10}\,y_{11}\,y_{7}\,y_{12}\,y_{8}\,y_{9}$ & $y_{10}\,y_{7}\,y_{12}\,y_{8}\,y_{5}\,y_{9}$\\
$y_{2}\,y_{4}\,y_{11}\,y_{3}\,y_{1}\,y_{6}$ & $y_{2}\,y_{4}\,y_{3}\,y_{1}\,y_{5}\,y_{6}$ & $y_{10}\,y_{7}\,y_{8}\,y_{5}\,y_{9}\,y_{6}$\\
$y_{2}\,y_{4}\,y_{11}\,y_{12}\,y_{3}\,y_{1}$ & $y_{2}\,y_{4}\,y_{12}\,y_{3}\,y_{1}\,y_{5}$ & $y_{10}\,y_{11}\,y_{7}\,y_{12}\,y_{8}\,y_{1}$\\
$y_{2}\,y_{4}\,y_{11}\,y_{7}\,y_{12}\,y_{1}$ & $y_{2}\,y_{11}\,y_{7}\,y_{12}\,y_{8}\,y_{1}$ & $y_{4}\,y_{10}\,y_{11}\,y_{12}\,y_{3}\,y_{1}$\\
$y_{2}\,y_{4}\,y_{7}\,y_{12}\,y_{1}\,y_{5}$ & $y_{4}\,y_{10}\,y_{12}\,y_{3}\,y_{1}\,y_{5}$ & $y_{10}\,y_{11}\,y_{8}\,y_{3}\,y_{9}\,y_{6}$\\
$y_{10}\,y_{11}\,y_{12}\,y_{8}\,y_{3}\,y_{9}$ & $y_{2}\,y_{4}\,y_{11}\,y_{12}\,y_{3}\,y_{9}$ & $y_{4}\,y_{10}\,y_{11}\,y_{12}\,y_{3}\,y_{9}$\\
$y_{2}\,y_{8}\,y_{3}\,y_{5}\,y_{9}\,y_{6}$ & $y_{2}\,y_{4}\,y_{7}\,y_{5}\,y_{9}\,y_{6}$ & $y_{10}\,y_{8}\,y_{3}\,y_{1}\,y_{5}\,y_{6}$\\
$y_{4}\,y_{10}\,y_{11}\,y_{7}\,y_{9}\,y_{6}$ & $y_{2}\,y_{4}\,y_{7}\,y_{1}\,y_{5}\,y_{6}$ & $y_{2}\,y_{4}\,y_{7}\,y_{12}\,y_{5}\,y_{9}$\\
$y_{4}\,y_{10}\,y_{7}\,y_{5}\,y_{9}\,y_{6}$ & $y_{4}\,y_{10}\,y_{7}\,y_{12}\,y_{5}\,y_{9}$ & $y_{2}\,y_{4}\,y_{11}\,y_{7}\,y_{1}\,y_{6}$\\
$y_{2}\,y_{11}\,y_{8}\,y_{3}\,y_{1}\,y_{6}$ & $y_{2}\,y_{7}\,y_{8}\,y_{1}\,y_{5}\,y_{6}$ & $y_{2}\,y_{4}\,y_{3}\,y_{5}\,y_{9}\,y_{6}$\\
$y_{2}\,y_{11}\,y_{7}\,y_{8}\,y_{9}\,y_{6}$ & $y_{2}\,y_{11}\,y_{7}\,y_{8}\,y_{1}\,y_{6}$ & $y_{2}\,y_{11}\,y_{8}\,y_{3}\,y_{9}\,y_{6}$\\
$y_{2}\,y_{8}\,y_{3}\,y_{1}\,y_{5}\,y_{6}$ & $y_{10}\,y_{12}\,y_{8}\,y_{3}\,y_{1}\,y_{5}$ & $y_{2}\,y_{11}\,y_{7}\,y_{12}\,y_{8}\,y_{9}$\\
$y_{2}\,y_{12}\,y_{8}\,y_{3}\,y_{5}\,y_{9}$ & $y_{2}\,y_{7}\,y_{12}\,y_{8}\,y_{1}\,y_{5}$ & $y_{2}\,y_{4}\,y_{11}\,y_{7}\,y_{12}\,y_{9}$\\
$y_{10}\,y_{12}\,y_{8}\,y_{3}\,y_{5}\,y_{9}$ & $y_{4}\,y_{10}\,y_{11}\,y_{3}\,y_{9}\,y_{6}$ & $y_{4}\,y_{10}\,y_{11}\,y_{7}\,y_{1}\,y_{6}$\\
$y_{4}\,y_{10}\,y_{12}\,y_{3}\,y_{5}\,y_{9}$ & $y_{4}\,y_{10}\,y_{7}\,y_{12}\,y_{1}\,y_{5}$ & $y_{2}\,y_{4}\,y_{11}\,y_{3}\,y_{9}\,y_{6}$\\
$y_{4}\,y_{10}\,y_{11}\,y_{7}\,y_{12}\,y_{9}$ & $y_{10}\,y_{7}\,y_{8}\,y_{1}\,y_{5}\,y_{6}$ & $y_{4}\,y_{10}\,y_{3}\,y_{1}\,y_{5}\,y_{6}$\\
$y_{10}\,y_{11}\,y_{8}\,y_{3}\,y_{1}\,y_{6}$ & $y_{2}\,y_{11}\,y_{12}\,y_{8}\,y_{3}\,y_{1}$ & $y_{2}\,y_{7}\,y_{12}\,y_{8}\,y_{5}\,y_{9}$\\
$y_{4}\,y_{10}\,y_{11}\,y_{7}\,y_{12}\,y_{1}$ & $y_{2}\,y_{4}\,y_{11}\,y_{7}\,y_{9}\,y_{6}$ & $y_{2}\,y_{12}\,y_{8}\,y_{3}\,y_{1}\,y_{5}$\\
$y_{4}\,y_{10}\,y_{3}\,y_{5}\,y_{9}\,y_{6}$ & $y_{10}\,y_{7}\,y_{12}\,y_{8}\,y_{1}\,y_{5}$ & $y_{4}\,y_{10}\,y_{11}\,y_{3}\,y_{1}\,y_{6}$\\
$y_{2}\,y_{7}\,y_{8}\,y_{5}\,y_{9}\,y_{6}$ & $y_{10}\,y_{8}\,y_{3}\,y_{5}\,y_{9}\,y_{6}$ & $y_{10}\,y_{11}\,y_{7}\,y_{8}\,y_{1}\,y_{6}$\\
$y_{2}\,y_{11}\,y_{12}\,y_{8}\,y_{3}\,y_{9}$ & $y_{2}\,y_{4}\,y_{12}\,y_{3}\,y_{5}\,y_{9}$ & $y_{4}\,y_{10}\,y_{7}\,y_{1}\,y_{5}\,y_{6}$\\
$y_{10}\,y_{11}\,y_{12}\,y_{8}\,y_{3}\,y_{1}$ &  &
\end{tabular}
\begin{tabular}
[c]{ll}
$y_{2}\,y_{4}\,y_{3}\,y_{1}\,y_{5}\,y_{6}$ & $y_{10}\,y_{11}\,y_{7}\,y_{12}\,y_{8}\,y_{9}$
\end{tabular}

==> (inline-18) <==
\begin{tabular}
[c]{l}
$\left\langle y_{5},y_{11}\right\rangle \cap\left\langle y_{4},y_{8}\right\rangle \cap\left\langle y_{2},y_{10}\right\rangle \cap\left\langle y_{3},y_{7}\right\rangle \cap\left\langle y_{1},y_{9}\right\rangle \cap\left\langle y_{6},y_{12}\right\rangle$
\\
\end{tabular}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[[\left\langle y_{5}\right\rangle,\left\langle y_{11}\right\rangle]\mapsto[2, 3, 5, 6, 8, 9]^{\vee},...],\medskip$
\\
$[[\left\langle y_{2},y_{4}\right\rangle,\left\langle y_{8},y_{10}\right\rangle]\mapsto[1, 2, 4, 5]^{\vee},[\left\langle y_{6},y_{2}\right\rangle,\left\langle y_{12},y_{10}\right\rangle]\mapsto[4, 5, 6]^{\vee},$
\\
$...],\medskip$
\\
$[[\left\langle y_{1},y_{3},y_{5}\right\rangle,\left\langle y_{7},y_{11},y_{9}\right\rangle]\mapsto[3, 9]^{\vee},$
\\
$...],\medskip$
\\
$[[\left\langle y_{1},y_{2},y_{3},y_{4}\right\rangle,\left\langle y_{7},y_{8},y_{9},y_{10}\right\rangle]\mapsto[1]^{\vee},$
\\
$...],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{tabular}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[\left\langle y_{5}\right\rangle,...],\medskip$
\\
$[\left\langle y_{2},y_{4}\right\rangle,\left\langle y_{6},y_{2}\right\rangle,...],\medskip$
\\
$[\left\langle y_{1},y_{3},y_{5}\right\rangle,...],\medskip$
\\
$[\left\langle y_{1},y_{2},y_{3},y_{4}\right\rangle,...],\medskip$
\\
$[]$
\\
\end{tabular}
\]
\[
\begin{tabular}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[\left\langle y_{11}\right\rangle,...],\medskip$
\\
$[\left\langle y_{8},y_{10}\right\rangle,\left\langle y_{12},y_{10}\right\rangle,...],\medskip$
\\
$[\left\langle y_{7},y_{11},y_{9}\right\rangle,...],\medskip$
\\
$[\left\langle y_{7},y_{8},y_{9},y_{10}\right\rangle,...],\medskip$
\\
$[]$
\\
\end{tabular}
\]
with $F$-vector

\begin{center}
\begin{longtable}
[c]{rrll}
Dimension &Number of faces &F-vector &\\
$0$ & $6$ & $\left(1,1,0,0,0,0,0\right)$ &point\\
$1$ & $15$ & $\left(1,2,1,0,0,0,0\right)$ &edge\\
$2$ & $18$ & $\left(1,3,3,1,0,0,0\right)$ &triangle\\
$3$ & $9$ & $\left(1,4,6,4,1,0,0\right)$ &tetrahedron
\end{longtable}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[[\left\langle {\frac {x_{1}^{2}}{x_{2}\,x_{3}}}\right\rangle,\left\langle {\frac {x_{1}^{3}}{x_{0}\,x_{4}\,x_{5}}}\right\rangle]\mapsto[2, 3, 5, 6, 8, 9]^{\vee},...],\medskip$
\\
$[[\left\langle {\frac {x_{0}^{3}}{x_{1}\,x_{2}\,x_{3}}},{\frac {{x_{3}}^{2}}{x_{1}\,x_{2}}}\right\rangle,\left\langle {\frac {x_{3}^{3}}{x_{0}\,x_{4}\,x_{5}}},{\frac {{x_{0}}^{2}}{x_{4}\,x_{5}}}\right\rangle]\mapsto[1, 2, 4, 5]^{\vee},$
\\
$[\left\langle {\frac {x_{4}^{3}}{x_{1}\,x_{2}\,x_{3}}},{\frac {{x_{0}}^{3}}{x_{1}\,x_{2}\,x_{3}}}\right\rangle,\left\langle {\frac {x_{4}^{2}}{x_{0}\,x_{5}}},{\frac {{x_{0}}^{2}}{x_{4}\,x_{5}}}\right\rangle]\mapsto[4, 5, 6]^{\vee},$
\\
$...],\medskip$
\\
$[[\left\langle {\frac {x_{5}^{3}}{x_{1}\,x_{2}\,x_{3}}},{\frac {{x_{2}}^{2}}{x_{1}\,x_{3}}},{\frac {{x_{1}}^{2}}{x_{2}\,x_{3}}}\right\rangle,\left\langle {\frac {x_{2}^{3}}{x_{0}\,x_{4}\,x_{5}}},{\frac {{x_{1}}^{3}}{x_{0}\,x_{4}\,x_{5}}},{\frac {{x_{5}}^{2}}{x_{0}\,x_{4}}}\right\rangle]\mapsto[3, 9]^{\vee},$
\\
$...],\medskip$
\\
$[[\left\langle {\frac {x_{5}^{3}}{x_{1}\,x_{2}\,x_{3}}},{\frac {{x_{0}}^{3}}{x_{1}\,x_{2}\,x_{3}}},{\frac {{x_{2}}^{2}}{x_{1}\,x_{3}}},{\frac {{x_{3}}^{2}}{x_{1}\,x_{2}}}\right\rangle,\left\langle {\frac {x_{2}^{3}}{x_{0}\,x_{4}\,x_{5}}},{\frac {{x_{3}}^{3}}{x_{0}\,x_{4}\,x_{5}}},{\frac {{x_{5}}^{2}}{x_{0}\,x_{4}}},{\frac {{x_{0}}^{2}}{x_{4}\,x_{5}}}\right\rangle]\mapsto[1]^{\vee},$
\\
$...],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{tabular}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[\left\langle {\frac {x_{1}^{2}}{x_{2}\,x_{3}}}\right\rangle,...],\medskip$
\\
$[\left\langle {\frac {x_{0}^{3}}{x_{1}\,x_{2}\,x_{3}}},{\frac {{x_{3}}^{2}}{x_{1}\,x_{2}}}\right\rangle,\left\langle {\frac {x_{4}^{3}}{x_{1}\,x_{2}\,x_{3}}},{\frac {{x_{0}}^{3}}{x_{1}\,x_{2}\,x_{3}}}\right\rangle,...],\medskip$
\\
$[\left\langle {\frac {x_{5}^{3}}{x_{1}\,x_{2}\,x_{3}}},{\frac {{x_{2}}^{2}}{x_{1}\,x_{3}}},{\frac {{x_{1}}^{2}}{x_{2}\,x_{3}}}\right\rangle,...],\medskip$
\\
$[\left\langle {\frac {x_{5}^{3}}{x_{1}\,x_{2}\,x_{3}}},{\frac {{x_{0}}^{3}}{x_{1}\,x_{2}\,x_{3}}},{\frac {{x_{2}}^{2}}{x_{1}\,x_{3}}},{\frac {{x_{3}}^{2}}{x_{1}\,x_{2}}}\right\rangle,...],\medskip$
\\
$[]$
\\
\end{tabular}
\]
\[
\begin{tabular}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[\left\langle {\frac {x_{1}^{3}}{x_{0}\,x_{4}\,x_{5}}}\right\rangle,...],\medskip$
\\
$[\left\langle {\frac {x_{3}^{3}}{x_{0}\,x_{4}\,x_{5}}},{\frac {{x_{0}}^{2}}{x_{4}\,x_{5}}}\right\rangle,\left\langle {\frac {x_{4}^{2}}{x_{0}\,x_{5}}},{\frac {{x_{0}}^{2}}{x_{4}\,x_{5}}}\right\rangle,...],\medskip$
\\
$[\left\langle {\frac {x_{2}^{3}}{x_{0}\,x_{4}\,x_{5}}},{\frac {{x_{1}}^{3}}{x_{0}\,x_{4}\,x_{5}}},{\frac {{x_{5}}^{2}}{x_{0}\,x_{4}}}\right\rangle,...],\medskip$
\\
$[\left\langle {\frac {x_{2}^{3}}{x_{0}\,x_{4}\,x_{5}}},{\frac {{x_{3}}^{3}}{x_{0}\,x_{4}\,x_{5}}},{\frac {{x_{5}}^{2}}{x_{0}\,x_{4}}},{\frac {{x_{0}}^{2}}{x_{4}\,x_{5}}}\right\rangle,...],\medskip$
\\
$[]$
\\
\end{tabular}

==> (inline-19) <==
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[\left\langle y_{1},y_{2},y_{3},y_{4},y_{7},y_{8},y_{9},y_{10}\right\rangle\mapsto \left\langle x_{1},x_{4}\right\rangle,$
\\
$...],\medskip$
\\
$[\left\langle y_{1},y_{3},y_{5},y_{7},y_{11},y_{9}\right\rangle\mapsto \left\langle x_{3},x_{4},x_{0}\right\rangle,$
\\
$...],\medskip$
\\
$[\left\langle y_{2},y_{4},y_{8},y_{10}\right\rangle\mapsto \left\langle x_{1},x_{2},x_{4},x_{5}\right\rangle,$
\\
$\left\langle y_{6},y_{2},y_{12},y_{10}\right\rangle\mapsto \left\langle x_{1},x_{2},x_{3},x_{5}\right\rangle,$
\\
$...],\medskip$
\\
$[\left\langle y_{5},y_{11}\right\rangle\mapsto \left\langle x_{2},x_{3},x_{4},x_{5},x_{0}\right\rangle,$
\\
$...],\medskip$
\\
$[],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{tabular}
[c]{ll}
$1 = \left(5,-1,-1,-1,-1\right)$ &$2 = \left(-1,5,-1,-1,-1\right)$\\
$3 = \left(-1,-1,5,-1,-1\right)$ &$4 = \left(-1,-1,-1,5,-1\right)$\\
$5 = \left(-1,-1,-1,-1,5\right)$ &$6 = \left(-1,-1,-1,-1,-1\right)$
\end{tabular}
\]
$\mu\left(  B\left(  I\right)  \right)  \subset\operatorname*{Poset}\left(
\Delta\right)  $ is

\begin{center}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[[1],[6],[3],[4],[5],[2]],\medskip$
\\
$[[3, 6],[2, 6],[2, 5],[2, 4],[3, 4],[4, 6],[2, 3],[3, 5],[1, 4],[4, 5],[1, 3],[1, 2],$
\\
$[5, 6],[1, 5],[1, 6]],\medskip$
\\
$[[1, 2, 5],[1, 2, 6],[2, 3, 6],[2, 3, 5],[1, 2, 4],[2, 4, 5],[3, 4, 5],[1, 4, 5],$
\\
$[2, 3, 4],[2, 4, 6],[3, 4, 6],[1, 4, 6],[1, 3, 4],[3, 5, 6],[2, 5, 6],[1, 3, 5],$
\\
$[1, 5, 6],[1, 3, 6]],\medskip$
\\
$[[2, 3, 5, 6],[1, 3, 5, 6],[1, 2, 5, 6],[2, 3, 4, 6],[1, 3, 4, 6],[1, 2, 4, 6],$
\\
$[2, 3, 4, 5],[1, 3, 4, 5],[1, 2, 4, 5]],\medskip$
\\
$[],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{tabular}
[c]{rrrr}
Dimension &Number of faces &F-vector &\\
$1$ & $9$ & $\left(1,2,1,0,0,0,0\right)$ &edge\\
$2$ & $18$ & $\left(1,3,3,1,0,0,0\right)$ &triangle\\
$3$ & $15$ & $\left(1,4,6,4,1,0,0\right)$ &tetrahedron\\
$4$ & $6$ & $\left(1,5,10,10,5,1,0\right)$ &
\end{tabular}
\begin{tabular}
[c]{ll}
$x_{1} = x_{\left(1,0,0,0,0\right)}={\frac {y_{5}^{2}{y_{11}}^{3}}{y_{1}\,y_{2}\,y_{3}\,y_{4}\,y_{6}}}$ &$x_{2} = x_{\left(0,1,0,0,0\right)}={\frac {y_{3}^{2}{y_{7}}^{3}}{y_{1}\,y_{2}\,y_{4}\,y_{5}\,y_{6}}}$\\
$x_{3} = x_{\left(0,0,1,0,0\right)}={\frac {y_{4}^{2}{y_{8}}^{3}}{y_{1}\,y_{2}\,y_{3}\,y_{5}\,y_{6}}}$ &$x_{4} = x_{\left(0,0,0,1,0\right)}={\frac {y_{6}^{3}{y_{12}}^{2}}{y_{7}\,y_{8}\,y_{9}\,y_{10}\,y_{11}}}$\\
$x_{5} = x_{\left(0,0,0,0,1\right)}={\frac {y_{1}^{3}{y_{9}}^{2}}{y_{7}\,y_{8}\,y_{10}\,y_{11}\,y_{12}}}$ &$x_{0} = x_{\left(-1,-1,-1,-1,-1\right)}={\frac {y_{2}^{3}{y_{10}}^{2}}{y_{7}\,y_{8}\,y_{9}\,y_{11}\,y_{12}}}$
\end{tabular}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[\left\langle x_{1},x_{4}\right\rangle,\left\langle x_{2},x_{4}\right\rangle,\left\langle x_{3},x_{4}\right\rangle,\left\langle x_{1},x_{5}\right\rangle,\left\langle x_{2},x_{5}\right\rangle,\left\langle x_{3},x_{5}\right\rangle,\left\langle x_{1},x_{0}\right\rangle,$
\\
$\left\langle x_{2},x_{0}\right\rangle,\left\langle x_{3},x_{0}\right\rangle],\medskip$
\\
$[\left\langle x_{3},x_{4},x_{0}\right\rangle,\left\langle x_{3},x_{4},x_{5}\right\rangle,\left\langle x_{1},x_{4},x_{5}\right\rangle,\left\langle x_{1},x_{4},x_{0}\right\rangle,\left\langle x_{3},x_{5},x_{0}\right\rangle,\left\langle x_{1},x_{3},x_{0}\right\rangle,$
\\
$\left\langle x_{1},x_{2},x_{0}\right\rangle,\left\langle x_{2},x_{3},x_{0}\right\rangle,\left\langle x_{1},x_{5},x_{0}\right\rangle,\left\langle x_{1},x_{3},x_{5}\right\rangle,\left\langle x_{1},x_{2},x_{5}\right\rangle,\left\langle x_{2},x_{3},x_{5}\right\rangle,$
\\
$\left\langle x_{2},x_{5},x_{0}\right\rangle,\left\langle x_{1},x_{2},x_{4}\right\rangle,\left\langle x_{1},x_{3},x_{4}\right\rangle,\left\langle x_{2},x_{4},x_{0}\right\rangle,\left\langle x_{2},x_{3},x_{4}\right\rangle,\left\langle x_{2},x_{4},x_{5}\right\rangle],\medskip$
\\
$[\left\langle x_{1},x_{2},x_{4},x_{5}\right\rangle,\left\langle x_{1},x_{3},x_{4},x_{5}\right\rangle,\left\langle x_{1},x_{3},x_{4},x_{0}\right\rangle,\left\langle x_{1},x_{3},x_{5},x_{0}\right\rangle,\left\langle x_{1},x_{2},x_{5},x_{0}\right\rangle,$
\\
$\left\langle x_{1},x_{2},x_{3},x_{5}\right\rangle,\left\langle x_{1},x_{4},x_{5},x_{0}\right\rangle,\left\langle x_{1},x_{2},x_{4},x_{0}\right\rangle,\left\langle x_{2},x_{3},x_{5},x_{0}\right\rangle,\left\langle x_{1},x_{2},x_{3},x_{0}\right\rangle,$
\\
$\left\langle x_{2},x_{4},x_{5},x_{0}\right\rangle,\left\langle x_{3},x_{4},x_{5},x_{0}\right\rangle,\left\langle x_{1},x_{2},x_{3},x_{4}\right\rangle,\left\langle x_{2},x_{3},x_{4},x_{0}\right\rangle,\left\langle x_{2},x_{3},x_{4},x_{5}\right\rangle],\medskip$
\\
$[\left\langle x_{2},x_{3},x_{4},x_{5},x_{0}\right\rangle,\left\langle x_{1},x_{2},x_{3},x_{4},x_{5}\right\rangle,\left\langle x_{1},x_{2},x_{4},x_{5},x_{0}\right\rangle,\left\langle x_{1},x_{2},x_{3},x_{5},x_{0}\right\rangle,$
\\
$\left\langle x_{1},x_{2},x_{3},x_{4},x_{0}\right\rangle,\left\langle x_{1},x_{3},x_{4},x_{5},x_{0}\right\rangle],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{tabular}
[c]{l}
$\left\langle x_{1},x_{4}\right\rangle \cap\left\langle x_{2},x_{0}\right\rangle \cap\left\langle x_{1},x_{0}\right\rangle \cap\left\langle x_{1},x_{5}\right\rangle \cap\left\langle x_{2},x_{4}\right\rangle \cap\left\langle x_{2},x_{5}\right\rangle \cap$
\\
$\cap\left\langle x_{3},x_{0}\right\rangle \cap\left\langle x_{3},x_{4}\right\rangle \cap\left\langle x_{3},x_{5}\right\rangle$
\\
\end{tabular}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[[\left\langle x_{1}\right\rangle,\left\langle x_{4}\right\rangle]\mapsto\left\langle x_{1},x_{4}\right\rangle^{\ast\vee}=[2, 3, 5, 6]^{\vee},$
\\
$...],\medskip$
\\
$[[\left\langle x_{3}\right\rangle,\left\langle x_{4},x_{0}\right\rangle]\mapsto\left\langle x_{3},x_{4},x_{0}\right\rangle^{\ast\vee}=[1, 2, 5]^{\vee},$
\\
$...],\medskip$
\\
$[[\left\langle x_{1},x_{2}\right\rangle,\left\langle x_{4},x_{5}\right\rangle]\mapsto\left\langle x_{1},x_{2},x_{4},x_{5}\right\rangle^{\ast\vee}=[3, 6]^{\vee},$
\\
$[\left\langle x_{1},x_{2},x_{3}\right\rangle,\left\langle x_{5}\right\rangle]\mapsto\left\langle x_{1},x_{2},x_{3},x_{5}\right\rangle^{\ast\vee}=[4, 6]^{\vee},$
\\
$...],\medskip$
\\
$[[\left\langle x_{2},x_{3}\right\rangle,\left\langle x_{4},x_{5},x_{0}\right\rangle]\mapsto\left\langle x_{2},x_{3},x_{4},x_{5},x_{0}\right\rangle^{\ast\vee}=[1]^{\vee},$
\\
$...],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{tabular}
[c]{lllll}
${\frac {y_{2}^{3}{y_{10}}^{2}}{y_{7}\,y_{8}\,y_{9}\,y_{11}\,y_{12}}}$ & ${\frac {y_{1}^{3}{y_{9}}^{2}}{y_{7}\,y_{8}\,y_{10}\,y_{11}\,y_{12}}}$ & ${\frac {y_{4}^{2}{y_{8}}^{3}}{y_{1}\,y_{2}\,y_{3}\,y_{5}\,y_{6}}}$ & ${\frac {y_{3}^{2}{y_{7}}^{3}}{y_{1}\,y_{2}\,y_{4}\,y_{5}\,y_{6}}}$ & ${\frac {y_{6}^{3}{y_{12}}^{2}}{y_{7}\,y_{8}\,y_{9}\,y_{10}\,y_{11}}}$\\
${\frac {y_{5}^{2}{y_{11}}^{3}}{y_{1}\,y_{2}\,y_{3}\,y_{4}\,y_{6}}}$ &  & & &
\end{tabular}

==> (inline-20) <==
\begin{tabular}
[c]{l}
\begin{tabular}
[c]{l}
$t\left (s_{4}\,y_{3}^{3}y_{7}^{3}+s_{3}\,y_{4}^{3}y_{8}^{3}+s_{6}\,y_{5}^{3}y_{11}^{3}\right )+y_{2}\,y_{4}\,y_{3}\,y_{1}\,y_{5}\,y_{6}$\\
$t\left (s_{2}\,y_{1}^{3}y_{9}^{3}+s_{1}\,y_{2}^{3}y_{10}^{3}+s_{5}\,y_{6}^{3}y_{12}^{3}\right )+y_{10}\,y_{11}\,y_{7}\,y_{12}\,y_{8}\,y_{9}$
\end{tabular}
\medskip
\\
\begin{tabular}
[c]{ll}
$ts_{2}\,y_{1}^{4}y_{9}^{2}+y_{10}\,y_{11}\,y_{7}\,y_{12}\,y_{8}\,y_{1}$ & $ts_{4}\,y_{7}^{4}y_{3}^{2}+y_{2}\,y_{4}\,y_{7}\,y_{1}\,y_{5}\,y_{6}$\\
$ts_{1}\,y_{2}^{4}y_{10}^{2}+y_{2}\,y_{11}\,y_{7}\,y_{12}\,y_{8}\,y_{9}$ & $ts_{3}\,y_{8}^{4}y_{4}^{2}+y_{2}\,y_{8}\,y_{3}\,y_{1}\,y_{5}\,y_{6}$\\
$ts_{6}\,y_{11}^{4}y_{5}^{2}+y_{2}\,y_{4}\,y_{11}\,y_{3}\,y_{1}\,y_{6}$ & $ts_{5}\,y_{6}^{4}y_{12}^{2}+y_{10}\,y_{11}\,y_{7}\,y_{8}\,y_{9}\,y_{6}$
\end{tabular}
\medskip
\\
 and 56 monomials of degree 6
\medskip
\\
\end{tabular}
\begin{tabular}
[c]{l}
$t (s_{4}\,y_{3}^{3}y_{7}^{3}+s_{3}\,y_{4}^{3}y_{8}^{3}+s_{6}\,y_{5}^{3}y_{11}^{3} )+y_{2}\,y_{4}\,y_{3}\,y_{1}\,y_{5}\,y_{6},\medskip$
\\
$t (s_{2}\,y_{1}^{3}y_{9}^{3}+s_{1}\,y_{2}^{3}y_{10}^{3}+s_{5}\,y_{6}^{3}y_{12}^{3} )+y_{10}\,y_{11}\,y_{7}\,y_{12}\,y_{8}\,y_{9}$
\\
\end{tabular}
\begin{longtable}
[c]{ll}
$y_{3} = y_{\left(-1,2,-1,0,0\right)}={\frac {x_{2}^{2}}{x_{1}\,x_{3}}}$ &$y_{4} = y_{\left(-1,-1,2,0,0\right)}={\frac {x_{3}^{2}}{x_{1}\,x_{2}}}$\\
$y_{5} = y_{\left(2,-1,-1,0,0\right)}={\frac {x_{1}^{2}}{x_{2}\,x_{3}}}$ &$y_{9} = y_{\left(0,0,0,-1,2\right)}={\frac {x_{5}^{2}}{x_{0}\,x_{4}}}$\\
$y_{10} = y_{\left(0,0,0,-1,-1\right)}={\frac {x_{0}^{2}}{x_{4}\,x_{5}}}$ &$y_{12} = y_{\left(0,0,0,2,-1\right)}={\frac {x_{4}^{2}}{x_{0}\,x_{5}}}$
\end{longtable}
\begin{tabular}
[c]{ll}
$y_{11} = y_{\left(3,0,0,-1,-1\right)}={\frac {x_{1}^{3}}{x_{0}\,x_{4}\,x_{5}}}$ &$y_{2} = y_{\left(-1,-1,-1,0,0\right)}={\frac {x_{0}^{3}}{x_{1}\,x_{2}\,x_{3}}}$\\
$y_{8} = y_{\left(0,0,3,-1,-1\right)}={\frac {x_{3}^{3}}{x_{0}\,x_{4}\,x_{5}}}$ &$y_{6} = y_{\left(-1,-1,-1,3,0\right)}={\frac {x_{4}^{3}}{x_{1}\,x_{2}\,x_{3}}}$\\
$y_{1} = y_{\left(-1,-1,-1,0,3\right)}={\frac {x_{5}^{3}}{x_{1}\,x_{2}\,x_{3}}}$ &$y_{7} = y_{\left(0,3,0,-1,-1\right)}={\frac {x_{2}^{3}}{x_{0}\,x_{4}\,x_{5}}}$
\end{tabular}

==> (inline-21) <==
\begin{tabular}
[c]{l}
$y_{1}\,y_{2}\,y_{6}+t (s_{4}\,y_{7}^{3}+s_{5}\,y_{8}^{3}+s_{6}\,y_{11}^{3} ),\medskip$
\\
$y_{7}\,y_{8}\,y_{11}+t (s_{3}\,y_{1}^{3}+s_{2}\,y_{2}^{3}+s_{1}\,y_{6}^{3} )$
\\
\end{tabular}
\begin{tabular}
[c]{ll}
$y_{1}\,y_{2}\,y_{6}$ & $y_{7}\,y_{8}\,y_{11}$
\end{tabular}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[\left\langle y_{11},y_{6}\right\rangle,\left\langle y_{11},y_{2}\right\rangle,\left\langle y_{2},y_{8}\right\rangle,\left\langle y_{8},y_{6}\right\rangle,\left\langle y_{6},y_{7}\right\rangle,\left\langle y_{1},y_{7}\right\rangle,$
\\
$\left\langle y_{2},y_{7}\right\rangle,\left\langle y_{11},y_{1}\right\rangle,\left\langle y_{8},y_{1}\right\rangle],\medskip$
\\
$[\left\langle y_{2},y_{8},y_{7}\right\rangle,\left\langle y_{2},y_{8},y_{6}\right\rangle,\left\langle y_{11},y_{2},y_{6}\right\rangle,\left\langle y_{11},y_{2},y_{1}\right\rangle,\left\langle y_{11},y_{8},y_{1}\right\rangle,$
\\
$\left\langle y_{2},y_{6},y_{7}\right\rangle,\left\langle y_{6},y_{1},y_{7}\right\rangle,\left\langle y_{11},y_{6},y_{1}\right\rangle,\left\langle y_{11},y_{8},y_{6}\right\rangle,\left\langle y_{11},y_{6},y_{7}\right\rangle,$
\\
$\left\langle y_{8},y_{6},y_{7}\right\rangle,\left\langle y_{8},y_{6},y_{1}\right\rangle,\left\langle y_{8},y_{1},y_{7}\right\rangle,\left\langle y_{11},y_{2},y_{8}\right\rangle,\left\langle y_{2},y_{8},y_{1}\right\rangle,$
\\
$\left\langle y_{2},y_{1},y_{7}\right\rangle,\left\langle y_{11},y_{1},y_{7}\right\rangle,\left\langle y_{11},y_{2},y_{7}\right\rangle],\medskip$
\\
$[\left\langle y_{11},y_{2},y_{1},y_{7}\right\rangle,\left\langle y_{11},y_{2},y_{8},y_{6}\right\rangle,\left\langle y_{8},y_{6},y_{1},y_{7}\right\rangle,\left\langle y_{2},y_{6},y_{1},y_{7}\right\rangle,$
\\
$\left\langle y_{2},y_{8},y_{6},y_{7}\right\rangle,\left\langle y_{11},y_{8},y_{1},y_{7}\right\rangle,\left\langle y_{11},y_{6},y_{1},y_{7}\right\rangle,\left\langle y_{11},y_{2},y_{8},y_{1}\right\rangle,$
\\
$\left\langle y_{11},y_{2},y_{8},y_{7}\right\rangle,\left\langle y_{2},y_{8},y_{1},y_{7}\right\rangle,\left\langle y_{11},y_{2},y_{6},y_{1}\right\rangle,\left\langle y_{11},y_{8},y_{6},y_{7}\right\rangle,$
\\
$\left\langle y_{11},y_{8},y_{6},y_{1}\right\rangle,\left\langle y_{2},y_{8},y_{6},y_{1}\right\rangle,\left\langle y_{11},y_{2},y_{6},y_{7}\right\rangle],\medskip$
\\
$[\left\langle y_{2},y_{8},y_{6},y_{1},y_{7}\right\rangle,\left\langle y_{11},y_{8},y_{6},y_{1},y_{7}\right\rangle,\left\langle y_{11},y_{2},y_{6},y_{1},y_{7}\right\rangle,\left\langle y_{11},y_{2},y_{8},y_{1},y_{7}\right\rangle,$
\\
$\left\langle y_{11},y_{2},y_{8},y_{6},y_{7}\right\rangle,\left\langle y_{11},y_{2},y_{8},y_{6},y_{1}\right\rangle],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{tabular}
[c]{l}
$\left\langle y_{11},y_{1}\right\rangle \cap\left\langle y_{8},y_{6}\right\rangle \cap\left\langle y_{11},y_{2}\right\rangle \cap\left\langle y_{6},y_{7}\right\rangle \cap\left\langle y_{2},y_{7}\right\rangle \cap\left\langle y_{11},y_{6}\right\rangle \cap$
\\
$\cap\left\langle y_{1},y_{7}\right\rangle \cap\left\langle y_{8},y_{1}\right\rangle \cap\left\langle y_{2},y_{8}\right\rangle$
\\
\end{tabular}
\begin{tabular}
[c]{ll}
$1 = \left(\frac{5}{3},-\frac{1}{3},-\frac{1}{3},0,0\right)$ &$2 = \left(-\frac{5}{3},-\frac{5}{3},-\frac{5}{3},-2,-2\right)$\\
$3 = \left(-\frac{1}{3},-\frac{1}{3},\frac{5}{3},0,0\right)$ &$4 = \left(\frac{1}{3},\frac{1}{3},\frac{1}{3},2,0\right)$\\
$5 = \left(\frac{1}{3},\frac{1}{3},\frac{1}{3},0,2\right)$ &$6 = \left(-\frac{1}{3},\frac{5}{3},-\frac{1}{3},0,0\right)$
\end{tabular}
\begin{tabular}
[c]{l}
$[],\medskip$
\\
$[[1],[2],[3],[4],[5],[6]],\medskip$
\\
$[[3, 4],[5, 6],[1, 2],[1, 3],[1, 5],[2, 4],[2, 3],[4, 6],[4, 5],[1, 4],[3, 6],$
\\
$[2, 5],[2, 6],[1, 6],[3, 5]],\medskip$
\\
$[[1, 4, 5],[1, 5, 6],[3, 5, 6],[3, 4, 6],[2, 4, 6],[1, 3, 5],[1, 2, 3],[2, 3, 6],$
\\
$[2, 5, 6],[2, 3, 5],[1, 2, 5],[1, 2, 6],[1, 2, 4],[4, 5, 6],[1, 4, 6],[1, 3, 4],$
\\
$[2, 3, 4],[3, 4, 5]],\medskip$
\\
$[[2, 3, 5, 6],[3, 4, 5, 6],[1, 4, 5, 6],[1, 2, 5, 6],[1, 2, 3, 5],[1, 2, 3, 4],$
\\
$[1, 3, 4, 5],[2, 3, 4, 6],[1, 2, 4, 6]],\medskip$
\\
$[],\medskip$
\\
$[]$
\\
\end{tabular}

==> (inline-22) <==
\begin {array}{ccc} 0&x_{0}\,x_{5}\,x_{6}&-x_{3}\,x_{4}\\\noalign{\medskip}-x_{0}\,x_{5}\,x_{6}&0&x_{1}\,x_{2}\\\noalign{\medskip}x_{3}\,x_{4}&-x_{1}\,x_{2}&0\end {array}
\begin{tabular}
[c]{lll}
$x_{1}\,x_{2}$ & $x_{3}\,x_{4}$ & $x_{0}\,x_{5}\,x_{6}$
\end{tabular}
\begin{tabular}
[c]{l}
$x_{1}\,x_{2}+t(s_{1}\,x_{1}^{2}+...+s_{7}\,x_{2}^{2}+...+s_{13}\,x_{3}^{2}+...+s_{17}\,x_{4}^{2}+...+s_{21}\,x_{5}^{2}+...+$
\\
$s_{24}\,x_{6}^{2}+...+s_{26}\,x_{0}^{2}),\medskip$
\\
$x_{3}\,x_{4}+t(s_{27}\,x_{1}^{2}+...+s_{33}\,x_{2}^{2}+...+s_{39}\,x_{3}^{2}+...+s_{43}\,x_{4}^{2}+...+s_{47}\,x_{5}^{2}+...+$
\\
$s_{50}\,x_{6}^{2}+...+s_{52}\,x_{0}^{2}),\medskip$
\\
$x_{0}\,x_{5}\,x_{6}+t(s_{53}\,x_{1}^{3}+...+s_{73}\,x_{2}^{3}+...+s_{93}\,x_{3}^{3}+...+s_{103}\,x_{4}^{3}+...+s_{113}\,x_{5}^{3}+$
\\
$...+s_{118}\,x_{6}^{3}+...+s_{121}\,x_{0}^{3})$
\\
\end{tabular}
\begin{longtable}
[c]{llllllll}
${\frac {x_{4}^{2}x_{2}}{x_{0}\,x_{5}\,x_{6}}}$ & ${\frac {x_{1}^{3}}{x_{0}\,x_{5}\,x_{6}}}$ & ${\frac {x_{4}\,{x_{1}}^{2}}{x_{0}\,x_{5}\,x_{6}}}$ & ${\frac {x_{2}^{3}}{x_{0}\,x_{5}\,x_{6}}}$ & ${\frac {x_{3}^{2}x_{2}}{x_{0}\,x_{5}\,x_{6}}}$ & ${\frac {x_{3}\,{x_{1}}^{2}}{x_{0}\,x_{5}\,x_{6}}}$ & ${\frac {x_{3}^{2}x_{1}}{x_{0}\,x_{5}\,x_{6}}}$ & ${\frac {x_{4}^{2}x_{1}}{x_{0}\,x_{5}\,x_{6}}}$\\
${\frac {x_{3}\,{x_{2}}^{2}}{x_{0}\,x_{5}\,x_{6}}}$ & ${\frac {x_{4}\,{x_{2}}^{2}}{x_{0}\,x_{5}\,x_{6}}}$ & ${\frac {x_{4}^{3}}{x_{0}\,x_{5}\,x_{6}}}$ & ${\frac {x_{3}^{3}}{x_{0}\,x_{5}\,x_{6}}}$ & ${\frac {x_{6}\,x_{0}}{x_{1}\,x_{2}}}$ & ${\frac {x_{6}\,x_{3}}{x_{1}\,x_{2}}}$ & ${\frac {x_{5}\,x_{6}}{x_{1}\,x_{2}}}$ & ${\frac {x_{1}^{2}}{x_{0}\,x_{5}}}$\\
${\frac {x_{6}\,x_{4}}{x_{1}\,x_{2}}}$ & ${\frac {x_{6}^{2}}{x_{1}\,x_{2}}}$ & ${\frac {x_{6}\,x_{0}}{x_{3}\,x_{4}}}$ & ${\frac {x_{0}\,x_{5}}{x_{3}\,x_{4}}}$ & ${\frac {x_{6}\,x_{1}}{x_{3}\,x_{4}}}$ & ${\frac {x_{5}\,x_{1}}{x_{3}\,x_{4}}}$ & ${\frac {x_{2}\,x_{0}}{x_{3}\,x_{4}}}$ & ${\frac {x_{6}\,x_{2}}{x_{3}\,x_{4}}}$\\
${\frac {x_{5}\,x_{2}}{x_{3}\,x_{4}}}$ & ${\frac {x_{5}\,x_{6}}{x_{3}\,x_{4}}}$ & ${\frac {x_{2}^{2}}{x_{3}\,x_{4}}}$ & ${\frac {x_{1}^{2}}{x_{3}\,x_{4}}}$ & ${\frac {x_{1}\,x_{0}}{x_{3}\,x_{4}}}$ & ${\frac {x_{0}^{2}}{x_{3}\,x_{4}}}$ & ${\frac {x_{5}^{2}}{x_{3}\,x_{4}}}$ & ${\frac {x_{6}^{2}}{x_{3}\,x_{4}}}$\\
${\frac {x_{4}\,x_{2}}{x_{0}\,x_{6}}}$ & ${\frac {x_{0}^{2}}{x_{5}\,x_{6}}}$ & ${\frac {x_{4}^{2}}{x_{0}\,x_{6}}}$ & ${\frac {x_{3}\,x_{0}}{x_{5}\,x_{6}}}$ & ${\frac {x_{3}\,x_{1}}{x_{0}\,x_{5}}}$ & ${\frac {x_{4}\,x_{0}}{x_{5}\,x_{6}}}$ & ${\frac {x_{1}\,x_{0}}{x_{5}\,x_{6}}}$ & ${\frac {x_{2}\,x_{0}}{x_{5}\,x_{6}}}$\\
${\frac {x_{2}^{2}}{x_{5}\,x_{6}}}$ & ${\frac {x_{3}^{2}}{x_{5}\,x_{6}}}$ & ${\frac {x_{4}^{2}}{x_{5}\,x_{6}}}$ & ${\frac {x_{1}^{2}}{x_{0}\,x_{6}}}$ & ${\frac {x_{1}^{2}}{x_{5}\,x_{6}}}$ & ${\frac {x_{0}^{2}}{x_{1}\,x_{2}}}$ & ${\frac {x_{3}^{2}}{x_{1}\,x_{2}}}$ & ${\frac {x_{5}^{2}}{x_{1}\,x_{2}}}$\\
${\frac {x_{4}^{2}}{x_{1}\,x_{2}}}$ & ${\frac {x_{4}\,x_{0}}{x_{1}\,x_{2}}}$ & ${\frac {x_{0}\,x_{5}}{x_{1}\,x_{2}}}$ & ${\frac {x_{3}\,x_{0}}{x_{1}\,x_{2}}}$ & ${\frac {x_{4}\,x_{5}}{x_{1}\,x_{2}}}$ & ${\frac {x_{5}\,x_{3}}{x_{1}\,x_{2}}}$ & ${\frac {x_{6}^{2}}{x_{0}\,x_{5}}}$ & ${\frac {x_{5}^{2}}{x_{0}\,x_{6}}}$\\
${\frac {x_{2}^{2}}{x_{0}\,x_{6}}}$ & ${\frac {x_{4}\,x_{1}}{x_{0}\,x_{5}}}$ & ${\frac {x_{3}\,x_{2}}{x_{0}\,x_{5}}}$ & ${\frac {x_{4}\,x_{2}}{x_{0}\,x_{5}}}$ & ${\frac {x_{3}^{2}}{x_{0}\,x_{6}}}$ & ${\frac {x_{6}\,x_{3}}{x_{0}\,x_{5}}}$ & ${\frac {x_{5}\,x_{3}}{x_{0}\,x_{6}}}$ & ${\frac {x_{2}^{2}}{x_{0}\,x_{5}}}$\\
${\frac {x_{6}\,x_{1}}{x_{0}\,x_{5}}}$ & ${\frac {x_{5}\,x_{1}}{x_{0}\,x_{6}}}$ & ${\frac {x_{6}\,x_{4}}{x_{0}\,x_{5}}}$ & ${\frac {x_{3}^{2}}{x_{0}\,x_{5}}}$ & ${\frac {x_{4}^{2}}{x_{0}\,x_{5}}}$ & ${\frac {x_{4}\,x_{5}}{x_{0}\,x_{6}}}$ & ${\frac {x_{6}\,x_{2}}{x_{0}\,x_{5}}}$ & ${\frac {x_{5}\,x_{2}}{x_{0}\,x_{6}}}$\\
${\frac {x_{3}\,x_{2}}{x_{5}\,x_{6}}}$ & ${\frac {x_{4}\,x_{2}}{x_{5}\,x_{6}}}$ & ${\frac {x_{3}\,x_{1}}{x_{0}\,x_{6}}}$ & ${\frac {x_{4}\,x_{1}}{x_{0}\,x_{6}}}$ & ${\frac {x_{3}\,x_{1}}{x_{5}\,x_{6}}}$ & ${\frac {x_{4}\,x_{1}}{x_{5}\,x_{6}}}$ & ${\frac {x_{3}\,x_{2}}{x_{0}\,x_{6}}}$ & ${\frac {x_{6}}{x_{2}}}$\\
${\frac {x_{6}}{x_{1}}}$ & ${\frac {x_{6}}{x_{4}}}$ & ${\frac {x_{6}}{x_{3}}}$ & ${\frac {x_{4}}{x_{2}}}$ & ${\frac {x_{4}}{x_{6}}}$ & ${\frac {x_{6}}{x_{5}}}$ & ${\frac {x_{5}}{x_{6}}}$ & ${\frac {x_{1}}{x_{4}}}$\\
${\frac {x_{1}}{x_{3}}}$ & ${\frac {x_{2}}{x_{4}}}$ & ${\frac {x_{2}}{x_{5}}}$ & ${\frac {x_{2}}{x_{3}}}$ & ${\frac {x_{1}}{x_{0}}}$ & ${\frac {x_{1}}{x_{5}}}$ & ${\frac {x_{0}}{x_{4}}}$ & ${\frac {x_{3}}{x_{4}}}$\\
${\frac {x_{3}}{x_{5}}}$ & ${\frac {x_{5}}{x_{4}}}$ & ${\frac {x_{4}}{x_{5}}}$ & ${\frac {x_{5}}{x_{3}}}$ & ${\frac {x_{4}}{x_{3}}}$ & ${\frac {x_{3}}{x_{0}}}$ & ${\frac {x_{5}}{x_{0}}}$ & ${\frac {x_{4}}{x_{0}}}$\\
${\frac {x_{2}}{x_{0}}}$ & ${\frac {x_{0}}{x_{1}}}$ & ${\frac {x_{2}}{x_{1}}}$ & ${\frac {x_{0}}{x_{2}}}$ & ${\frac {x_{5}}{x_{2}}}$ & ${\frac {x_{3}}{x_{2}}}$ & ${\frac {x_{1}}{x_{2}}}$ & ${\frac {x_{4}}{x_{1}}}$\\
${\frac {x_{5}}{x_{1}}}$ & ${\frac {x_{3}}{x_{1}}}$ & ${\frac {x_{0}}{x_{3}}}$ & ${\frac {x_{0}}{x_{5}}}$ & ${\frac {x_{6}}{x_{0}}}$ & ${\frac {x_{3}}{x_{6}}}$ & ${\frac {x_{2}}{x_{6}}}$ & ${\frac {x_{1}}{x_{6}}}$\\
${\frac {x_{0}}{x_{6}}}$ &  & & & & & &
\end{longtable}
\begin {array}{cccccc} 1&0&0&0&0&0\\\noalign{\medskip}0&1&0&0&0&0\\\noalign{\medskip}0&0&1&0&0&0\\\noalign{\medskip}0&0&0&1&0&0\\\noalign{\medskip}0&0&0&0&1&0\\\noalign{\medskip}0&0&0&0&0&1\\\noalign{\medskip}-1&-1&-1&-1&-1&-1\end {array}
\begin{longtable}
[c]{rl}
$15$ & \begin{tabular}[c]{lll}$\left(0,0,0,0,1,0\right)$ &$\left(0,0,0,0,0,1\right)$ &$\left(-1,-1,-1,-1,-1,-1\right)$\\$\left(0,0,1,0,0,0\right)$ &$\left(0,0,0,1,0,0\right)$ &$\left(0,1,0,0,0,0\right)$\\$\left(1,0,0,0,0,0\right)$ & &\end{tabular}\medskip\\
$25$ & \begin{tabular}[c]{lll}$\left(1,0,0,0,1,0\right)$ &$\left(0,1,0,0,1,0\right)$ &$\left(0,0,1,0,1,0\right)$\\$\left(0,0,0,1,1,0\right)$ &$\left(1,0,0,0,0,1\right)$ &$\left(0,1,0,0,0,1\right)$\\$\left(0,0,1,0,0,1\right)$ &$\left(0,0,0,1,0,1\right)$ &$\left(0,-1,-1,-1,-1,-1\right)$\\$\left(-1,0,-1,-1,-1,-1\right)$ &$\left(-1,-1,0,-1,-1,-1\right)$ &$\left(-1,-1,-1,0,-1,-1\right)$\\$\left(1,0,1,0,0,0\right)$ &$\left(0,1,1,0,0,0\right)$ &$\left(1,0,0,1,0,0\right)$\\$\left(0,1,0,1,0,0\right)$ & &\end{tabular}\medskip\\
$30$ & \begin{tabular}[c]{lll}$\left(1,0,1,0,1,0\right)$ &$\left(0,1,1,0,1,0\right)$ &$\left(1,0,0,1,1,0\right)$\\$\left(0,1,0,1,1,0\right)$ &$\left(1,0,1,0,0,1\right)$ &$\left(0,1,1,0,0,1\right)$\\$\left(1,0,0,1,0,1\right)$ &$\left(0,1,0,1,0,1\right)$ &$\left(0,-1,0,-1,-1,-1\right)$\\$\left(-1,0,0,-1,-1,-1\right)$ &$\left(0,-1,-1,0,-1,-1\right)$ &$\left(-1,0,-1,0,-1,-1\right)$\end{tabular}
\end{longtable}
\begin{longtable}
[c]{rrll}
Dimension &Number of faces &F-vector &\\
$-1$ & $1$ & $\left(0,0,0,0,0,0,0,0\right)$ &\\
$0$ & $35$ & $\left(1,1,0,0,0,0,0,0\right)$ &point\\
$1$ & $119$ & $\left(1,2,1,0,0,0,0,0\right)$ &edge\\
$2$ & $128$ & $\left(1,4,4,1,0,0,0,0\right)$ &quadrangle\\
$2$ & $55$ & $\left(1,3,3,1,0,0,0,0\right)$ &triangle\\
$3$ & $8$ & $\left(1,4,6,4,1,0,0,0\right)$ &tetrahedron\\
$3$ & $42$ & $\left(1,8,12,6,1,0,0,0\right)$ &cube\\
$3$ & $110$ & $\left(1,6,9,5,1,0,0,0\right)$ &prism\\
$4$ & $14$ & $\left(1,8,16,14,6,1,0,0\right)$ &\\
$4$ & $47$ & $\left(1,12,24,19,7,1,0,0\right)$ &\\
$4$ & $21$ & $\left(1,9,18,15,6,1,0,0\right)$ &\\
$5$ & $13$ & $\left(1,18,45,48,27,8,1,0\right)$ &\\
$5$ & $4$ & $\left(1,12,30,34,21,7,1,0\right)$ &\\
$5$ & $4$ & $\left(1,16,40,44,26,8,1,0\right)$ &\\
$6$ & $1$ & $\left(1,35,119,183,160,82,21,1\right)$ &
\end{longtable}
\begin{longtable}
[c]{llll}
$\left(-1,-1,0,0,0,2\right)$ &$\left(-1,-1,0,0,0,0\right)$ &$\left(-1,-1,0,2,0,0\right)$ &$\left(-1,1,0,0,0,0\right)$\\
$\left(1,-1,0,0,0,0\right)$ &$\left(-1,-1,2,0,0,0\right)$ &$\left(-1,-1,0,0,2,0\right)$ &$\left(0,0,-1,-1,0,2\right)$\\
$\left(0,0,-1,-1,0,0\right)$ &$\left(0,2,-1,-1,0,0\right)$ &$\left(0,0,-1,1,0,0\right)$ &$\left(2,0,-1,-1,0,0\right)$\\
$\left(0,0,1,-1,0,0\right)$ &$\left(0,0,-1,-1,2,0\right)$ &$\left(0,3,0,0,-1,-1\right)$ &$\left(0,0,0,3,-1,-1\right)$\\
$\left(0,0,0,0,-1,2\right)$ &$\left(0,0,0,0,-1,-1\right)$ &$\left(3,0,0,0,-1,-1\right)$ &$\left(0,0,3,0,-1,-1\right)$\\
$\left(0,0,0,0,2,-1\right)$ & & &
\end{longtable}
\begin{longtable}
[c]{rrll}
Dimension &Number of faces &F-vector &\\
$-1$ & $1$ & $\left(0,0,0,0,0,0,0,0\right)$ &\\
$0$ & $21$ & $\left(1,1,0,0,0,0,0,0\right)$ &point\\
$1$ & $82$ & $\left(1,2,1,0,0,0,0,0\right)$ &edge\\
$2$ & $59$ & $\left(1,4,4,1,0,0,0,0\right)$ &quadrangle\\
$2$ & $101$ & $\left(1,3,3,1,0,0,0,0\right)$ &triangle\\
$3$ & $81$ & $\left(1,4,6,4,1,0,0,0\right)$ &tetrahedron\\
$3$ & $102$ & $\left(1,6,9,5,1,0,0,0\right)$ &prism\\
$4$ & $24$ & $\left(1,9,18,15,6,1,0,0\right)$ &\\
$4$ & $58$ & $\left(1,8,16,14,6,1,0,0\right)$ &\\
$4$ & $37$ & $\left(1,5,10,10,5,1,0,0\right)$ &\\
$5$ & $12$ & $\left(1,12,30,34,21,7,1,0\right)$ &\\
$5$ & $16$ & $\left(1,10,25,30,20,7,1,0\right)$ &\\
$5$ & $7$ & $\left(1,6,15,20,15,6,1,0\right)$ &\\
$6$ & $1$ & $\left(1,21,82,160,183,119,35,1\right)$ &
\end{longtable}
\begin{longtable}
[c]{lll}
$y_{1} = y_{\left(-1,-1,0,0,0,2\right)}={\frac {x_{6}^{2}}{x_{1}\,x_{2}}}$ &$y_{2} = y_{\left(-1,-1,0,0,0,0\right)}={\frac {x_{0}^{2}}{x_{1}\,x_{2}}}$ &$y_{3} = y_{\left(-1,-1,0,2,0,0\right)}={\frac {x_{4}^{2}}{x_{1}\,x_{2}}}$\\
$y_{4} = y_{\left(-1,1,0,0,0,0\right)}={\frac {x_{2}}{x_{1}}}$ &$y_{5} = y_{\left(1,-1,0,0,0,0\right)}={\frac {x_{1}}{x_{2}}}$ &$y_{6} = y_{\left(-1,-1,2,0,0,0\right)}={\frac {x_{3}^{2}}{x_{1}\,x_{2}}}$\\
$y_{7} = y_{\left(-1,-1,0,0,2,0\right)}={\frac {x_{5}^{2}}{x_{1}\,x_{2}}}$ &$y_{8} = y_{\left(0,0,-1,-1,0,2\right)}={\frac {x_{6}^{2}}{x_{3}\,x_{4}}}$ &$y_{9} = y_{\left(0,0,-1,-1,0,0\right)}={\frac {x_{0}^{2}}{x_{3}\,x_{4}}}$\\
$y_{10} = y_{\left(0,2,-1,-1,0,0\right)}={\frac {x_{2}^{2}}{x_{3}\,x_{4}}}$ &$y_{11} = y_{\left(0,0,-1,1,0,0\right)}={\frac {x_{4}}{x_{3}}}$ &$y_{12} = y_{\left(2,0,-1,-1,0,0\right)}={\frac {x_{1}^{2}}{x_{3}\,x_{4}}}$\\
$y_{13} = y_{\left(0,0,1,-1,0,0\right)}={\frac {x_{3}}{x_{4}}}$ &$y_{14} = y_{\left(0,0,-1,-1,2,0\right)}={\frac {x_{5}^{2}}{x_{3}\,x_{4}}}$ &$y_{15} = y_{\left(0,3,0,0,-1,-1\right)}={\frac {x_{2}^{3}}{x_{0}\,x_{5}\,x_{6}}}$\\
$y_{16} = y_{\left(0,0,0,3,-1,-1\right)}={\frac {x_{4}^{3}}{x_{0}\,x_{5}\,x_{6}}}$ &$y_{17} = y_{\left(0,0,0,0,-1,2\right)}={\frac {x_{6}^{2}}{x_{0}\,x_{5}}}$ &$y_{18} = y_{\left(0,0,0,0,-1,-1\right)}={\frac {x_{0}^{2}}{x_{5}\,x_{6}}}$\\
$y_{19} = y_{\left(3,0,0,0,-1,-1\right)}={\frac {x_{1}^{3}}{x_{0}\,x_{5}\,x_{6}}}$ &$y_{20} = y_{\left(0,0,3,0,-1,-1\right)}={\frac {x_{3}^{3}}{x_{0}\,x_{5}\,x_{6}}}$ &$y_{21} = y_{\left(0,0,0,0,2,-1\right)}={\frac {x_{5}^{2}}{x_{0}\,x_{6}}}$
\end{longtable}
\begin{longtable}
[c]{rrl}
$n_{\nabla}$ &$n_{B(I)}$ & \medskip\\
$30$ & $4$ & \begin{tabular}[c]{ll}$1 = \left(1,0,1,0,1,0\right)$ &$2 = \left(0,1,1,0,1,0\right)$\\$3 = \left(1,0,0,1,1,0\right)$ &$4 = \left(0,1,0,1,1,0\right)$\\$5 = \left(1,0,1,0,0,1\right)$ &$6 = \left(0,1,1,0,0,1\right)$\\$7 = \left(1,0,0,1,0,1\right)$ &$8 = \left(0,1,0,1,0,1\right)$\\$9 = \left(0,-1,0,-1,-1,-1\right)$ &$10 = \left(-1,0,0,-1,-1,-1\right)$\\$11 = \left(0,-1,-1,0,-1,-1\right)$ &$12 = \left(-1,0,-1,0,-1,-1\right)$\end{tabular}
\end{longtable}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[[1],[2],[3],[4],[5],[6],[7],[8],[9],[10],[11],[12]],\medskip$
\\
$[[9, 11],[9, 10],[10, 12],[1, 5],[1, 3],[1, 2],[1, 9],[11, 12],[2, 6],[2, 4],[2, 10],$
\\
$[5, 6],[5, 7],[5, 9],[6, 10],[6, 8],[3, 7],[3, 4],[3, 11],[7, 11],[7, 8],[8, 12],$
\\
$[4, 12],[4, 8]],\medskip$
\\
$[[1, 3, 9, 11],[1, 2, 5, 6],[1, 3, 5, 7],[6, 8, 10, 12],[2, 4, 10, 12],$
\\
$[3, 4, 11, 12],[1, 5, 9],[7, 8, 11, 12],[1, 2, 3, 4],[2, 4, 6, 8],[2, 6, 10],$
\\
$[4, 8, 12],[3, 4, 7, 8],[9, 10, 11, 12],[5, 7, 9, 11],[5, 6, 9, 10],[1, 2, 9, 10],$
\\
$[3, 7, 11],[5, 6, 7, 8]],\medskip$
\\
$[[1, 3, 5, 7, 9, 11],[1, 2, 3, 4, 9, 10, 11, 12],[1, 2, 3, 4, 5, 6, 7, 8],$
\\
$[1, 2, 5, 6, 9, 10],[5, 6, 7, 8, 9, 10, 11, 12],[2, 4, 6, 8, 10, 12],$
\\
$[3, 4, 7, 8, 11, 12]],\medskip$
\\
$[],\medskip$
\\
$[],\medskip$
\\
$[]$
\\
\end{longtable}
\end{center}

$B\left(  I\right)  $ has the $F$-vector%
\[
\begin{tabular}
[c]{rrrrrrrrr}
Dimension &$-1$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & $6$\\
Number of faces &$0$ & $12$ & $24$ & $19$ & $7$ & $0$ & $0$ & $0$
\end{tabular}
\begin{longtable}
[c]{rrll}
Dimension &Number of faces &F-vector &\\
$0$ & $12$ & $\left(1,1,0,0,0,0,0,0\right)$ &point\\
$1$ & $24$ & $\left(1,2,1,0,0,0,0,0\right)$ &edge\\
$2$ & $4$ & $\left(1,3,3,1,0,0,0,0\right)$ &triangle\\
$2$ & $15$ & $\left(1,4,4,1,0,0,0,0\right)$ &quadrangle\\
$3$ & $3$ & $\left(1,8,12,6,1,0,0,0\right)$ &cube\\
$3$ & $4$ & $\left(1,6,9,5,1,0,0,0\right)$ &prism
\end{longtable}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[],\medskip$
\\
$[[1, 2, 3, 4, 9, 10, 11, 12]^{*}=\left\langle {\frac {x_{6}^{2}}{x_{1}\,x_{2}}},{\frac {x_{6}^{2}}{x_{3}\,x_{4}}},{\frac {x_{6}^{2}}{x_{0}\,x_{5}}}\right\rangle,[1, 3, 5, 7, 9, 11]^{*}=\left\langle {\frac {x_{2}}{x_{1}}},{\frac {x_{2}^{2}}{x_{3}\,x_{4}}},{\frac {x_{2}^{3}}{x_{0}\,x_{5}\,x_{6}}}\right\rangle,$
\\
$...],\medskip$
\\
$[[1, 5, 9]^{*}=\left\langle {\frac {x_{4}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}}{x_{1}}},{\frac {x_{2}^{2}}{x_{3}\,x_{4}}},{\frac {x_{4}}{x_{3}}},{\frac {x_{2}^{3}}{x_{0}\,x_{5}\,x_{6}}},{\frac {x_{4}^{3}}{x_{0}\,x_{5}\,x_{6}}}\right\rangle,$
\\
$[1, 3, 9, 11]^{*}=\left\langle {\frac {x_{6}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}}{x_{1}}},{\frac {x_{6}^{2}}{x_{3}\,x_{4}}},{\frac {x_{2}^{2}}{x_{3}\,x_{4}}},{\frac {x_{2}^{3}}{x_{0}\,x_{5}\,x_{6}}},{\frac {x_{6}^{2}}{x_{0}\,x_{5}}}\right\rangle,$
\\
$...],\medskip$
\\
$[[9, 11]^{*}=\left\langle {\frac {x_{5}^{2}}{x_{1}\,x_{2}}},{\frac {x_{6}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}}{x_{1}}},{\frac {x_{5}^{2}}{x_{3}\,x_{4}}},{\frac {x_{6}^{2}}{x_{3}\,x_{4}}},{\frac {x_{2}^{2}}{x_{3}\,x_{4}}},{\frac {x_{2}^{3}}{x_{0}\,x_{5}\,x_{6}}},{\frac {x_{5}^{2}}{x_{0}\,x_{6}}},{\frac {x_{6}^{2}}{x_{0}\,x_{5}}}\right\rangle,$
\\
$...],\medskip$
\\
$[[1]^{*}=\left\langle {\frac {x_{6}^{2}}{x_{1}\,x_{2}}},{\frac {x_{0}^{2}}{x_{1}\,x_{2}}},{\frac {x_{4}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}}{x_{1}}},{\frac {x_{6}^{2}}{x_{3}\,x_{4}}},{\frac {x_{0}^{2}}{x_{3}\,x_{4}}},{\frac {x_{2}^{2}}{x_{3}\,x_{4}}},{\frac {x_{4}}{x_{3}}},{\frac {x_{2}^{3}}{x_{0}\,x_{5}\,x_{6}}},{\frac {x_{4}^{3}}{x_{0}\,x_{5}\,x_{6}}},{\frac {x_{6}^{2}}{x_{0}\,x_{5}}},{\frac {x_{0}^{2}}{x_{5}\,x_{6}}}\right\rangle,$
\\
$...],\medskip$
\\
$[]$
\\
\end{longtable}

==> (inline-23) <==
\begin{longtable}
[c]{llllllllll}
${\frac {x_{2}^{3}}{x_{0}\,x_{5}\,x_{6}}}$ & ${\frac {x_{2}^{2}}{x_{3}\,x_{4}}}$ & ${\frac {x_{6}^{2}}{x_{0}\,x_{5}}}$ & ${\frac {x_{6}^{2}}{x_{3}\,x_{4}}}$ & ${\frac {x_{6}^{2}}{x_{1}\,x_{2}}}$ & ${\frac {x_{0}^{2}}{x_{5}\,x_{6}}}$ & ${\frac {x_{0}^{2}}{x_{3}\,x_{4}}}$ & ${\frac {x_{0}^{2}}{x_{1}\,x_{2}}}$ & ${\frac {x_{4}^{3}}{x_{0}\,x_{5}\,x_{6}}}$ & ${\frac {x_{4}^{2}}{x_{1}\,x_{2}}}$\\
${\frac {x_{5}^{2}}{x_{0}\,x_{6}}}$ & ${\frac {x_{5}^{2}}{x_{3}\,x_{4}}}$ & ${\frac {x_{5}^{2}}{x_{1}\,x_{2}}}$ & ${\frac {x_{1}^{3}}{x_{0}\,x_{5}\,x_{6}}}$ & ${\frac {x_{1}^{2}}{x_{3}\,x_{4}}}$ & ${\frac {x_{3}^{3}}{x_{0}\,x_{5}\,x_{6}}}$ & ${\frac {x_{3}^{2}}{x_{1}\,x_{2}}}$ & ${\frac {x_{2}^{2}}{x_{0}\,x_{5}}}$ & ${\frac {x_{6}\,x_{2}}{x_{0}\,x_{5}}}$ & ${\frac {x_{6}\,x_{2}}{x_{3}\,x_{4}}}$\\
${\frac {x_{4}\,x_{0}}{x_{5}\,x_{6}}}$ & ${\frac {x_{4}^{2}}{x_{5}\,x_{6}}}$ & ${\frac {x_{4}\,x_{0}}{x_{1}\,x_{2}}}$ & ${\frac {x_{2}\,x_{0}}{x_{5}\,x_{6}}}$ & ${\frac {x_{2}^{2}}{x_{5}\,x_{6}}}$ & ${\frac {x_{2}\,x_{0}}{x_{3}\,x_{4}}}$ & ${\frac {x_{1}^{2}}{x_{0}\,x_{6}}}$ & ${\frac {x_{5}\,x_{1}}{x_{0}\,x_{6}}}$ & ${\frac {x_{5}\,x_{1}}{x_{3}\,x_{4}}}$ & ${\frac {x_{1}^{2}}{x_{0}\,x_{5}}}$\\
${\frac {x_{6}\,x_{1}}{x_{0}\,x_{5}}}$ & ${\frac {x_{6}\,x_{1}}{x_{3}\,x_{4}}}$ & ${\frac {x_{3}^{2}}{x_{0}\,x_{5}}}$ & ${\frac {x_{6}\,x_{3}}{x_{0}\,x_{5}}}$ & ${\frac {x_{6}\,x_{3}}{x_{1}\,x_{2}}}$ & ${\frac {x_{4}\,{x_{2}}^{2}}{x_{0}\,x_{5}\,x_{6}}}$ & ${\frac {x_{4}^{2}x_{2}}{x_{0}\,x_{5}\,x_{6}}}$ & ${\frac {x_{3}^{2}}{x_{0}\,x_{6}}}$ & ${\frac {x_{5}\,x_{3}}{x_{0}\,x_{6}}}$ & ${\frac {x_{5}\,x_{3}}{x_{1}\,x_{2}}}$\\
${\frac {x_{0}\,x_{6}}{x_{3}\,x_{4}}}$ & ${\frac {x_{0}\,x_{6}}{x_{1}\,x_{2}}}$ & ${\frac {x_{1}\,x_{0}}{x_{5}\,x_{6}}}$ & ${\frac {x_{1}^{2}}{x_{5}\,x_{6}}}$ & ${\frac {x_{1}\,x_{0}}{x_{3}\,x_{4}}}$ & ${\frac {x_{4}\,{x_{1}}^{2}}{x_{0}\,x_{5}\,x_{6}}}$ & ${\frac {x_{4}^{2}x_{1}}{x_{0}\,x_{5}\,x_{6}}}$ & ${\frac {x_{3}\,{x_{1}}^{2}}{x_{0}\,x_{5}\,x_{6}}}$ & ${\frac {x_{3}^{2}x_{1}}{x_{0}\,x_{5}\,x_{6}}}$ & ${\frac {x_{3}\,x_{0}}{x_{5}\,x_{6}}}$\\
${\frac {x_{3}^{2}}{x_{5}\,x_{6}}}$ & ${\frac {x_{3}\,x_{0}}{x_{1}\,x_{2}}}$ & ${\frac {x_{5}\,x_{6}}{x_{3}\,x_{4}}}$ & ${\frac {x_{5}\,x_{6}}{x_{1}\,x_{2}}}$ & ${\frac {x_{2}^{2}}{x_{0}\,x_{6}}}$ & ${\frac {x_{5}\,x_{2}}{x_{0}\,x_{6}}}$ & ${\frac {x_{5}\,x_{2}}{x_{3}\,x_{4}}}$ & ${\frac {x_{4}^{2}}{x_{0}\,x_{6}}}$ & ${\frac {x_{5}\,x_{4}}{x_{0}\,x_{6}}}$ & ${\frac {x_{5}\,x_{4}}{x_{1}\,x_{2}}}$\\
${\frac {x_{4}^{2}}{x_{0}\,x_{5}}}$ & ${\frac {x_{6}\,x_{4}}{x_{0}\,x_{5}}}$ & ${\frac {x_{6}\,x_{4}}{x_{1}\,x_{2}}}$ & ${\frac {x_{3}\,{x_{2}}^{2}}{x_{0}\,x_{5}\,x_{6}}}$ & ${\frac {x_{3}^{2}x_{2}}{x_{0}\,x_{5}\,x_{6}}}$ & ${\frac {x_{0}\,x_{5}}{x_{3}\,x_{4}}}$ & ${\frac {x_{0}\,x_{5}}{x_{1}\,x_{2}}}$ & ${\frac {x_{4}\,x_{2}}{x_{5}\,x_{6}}}$ & ${\frac {x_{4}\,x_{2}}{x_{0}\,x_{5}}}$ & ${\frac {x_{4}\,x_{1}}{x_{5}\,x_{6}}}$\\
${\frac {x_{4}\,x_{1}}{x_{0}\,x_{5}}}$ & ${\frac {x_{4}\,x_{2}}{x_{0}\,x_{6}}}$ & ${\frac {x_{4}\,x_{1}}{x_{0}\,x_{6}}}$ & ${\frac {x_{3}\,x_{2}}{x_{5}\,x_{6}}}$ & ${\frac {x_{3}\,x_{2}}{x_{0}\,x_{5}}}$ & ${\frac {x_{3}\,x_{2}}{x_{0}\,x_{6}}}$ & ${\frac {x_{3}\,x_{1}}{x_{0}\,x_{6}}}$ & ${\frac {x_{3}\,x_{1}}{x_{0}\,x_{5}}}$ & ${\frac {x_{3}\,x_{1}}{x_{5}\,x_{6}}}$ & 
\end{longtable}
\begin{longtable}
[c]{llll}
$D_{\left(0,3,0,0,-1,-1\right)}$ & $D_{\left(0,2,-1,-1,0,0\right)}$ & $D_{\left(0,0,0,0,-1,2\right)}$ & $D_{\left(0,0,-1,-1,0,2\right)}$\\
$D_{\left(-1,-1,0,0,0,2\right)}$ & $D_{\left(0,0,0,0,-1,-1\right)}$ & $D_{\left(0,0,-1,-1,0,0\right)}$ & $D_{\left(-1,-1,0,0,0,0\right)}$\\
$D_{\left(0,0,0,3,-1,-1\right)}$ & $D_{\left(-1,-1,0,2,0,0\right)}$ & $D_{\left(0,0,0,0,2,-1\right)}$ & $D_{\left(0,0,-1,-1,2,0\right)}$\\
$D_{\left(-1,-1,0,0,2,0\right)}$ & $D_{\left(3,0,0,0,-1,-1\right)}$ & $D_{\left(2,0,-1,-1,0,0\right)}$ & $D_{\left(0,0,3,0,-1,-1\right)}$\\
$D_{\left(-1,-1,2,0,0,0\right)}$ & $D_{\left(0,2,0,0,-1,0\right)}$ & $D_{\left(0,1,0,0,-1,1\right)}$ & $D_{\left(0,1,-1,-1,0,1\right)}$\\
$D_{\left(0,0,0,1,-1,-1\right)}$ & $D_{\left(0,0,0,2,-1,-1\right)}$ & $D_{\left(-1,-1,0,1,0,0\right)}$ & $D_{\left(0,1,0,0,-1,-1\right)}$\\
$D_{\left(0,2,0,0,-1,-1\right)}$ & $D_{\left(0,1,-1,-1,0,0\right)}$ & $D_{\left(2,0,0,0,0,-1\right)}$ & $D_{\left(1,0,0,0,1,-1\right)}$\\
$D_{\left(1,0,-1,-1,1,0\right)}$ & $D_{\left(2,0,0,0,-1,0\right)}$ & $D_{\left(1,0,0,0,-1,1\right)}$ & $D_{\left(1,0,-1,-1,0,1\right)}$\\
$D_{\left(0,0,2,0,-1,0\right)}$ & $D_{\left(0,0,1,0,-1,1\right)}$ & $D_{\left(-1,-1,1,0,0,1\right)}$ & $D_{\left(0,2,0,1,-1,-1\right)}$\\
$D_{\left(0,1,0,2,-1,-1\right)}$ & $D_{\left(0,0,2,0,0,-1\right)}$ & $D_{\left(0,0,1,0,1,-1\right)}$ & $D_{\left(-1,-1,1,0,1,0\right)}$\\
$D_{\left(0,0,-1,-1,0,1\right)}$ & $D_{\left(-1,-1,0,0,0,1\right)}$ & $D_{\left(1,0,0,0,-1,-1\right)}$ & $D_{\left(2,0,0,0,-1,-1\right)}$\\
$D_{\left(1,0,-1,-1,0,0\right)}$ & $D_{\left(2,0,0,1,-1,-1\right)}$ & $D_{\left(1,0,0,2,-1,-1\right)}$ & $D_{\left(2,0,1,0,-1,-1\right)}$\\
$D_{\left(1,0,2,0,-1,-1\right)}$ & $D_{\left(0,0,1,0,-1,-1\right)}$ & $D_{\left(0,0,2,0,-1,-1\right)}$ & $D_{\left(-1,-1,1,0,0,0\right)}$\\
$D_{\left(0,0,-1,-1,1,1\right)}$ & $D_{\left(-1,-1,0,0,1,1\right)}$ & $D_{\left(0,2,0,0,0,-1\right)}$ & $D_{\left(0,1,0,0,1,-1\right)}$\\
$D_{\left(0,1,-1,-1,1,0\right)}$ & $D_{\left(0,0,0,2,0,-1\right)}$ & $D_{\left(0,0,0,1,1,-1\right)}$ & $D_{\left(-1,-1,0,1,1,0\right)}$\\
$D_{\left(0,0,0,2,-1,0\right)}$ & $D_{\left(0,0,0,1,-1,1\right)}$ & $D_{\left(-1,-1,0,1,0,1\right)}$ & $D_{\left(0,2,1,0,-1,-1\right)}$\\
$D_{\left(0,1,2,0,-1,-1\right)}$ & $D_{\left(0,0,-1,-1,1,0\right)}$ & $D_{\left(-1,-1,0,0,1,0\right)}$ & $D_{\left(0,1,0,1,-1,-1\right)}$\\
$D_{\left(0,1,0,1,-1,0\right)}$ & $D_{\left(1,0,0,1,-1,-1\right)}$ & $D_{\left(1,0,0,1,-1,0\right)}$ & $D_{\left(0,1,0,1,0,-1\right)}$\\
$D_{\left(1,0,0,1,0,-1\right)}$ & $D_{\left(0,1,1,0,-1,-1\right)}$ & $D_{\left(0,1,1,0,-1,0\right)}$ & $D_{\left(0,1,1,0,0,-1\right)}$\\
$D_{\left(1,0,1,0,0,-1\right)}$ & $D_{\left(1,0,1,0,-1,0\right)}$ & $D_{\left(1,0,1,0,-1,-1\right)}$ & 
\end{longtable}
\begin{longtable}
[c]{llll}
$D_{\left(-1,1,0,0,0,0\right)}$ & $D_{\left(0,0,-1,1,0,0\right)}$ & $D_{\left(1,-1,0,0,0,0\right)}$ & $D_{\left(0,0,1,-1,0,0\right)}$\\
$D_{\left(-1,0,0,0,0,1\right)}$ & $D_{\left(0,0,-1,0,0,0\right)}$ & $D_{\left(-1,0,0,0,0,0\right)}$ & $D_{\left(0,-1,0,0,1,0\right)}$\\
$D_{\left(0,-1,0,0,0,1\right)}$ & $D_{\left(0,0,0,-1,0,1\right)}$ & $D_{\left(0,1,-1,0,0,0\right)}$ & $D_{\left(-1,0,0,1,0,0\right)}$\\
$D_{\left(0,0,0,-1,1,0\right)}$ & $D_{\left(0,0,0,0,-1,0\right)}$ & $D_{\left(0,0,0,0,-1,1\right)}$ & $D_{\left(0,-1,0,0,0,0\right)}$\\
$D_{\left(1,0,-1,0,0,0\right)}$ & $D_{\left(0,-1,0,1,0,0\right)}$ & $D_{\left(1,0,0,-1,0,0\right)}$ & $D_{\left(0,-1,1,0,0,0\right)}$\\
$D_{\left(0,0,0,-1,0,0\right)}$ & $D_{\left(0,0,0,0,1,0\right)}$ & $D_{\left(0,0,0,0,0,1\right)}$ & $D_{\left(-1,0,0,0,1,0\right)}$\\
$D_{\left(0,0,-1,0,1,0\right)}$ & $D_{\left(0,0,-1,0,0,1\right)}$ & $D_{\left(0,1,0,-1,0,0\right)}$ & $D_{\left(-1,0,1,0,0,0\right)}$\\
$D_{\left(0,0,0,0,0,-1\right)}$ & $D_{\left(0,0,0,0,1,-1\right)}$ & $D_{\left(0,1,0,0,0,0\right)}$ & $D_{\left(0,0,0,1,0,0\right)}$\\
$D_{\left(1,0,0,0,0,0\right)}$ & $D_{\left(0,1,0,0,-1,0\right)}$ & $D_{\left(0,0,0,1,-1,0\right)}$ & $D_{\left(0,0,1,0,0,0\right)}$\\
$D_{\left(1,0,0,0,-1,0\right)}$ & $D_{\left(0,0,0,1,0,-1\right)}$ & $D_{\left(0,1,0,0,0,-1\right)}$ & $D_{\left(1,0,0,0,0,-1\right)}$\\
$D_{\left(0,0,1,0,-1,0\right)}$ & $D_{\left(0,0,1,0,0,-1\right)}$ &  &
\end{longtable}
\begin{tabular}
[c]{l}
\begin{tabular}
[c]{lll}
$y_{18}\,y_{17}\,y_{15}\,y_{16}\,y_{19}\,y_{20}\,y_{21}$ & $y_{10}\,y_{11}\,y_{12}\,y_{8}\,y_{9}\,y_{14}\,y_{13}$ & $y_{2}\,y_{4}\,y_{7}\,y_{3}\,y_{1}\,y_{5}\,y_{6}$\\
$y_{2}\,y_{15}\,y_{16}\,y_{17}\,y_{19}\,y_{20}\,y_{21}$ & $y_{1}\,y_{2}\,y_{3}\,y_{4}\,y_{6}\,y_{7}\,y_{19}$ & $y_{8}\,y_{15}\,y_{16}\,y_{18}\,y_{19}\,y_{20}\,y_{21}$\\
$y_{6}\,y_{8}\,y_{9}\,y_{10}\,y_{11}\,y_{12}\,y_{14}$ & $y_{7}\,y_{15}\,y_{16}\,y_{17}\,y_{18}\,y_{19}\,y_{20}$ & $y_{3}\,y_{8}\,y_{9}\,y_{10}\,y_{12}\,y_{13}\,y_{14}$\\
$y_{8}\,y_{9}\,y_{10}\,y_{11}\,y_{12}\,y_{14}\,y_{20}$ & $y_{1}\,y_{2}\,y_{3}\,y_{5}\,y_{6}\,y_{7}\,y_{10}$ & $y_{8}\,y_{9}\,y_{10}\,y_{12}\,y_{13}\,y_{14}\,y_{16}$\\
$y_{1}\,y_{2}\,y_{3}\,y_{4}\,y_{6}\,y_{7}\,y_{12}$ & $y_{1}\,y_{2}\,y_{3}\,y_{5}\,y_{6}\,y_{7}\,y_{15}$ & $y_{9}\,y_{15}\,y_{16}\,y_{17}\,y_{19}\,y_{20}\,y_{21}$\\
$y_{14}\,y_{15}\,y_{16}\,y_{17}\,y_{18}\,y_{19}\,y_{20}$ & $y_{1}\,y_{15}\,y_{16}\,y_{18}\,y_{19}\,y_{20}\,y_{21}$ & 
\end{tabular}
\medskip
\\
 and 2170 monomials of degree 7
\medskip
\\
\end{tabular}
\begin{tabular}
[c]{lll}
$y_{2}\,y_{4}\,y_{7}\,y_{3}\,y_{1}\,y_{5}\,y_{6}$ & $y_{10}\,y_{11}\,y_{12}\,y_{8}\,y_{9}\,y_{14}\,y_{13}$ & $y_{18}\,y_{17}\,y_{15}\,y_{16}\,y_{19}\,y_{20}\,y_{21}$
\end{tabular}

==> (inline-24) <==
\begin{tabular}
[c]{l}
$\left\langle y_{2},y_{9},y_{18}\right\rangle \cap\left\langle y_{1},y_{8},y_{17}\right\rangle \cap\left\langle y_{4},y_{10},y_{15}\right\rangle \cap\left\langle y_{5},y_{12},y_{19}\right\rangle \cap\left\langle y_{7},y_{14},y_{21}\right\rangle \cap$
\\
$\cap\left\langle y_{3},y_{11},y_{16}\right\rangle \cap\left\langle y_{6},y_{13},y_{20}\right\rangle$
\\
\end{tabular}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[],\medskip$
\\
$[[\left\langle y_{1}\right\rangle,\left\langle y_{8}\right\rangle,\left\langle y_{17}\right\rangle]\mapsto[1, 2, 3, 4, 9, 10, 11, 12]^{\vee},$
\\
$[\left\langle y_{4}\right\rangle,\left\langle y_{10}\right\rangle,\left\langle y_{15}\right\rangle]\mapsto[1, 3, 5, 7, 9, 11]^{\vee},$
\\
$...],\medskip$
\\
$[[\left\langle y_{3},y_{4}\right\rangle,\left\langle y_{10},y_{11}\right\rangle,\left\langle y_{15},y_{16}\right\rangle]\mapsto[1, 5, 9]^{\vee},$
\\
$[\left\langle y_{1},y_{4}\right\rangle,\left\langle y_{8},y_{10}\right\rangle,\left\langle y_{15},y_{17}\right\rangle]\mapsto[1, 3, 9, 11]^{\vee},$
\\
$...],\medskip$
\\
$[[\left\langle y_{7},y_{1},y_{4}\right\rangle,\left\langle y_{14},y_{8},y_{10}\right\rangle,\left\langle y_{15},y_{21},y_{17}\right\rangle]\mapsto[9, 11]^{\vee},$
\\
$...],\medskip$
\\
$[[\left\langle y_{1},y_{2},y_{3},y_{4}\right\rangle,\left\langle y_{8},y_{9},y_{10},y_{11}\right\rangle,\left\langle y_{15},y_{16},y_{17},y_{18}\right\rangle]\mapsto[1]^{\vee},$
\\
$...],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{tabular}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[],\medskip$
\\
$[\left\langle y_{1}\right\rangle,\left\langle y_{4}\right\rangle,...],\medskip$
\\
$[\left\langle y_{3},y_{4}\right\rangle,\left\langle y_{1},y_{4}\right\rangle,...],\medskip$
\\
$[\left\langle y_{7},y_{1},y_{4}\right\rangle,...],\medskip$
\\
$[\left\langle y_{1},y_{2},y_{3},y_{4}\right\rangle,...],\medskip$
\\
$[]$
\\
\end{tabular}
\]
\[
\begin{tabular}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[],\medskip$
\\
$[\left\langle y_{8}\right\rangle,\left\langle y_{10}\right\rangle,...],\medskip$
\\
$[\left\langle y_{10},y_{11}\right\rangle,\left\langle y_{8},y_{10}\right\rangle,...],\medskip$
\\
$[\left\langle y_{14},y_{8},y_{10}\right\rangle,...],\medskip$
\\
$[\left\langle y_{8},y_{9},y_{10},y_{11}\right\rangle,...],\medskip$
\\
$[]$
\\
\end{tabular}
\]
\[
\begin{tabular}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[],\medskip$
\\
$[\left\langle y_{17}\right\rangle,\left\langle y_{15}\right\rangle,...],\medskip$
\\
$[\left\langle y_{15},y_{16}\right\rangle,\left\langle y_{15},y_{17}\right\rangle,...],\medskip$
\\
$[\left\langle y_{15},y_{21},y_{17}\right\rangle,...],\medskip$
\\
$[\left\langle y_{15},y_{16},y_{17},y_{18}\right\rangle,...],\medskip$
\\
$[]$
\\
\end{tabular}
\]
with $F$-vector

\begin{center}
\begin{longtable}
[c]{rrll}
Dimension &Number of faces &F-vector &\\
$0$ & $7$ & $\left(1,1,0,0,0,0,0,0\right)$ &point\\
$1$ & $19$ & $\left(1,2,1,0,0,0,0,0\right)$ &edge\\
$2$ & $24$ & $\left(1,3,3,1,0,0,0,0\right)$ &triangle\\
$3$ & $12$ & $\left(1,4,6,4,1,0,0,0\right)$ &tetrahedron
\end{longtable}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[],\medskip$
\\
$[[\left\langle {\frac {x_{6}^{2}}{x_{1}\,x_{2}}}\right\rangle,\left\langle {\frac {x_{6}^{2}}{x_{3}\,x_{4}}}\right\rangle,\left\langle {\frac {x_{6}^{2}}{x_{0}\,x_{5}}}\right\rangle]\mapsto[1, 2, 3, 4, 9, 10, 11, 12]^{\vee},$
\\
$[\left\langle {\frac {x_{2}}{x_{1}}}\right\rangle,\left\langle {\frac {x_{2}^{2}}{x_{3}\,x_{4}}}\right\rangle,\left\langle {\frac {x_{2}^{3}}{x_{0}\,x_{5}\,x_{6}}}\right\rangle]\mapsto[1, 3, 5, 7, 9, 11]^{\vee},$
\\
$...],\medskip$
\\
$[[\left\langle {\frac {x_{4}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}}{x_{1}}}\right\rangle,\left\langle {\frac {x_{2}^{2}}{x_{3}\,x_{4}}},{\frac {x_{4}}{x_{3}}}\right\rangle,\left\langle {\frac {x_{2}^{3}}{x_{0}\,x_{5}\,x_{6}}},{\frac {{x_{4}}^{3}}{x_{0}\,x_{5}\,x_{6}}}\right\rangle]\mapsto[1, 5, 9]^{\vee},$
\\
$[\left\langle {\frac {x_{6}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}}{x_{1}}}\right\rangle,\left\langle {\frac {x_{6}^{2}}{x_{3}\,x_{4}}},{\frac {{x_{2}}^{2}}{x_{3}\,x_{4}}}\right\rangle,\left\langle {\frac {x_{2}^{3}}{x_{0}\,x_{5}\,x_{6}}},{\frac {{x_{6}}^{2}}{x_{0}\,x_{5}}}\right\rangle]\mapsto[1, 3, 9, 11]^{\vee},$
\\
$...],\medskip$
\\
$[[\left\langle {\frac {x_{5}^{2}}{x_{1}\,x_{2}}},{\frac {{x_{6}}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}}{x_{1}}}\right\rangle,\left\langle {\frac {x_{5}^{2}}{x_{3}\,x_{4}}},{\frac {{x_{6}}^{2}}{x_{3}\,x_{4}}},{\frac {{x_{2}}^{2}}{x_{3}\,x_{4}}}\right\rangle,\left\langle {\frac {x_{2}^{3}}{x_{0}\,x_{5}\,x_{6}}},{\frac {{x_{5}}^{2}}{x_{0}\,x_{6}}},{\frac {{x_{6}}^{2}}{x_{0}\,x_{5}}}\right\rangle]\mapsto[9, 11]^{\vee},$
\\
$...],\medskip$
\\
$[[\left\langle {\frac {x_{6}^{2}}{x_{1}\,x_{2}}},{\frac {{x_{0}}^{2}}{x_{1}\,x_{2}}},{\frac {{x_{4}}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}}{x_{1}}}\right\rangle,\left\langle {\frac {x_{6}^{2}}{x_{3}\,x_{4}}},{\frac {{x_{0}}^{2}}{x_{3}\,x_{4}}},{\frac {{x_{2}}^{2}}{x_{3}\,x_{4}}},{\frac {x_{4}}{x_{3}}}\right\rangle,\left\langle {\frac {x_{2}^{3}}{x_{0}\,x_{5}\,x_{6}}},{\frac {{x_{4}}^{3}}{x_{0}\,x_{5}\,x_{6}}},{\frac {{x_{6}}^{2}}{x_{0}\,x_{5}}},{\frac {{x_{0}}^{2}}{x_{5}\,x_{6}}}\right\rangle]\mapsto[1]^{\vee},$
\\
$...],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{tabular}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[],\medskip$
\\
$[\left\langle {\frac {x_{6}^{2}}{x_{1}\,x_{2}}}\right\rangle,\left\langle {\frac {x_{2}}{x_{1}}}\right\rangle,...],\medskip$
\\
$[\left\langle {\frac {x_{4}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}}{x_{1}}}\right\rangle,\left\langle {\frac {x_{6}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}}{x_{1}}}\right\rangle,...],\medskip$
\\
$[\left\langle {\frac {x_{5}^{2}}{x_{1}\,x_{2}}},{\frac {{x_{6}}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}}{x_{1}}}\right\rangle,...],\medskip$
\\
$[\left\langle {\frac {x_{6}^{2}}{x_{1}\,x_{2}}},{\frac {{x_{0}}^{2}}{x_{1}\,x_{2}}},{\frac {{x_{4}}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}}{x_{1}}}\right\rangle,...],\medskip$
\\
$[]$
\\
\end{tabular}
\]
\[
\begin{tabular}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[],\medskip$
\\
$[\left\langle {\frac {x_{6}^{2}}{x_{3}\,x_{4}}}\right\rangle,\left\langle {\frac {x_{2}^{2}}{x_{3}\,x_{4}}}\right\rangle,...],\medskip$
\\
$[\left\langle {\frac {x_{2}^{2}}{x_{3}\,x_{4}}},{\frac {x_{4}}{x_{3}}}\right\rangle,\left\langle {\frac {x_{6}^{2}}{x_{3}\,x_{4}}},{\frac {{x_{2}}^{2}}{x_{3}\,x_{4}}}\right\rangle,...],\medskip$
\\
$[\left\langle {\frac {x_{5}^{2}}{x_{3}\,x_{4}}},{\frac {{x_{6}}^{2}}{x_{3}\,x_{4}}},{\frac {{x_{2}}^{2}}{x_{3}\,x_{4}}}\right\rangle,...],\medskip$
\\
$[\left\langle {\frac {x_{6}^{2}}{x_{3}\,x_{4}}},{\frac {{x_{0}}^{2}}{x_{3}\,x_{4}}},{\frac {{x_{2}}^{2}}{x_{3}\,x_{4}}},{\frac {x_{4}}{x_{3}}}\right\rangle,...],\medskip$
\\
$[]$
\\
\end{tabular}
\]
\[
\begin{tabular}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[],\medskip$
\\
$[\left\langle {\frac {x_{6}^{2}}{x_{0}\,x_{5}}}\right\rangle,\left\langle {\frac {x_{2}^{3}}{x_{0}\,x_{5}\,x_{6}}}\right\rangle,...],\medskip$
\\
$[\left\langle {\frac {x_{2}^{3}}{x_{0}\,x_{5}\,x_{6}}},{\frac {{x_{4}}^{3}}{x_{0}\,x_{5}\,x_{6}}}\right\rangle,\left\langle {\frac {x_{2}^{3}}{x_{0}\,x_{5}\,x_{6}}},{\frac {{x_{6}}^{2}}{x_{0}\,x_{5}}}\right\rangle,...],\medskip$
\\
$[\left\langle {\frac {x_{2}^{3}}{x_{0}\,x_{5}\,x_{6}}},{\frac {{x_{5}}^{2}}{x_{0}\,x_{6}}},{\frac {{x_{6}}^{2}}{x_{0}\,x_{5}}}\right\rangle,...],\medskip$
\\
$[\left\langle {\frac {x_{2}^{3}}{x_{0}\,x_{5}\,x_{6}}},{\frac {{x_{4}}^{3}}{x_{0}\,x_{5}\,x_{6}}},{\frac {{x_{6}}^{2}}{x_{0}\,x_{5}}},{\frac {{x_{0}}^{2}}{x_{5}\,x_{6}}}\right\rangle,...],\medskip$
\\
$[]$
\\
\end{tabular}

==> (inline-25) <==
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[\left\langle y_{1},y_{2},y_{3},y_{4},y_{8},y_{9},y_{10},y_{11},y_{15},y_{16},y_{17},y_{18}\right\rangle\mapsto \left\langle x_{1},x_{3},x_{5}\right\rangle,$
\\
$...],\medskip$
\\
$[\left\langle y_{7},y_{1},y_{4},y_{14},y_{8},y_{10},y_{15},y_{21},y_{17}\right\rangle\mapsto \left\langle x_{1},x_{3},x_{4},x_{0}\right\rangle,$
\\
$...],\medskip$
\\
$[\left\langle y_{3},y_{4},y_{10},y_{11},y_{15},y_{16}\right\rangle\mapsto \left\langle x_{1},x_{3},x_{5},x_{6},x_{0}\right\rangle,$
\\
$\left\langle y_{1},y_{4},y_{8},y_{10},y_{15},y_{17}\right\rangle\mapsto \left\langle x_{1},x_{3},x_{4},x_{5},x_{0}\right\rangle,$
\\
$...],\medskip$
\\
$[\left\langle y_{1},y_{8},y_{17}\right\rangle\mapsto \left\langle x_{1},x_{2},x_{3},x_{4},x_{5},x_{0}\right\rangle,$
\\
$\left\langle y_{4},y_{10},y_{15}\right\rangle\mapsto \left\langle x_{1},x_{3},x_{4},x_{5},x_{6},x_{0}\right\rangle,$
\\
$...],\medskip$
\\
$[],\medskip$
\\
$[],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{tabular}
[c]{ll}
$1 = \left(6,-1,-1,-1,-1,-1\right)$ &$2 = \left(-1,6,-1,-1,-1,-1\right)$\\
$3 = \left(-1,-1,6,-1,-1,-1\right)$ &$4 = \left(-1,-1,-1,6,-1,-1\right)$\\
$5 = \left(-1,-1,-1,-1,6,-1\right)$ &$6 = \left(-1,-1,-1,-1,-1,6\right)$\\
$7 = \left(-1,-1,-1,-1,-1,-1\right)$ &
\end{tabular}
\]
$\mu\left(  B\left(  I\right)  \right)  \subset\operatorname*{Poset}\left(
\Delta\right)  $ is

\begin{center}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[[2],[6],[7],[4],[5],[1],[3]],\medskip$
\\
$[[2, 6],[4, 7],[2, 7],[1, 5],[1, 6],[3, 6],[2, 4],[3, 5],[6, 7],[1, 7],[1, 4],[1, 3],$
\\
$[3, 7],[5, 6],[2, 5],[4, 5],[4, 6],[2, 3],[5, 7]],\medskip$
\\
$[[2, 5, 6],[4, 5, 6],[1, 5, 6],[2, 4, 7],[2, 6, 7],[4, 6, 7],[2, 4, 6],[3, 5, 6],$
\\
$[1, 4, 7],[1, 6, 7],[1, 4, 6],[4, 5, 7],[2, 5, 7],[2, 4, 5],[1, 4, 5],[1, 5, 7],$
\\
$[2, 3, 7],[3, 6, 7],[2, 3, 6],[2, 3, 5],[3, 5, 7],[1, 3, 5],[1, 3, 6],[1, 3, 7]],\medskip$
\\
$[[2, 4, 6, 7],[1, 4, 6, 7],[2, 3, 6, 7],[1, 3, 6, 7],[2, 4, 5, 7],[1, 4, 5, 7],$
\\
$[2, 3, 5, 7],[1, 3, 5, 7],[2, 4, 5, 6],[1, 4, 5, 6],[2, 3, 5, 6],[1, 3, 5, 6]],\medskip$
\\
$[],\medskip$
\\
$[],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{tabular}
[c]{rrrr}
Dimension &Number of faces &F-vector &\\
$2$ & $12$ & $\left(1,3,3,1,0,0,0,0\right)$ &triangle\\
$3$ & $24$ & $\left(1,4,6,4,1,0,0,0\right)$ &tetrahedron\\
$4$ & $19$ & $\left(1,5,10,10,5,1,0,0\right)$ &\\
$5$ & $7$ & $\left(1,6,15,20,15,6,1,0\right)$ &
\end{tabular}
\begin{tabular}
[c]{l}
$x_{1} = x_{\left(1,0,0,0,0,0\right)}={\frac {y_{5}\,{y_{12}}^{2}y_{19}^{3}}{y_{1}\,y_{2}\,y_{3}\,y_{4}\,y_{6}\,y_{7}}}$\\
$x_{2} = x_{\left(0,1,0,0,0,0\right)}={\frac {y_{4}\,{y_{10}}^{2}y_{15}^{3}}{y_{1}\,y_{2}\,y_{3}\,y_{5}\,y_{6}\,y_{7}}}$\\
$x_{3} = x_{\left(0,0,1,0,0,0\right)}={\frac {y_{6}^{2}y_{13}\,{y_{20}}^{3}}{y_{8}\,y_{9}\,y_{10}\,y_{11}\,y_{12}\,y_{14}}}$\\
$x_{4} = x_{\left(0,0,0,1,0,0\right)}={\frac {y_{3}^{2}y_{11}\,{y_{16}}^{3}}{y_{8}\,y_{9}\,y_{10}\,y_{12}\,y_{13}\,y_{14}}}$\\
$x_{5} = x_{\left(0,0,0,0,1,0\right)}={\frac {y_{7}^{2}{y_{14}}^{2}y_{21}^{2}}{y_{15}\,y_{16}\,y_{17}\,y_{18}\,y_{19}\,y_{20}}}$\\
$x_{6} = x_{\left(0,0,0,0,0,1\right)}={\frac {y_{1}^{2}{y_{8}}^{2}y_{17}^{2}}{y_{15}\,y_{16}\,y_{18}\,y_{19}\,y_{20}\,y_{21}}}$\\
$x_{0} = x_{\left(-1,-1,-1,-1,-1,-1\right)}={\frac {y_{2}^{2}{y_{9}}^{2}y_{18}^{2}}{y_{15}\,y_{16}\,y_{17}\,y_{19}\,y_{20}\,y_{21}}}$
\end{tabular}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[],\medskip$
\\
$[\left\langle x_{1},x_{3},x_{5}\right\rangle,\left\langle x_{2},x_{3},x_{5}\right\rangle,\left\langle x_{1},x_{4},x_{5}\right\rangle,\left\langle x_{2},x_{4},x_{5}\right\rangle,\left\langle x_{1},x_{3},x_{6}\right\rangle,$
\\
$\left\langle x_{2},x_{3},x_{6}\right\rangle,\left\langle x_{1},x_{4},x_{6}\right\rangle,\left\langle x_{2},x_{4},x_{6}\right\rangle,\left\langle x_{1},x_{3},x_{0}\right\rangle,\left\langle x_{2},x_{3},x_{0}\right\rangle,$
\\
$\left\langle x_{1},x_{4},x_{0}\right\rangle,\left\langle x_{2},x_{4},x_{0}\right\rangle],\medskip$
\\
$[\left\langle x_{1},x_{3},x_{4},x_{0}\right\rangle,\left\langle x_{1},x_{2},x_{3},x_{0}\right\rangle,\left\langle x_{2},x_{3},x_{4},x_{0}\right\rangle,\left\langle x_{1},x_{3},x_{5},x_{6}\right\rangle,$
\\
$\left\langle x_{1},x_{3},x_{4},x_{5}\right\rangle,\left\langle x_{1},x_{2},x_{3},x_{5}\right\rangle,\left\langle x_{1},x_{3},x_{5},x_{0}\right\rangle,\left\langle x_{1},x_{2},x_{4},x_{0}\right\rangle,$
\\
$\left\langle x_{2},x_{3},x_{5},x_{6}\right\rangle,\left\langle x_{2},x_{3},x_{4},x_{5}\right\rangle,\left\langle x_{2},x_{3},x_{5},x_{0}\right\rangle,\left\langle x_{1},x_{2},x_{3},x_{6}\right\rangle,$
\\
$\left\langle x_{1},x_{3},x_{4},x_{6}\right\rangle,\left\langle x_{1},x_{3},x_{6},x_{0}\right\rangle,\left\langle x_{2},x_{3},x_{6},x_{0}\right\rangle,\left\langle x_{2},x_{3},x_{4},x_{6}\right\rangle,$
\\
$\left\langle x_{1},x_{4},x_{5},x_{6}\right\rangle,\left\langle x_{1},x_{2},x_{4},x_{5}\right\rangle,\left\langle x_{1},x_{4},x_{5},x_{0}\right\rangle,\left\langle x_{1},x_{4},x_{6},x_{0}\right\rangle,$
\\
$\left\langle x_{1},x_{2},x_{4},x_{6}\right\rangle,\left\langle x_{2},x_{4},x_{6},x_{0}\right\rangle,\left\langle x_{2},x_{4},x_{5},x_{0}\right\rangle,\left\langle x_{2},x_{4},x_{5},x_{6}\right\rangle],\medskip$
\\
$[\left\langle x_{1},x_{3},x_{4},x_{5},x_{0}\right\rangle,\left\langle x_{1},x_{2},x_{3},x_{5},x_{6}\right\rangle,\left\langle x_{1},x_{3},x_{4},x_{5},x_{6}\right\rangle,$
\\
$\left\langle x_{2},x_{3},x_{4},x_{6},x_{0}\right\rangle,\left\langle x_{2},x_{3},x_{4},x_{5},x_{0}\right\rangle,\left\langle x_{1},x_{2},x_{4},x_{5},x_{0}\right\rangle,$
\\
$\left\langle x_{1},x_{3},x_{5},x_{6},x_{0}\right\rangle,\left\langle x_{1},x_{2},x_{4},x_{6},x_{0}\right\rangle,\left\langle x_{1},x_{2},x_{3},x_{4},x_{5}\right\rangle,$
\\
$\left\langle x_{2},x_{3},x_{4},x_{5},x_{6}\right\rangle,\left\langle x_{2},x_{3},x_{5},x_{6},x_{0}\right\rangle,\left\langle x_{2},x_{4},x_{5},x_{6},x_{0}\right\rangle,$
\\
$\left\langle x_{1},x_{2},x_{4},x_{5},x_{6}\right\rangle,\left\langle x_{1},x_{2},x_{3},x_{4},x_{0}\right\rangle,\left\langle x_{1},x_{3},x_{4},x_{6},x_{0}\right\rangle,$
\\
$\left\langle x_{1},x_{2},x_{3},x_{6},x_{0}\right\rangle,\left\langle x_{1},x_{2},x_{3},x_{5},x_{0}\right\rangle,\left\langle x_{1},x_{4},x_{5},x_{6},x_{0}\right\rangle,$
\\
$\left\langle x_{1},x_{2},x_{3},x_{4},x_{6}\right\rangle],\medskip$
\\
$[\left\langle x_{1},x_{3},x_{4},x_{5},x_{6},x_{0}\right\rangle,\left\langle x_{1},x_{2},x_{3},x_{4},x_{5},x_{0}\right\rangle,\left\langle x_{1},x_{2},x_{3},x_{4},x_{5},x_{6}\right\rangle,$
\\
$\left\langle x_{1},x_{2},x_{3},x_{5},x_{6},x_{0}\right\rangle,\left\langle x_{1},x_{2},x_{3},x_{4},x_{6},x_{0}\right\rangle,\left\langle x_{2},x_{3},x_{4},x_{5},x_{6},x_{0}\right\rangle,$
\\
$\left\langle x_{1},x_{2},x_{4},x_{5},x_{6},x_{0}\right\rangle],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{tabular}
[c]{l}
$\left\langle x_{1},x_{3},x_{6}\right\rangle \cap\left\langle x_{2},x_{3},x_{6}\right\rangle \cap\left\langle x_{1},x_{4},x_{6}\right\rangle \cap\left\langle x_{2},x_{4},x_{6}\right\rangle \cap\left\langle x_{1},x_{3},x_{5}\right\rangle \cap$
\\
$\cap\left\langle x_{2},x_{3},x_{5}\right\rangle \cap\left\langle x_{1},x_{3},x_{0}\right\rangle \cap\left\langle x_{2},x_{3},x_{0}\right\rangle \cap\left\langle x_{1},x_{4},x_{0}\right\rangle \cap\left\langle x_{1},x_{4},x_{5}\right\rangle \cap$
\\
$\cap\left\langle x_{2},x_{4},x_{5}\right\rangle \cap\left\langle x_{2},x_{4},x_{0}\right\rangle$
\\
\end{tabular}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[],\medskip$
\\
$[[\left\langle x_{1}\right\rangle,\left\langle x_{3}\right\rangle,\left\langle x_{5}\right\rangle]\mapsto\left\langle x_{1},x_{3},x_{5}\right\rangle^{\ast\vee}=[2, 4, 6, 7]^{\vee},$
\\
$...],\medskip$
\\
$[[\left\langle x_{1}\right\rangle,\left\langle x_{3},x_{4}\right\rangle,\left\langle x_{0}\right\rangle]\mapsto\left\langle x_{1},x_{3},x_{4},x_{0}\right\rangle^{\ast\vee}=[2, 5, 6]^{\vee},$
\\
$...],\medskip$
\\
$[[\left\langle x_{1}\right\rangle,\left\langle x_{3}\right\rangle,\left\langle x_{5},x_{6},x_{0}\right\rangle]\mapsto\left\langle x_{1},x_{3},x_{5},x_{6},x_{0}\right\rangle^{\ast\vee}=[2, 4]^{\vee},$
\\
$[\left\langle x_{1}\right\rangle,\left\langle x_{3},x_{4}\right\rangle,\left\langle x_{5},x_{0}\right\rangle]\mapsto\left\langle x_{1},x_{3},x_{4},x_{5},x_{0}\right\rangle^{\ast\vee}=[2, 6]^{\vee},$
\\
$...],\medskip$
\\
$[[\left\langle x_{1},x_{2}\right\rangle,\left\langle x_{3},x_{4}\right\rangle,\left\langle x_{5},x_{0}\right\rangle]\mapsto\left\langle x_{1},x_{2},x_{3},x_{4},x_{5},x_{0}\right\rangle^{\ast\vee}=[6]^{\vee},$
\\
$[\left\langle x_{1}\right\rangle,\left\langle x_{3},x_{4}\right\rangle,\left\langle x_{5},x_{6},x_{0}\right\rangle]\mapsto\left\langle x_{1},x_{3},x_{4},x_{5},x_{6},x_{0}\right\rangle^{\ast\vee}=[2]^{\vee},$
\\
$...],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{tabular}
[c]{llll}
${\frac {y_{2}^{2}{y_{9}}^{2}y_{18}^{2}}{y_{15}\,y_{16}\,y_{17}\,y_{19}\,y_{20}\,y_{21}}}$ & ${\frac {y_{7}^{2}{y_{14}}^{2}y_{21}^{2}}{y_{15}\,y_{16}\,y_{17}\,y_{18}\,y_{19}\,y_{20}}}$ & ${\frac {y_{6}^{2}y_{13}\,{y_{20}}^{3}}{y_{8}\,y_{9}\,y_{10}\,y_{11}\,y_{12}\,y_{14}}}$ & ${\frac {y_{5}\,{y_{12}}^{2}y_{19}^{3}}{y_{1}\,y_{2}\,y_{3}\,y_{4}\,y_{6}\,y_{7}}}$\\
${\frac {y_{4}\,{y_{10}}^{2}y_{15}^{3}}{y_{1}\,y_{2}\,y_{3}\,y_{5}\,y_{6}\,y_{7}}}$ & ${\frac {y_{3}^{2}y_{11}\,{y_{16}}^{3}}{y_{8}\,y_{9}\,y_{10}\,y_{12}\,y_{13}\,y_{14}}}$ & ${\frac {y_{1}^{2}{y_{8}}^{2}y_{17}^{2}}{y_{15}\,y_{16}\,y_{18}\,y_{19}\,y_{20}\,y_{21}}}$ & 
\end{tabular}

==> (inline-26) <==
\begin{tabular}
[c]{l}
\begin{tabular}
[c]{l}
$t\left (s_{7}\,y_{1}^{2}y_{8}^{2}y_{17}^{3}+s_{1}\,y_{2}^{2}y_{9}^{2}y_{18}^{3}+s_{2}\,y_{7}^{2}y_{14}^{2}y_{21}^{3}\right )+y_{18}\,y_{17}\,y_{15}\,y_{16}\,y_{19}\,y_{20}\,y_{21}$
\end{tabular}
\medskip
\\
\begin{tabular}
[c]{l}
$t\left (s_{6}\,y_{3}^{2}y_{11}^{2}y_{16}^{3}+s_{3}\,y_{6}^{2}y_{13}^{2}y_{20}^{3}\right )+y_{10}\,y_{11}\,y_{12}\,y_{8}\,y_{9}\,y_{14}\,y_{13}$\\
$t\left (s_{5}\,y_{4}^{2}y_{10}^{2}y_{15}^{3}+s_{4}\,y_{5}^{2}y_{12}^{2}y_{19}^{3}\right )+y_{2}\,y_{4}\,y_{7}\,y_{3}\,y_{1}\,y_{5}\,y_{6}$
\end{tabular}
\medskip
\\
\begin{tabular}
[c]{ll}
$ts_{1}\,y_{2}^{3}y_{9}^{2}y_{18}^{2}+y_{2}\,y_{15}\,y_{16}\,y_{17}\,y_{19}\,y_{20}\,y_{21}$ & $ts_{4}\,y_{19}^{4}y_{5}\,y_{12}^{2}+y_{1}\,y_{2}\,y_{3}\,y_{4}\,y_{6}\,y_{7}\,y_{19}$\\
$ts_{7}\,y_{8}^{3}y_{1}^{2}y_{17}^{2}+y_{8}\,y_{15}\,y_{16}\,y_{18}\,y_{19}\,y_{20}\,y_{21}$ & $ts_{3}\,y_{6}^{3}y_{13}\,y_{20}^{3}+y_{6}\,y_{8}\,y_{9}\,y_{10}\,y_{11}\,y_{12}\,y_{14}$\\
$ts_{2}\,y_{7}^{3}y_{14}^{2}y_{21}^{2}+y_{7}\,y_{15}\,y_{16}\,y_{17}\,y_{18}\,y_{19}\,y_{20}$ & $ts_{6}\,y_{3}^{3}y_{11}\,y_{16}^{3}+y_{3}\,y_{8}\,y_{9}\,y_{10}\,y_{12}\,y_{13}\,y_{14}$\\
$ts_{3}\,y_{20}^{4}y_{6}^{2}y_{13}+y_{8}\,y_{9}\,y_{10}\,y_{11}\,y_{12}\,y_{14}\,y_{20}$ & $ts_{5}\,y_{10}^{3}y_{4}\,y_{15}^{3}+y_{1}\,y_{2}\,y_{3}\,y_{5}\,y_{6}\,y_{7}\,y_{10}$\\
$ts_{6}\,y_{16}^{4}y_{3}^{2}y_{11}+y_{8}\,y_{9}\,y_{10}\,y_{12}\,y_{13}\,y_{14}\,y_{16}$ & $ts_{4}\,y_{12}^{3}y_{5}\,y_{19}^{3}+y_{1}\,y_{2}\,y_{3}\,y_{4}\,y_{6}\,y_{7}\,y_{12}$\\
$ts_{5}\,y_{15}^{4}y_{4}\,y_{10}^{2}+y_{1}\,y_{2}\,y_{3}\,y_{5}\,y_{6}\,y_{7}\,y_{15}$ & $ts_{1}\,y_{9}^{3}y_{2}^{2}y_{18}^{2}+y_{9}\,y_{15}\,y_{16}\,y_{17}\,y_{19}\,y_{20}\,y_{21}$\\
$ts_{2}\,y_{14}^{3}y_{7}^{2}y_{21}^{2}+y_{14}\,y_{15}\,y_{16}\,y_{17}\,y_{18}\,y_{19}\,y_{20}$ & $ts_{7}\,y_{1}^{3}y_{8}^{2}y_{17}^{2}+y_{1}\,y_{15}\,y_{16}\,y_{18}\,y_{19}\,y_{20}\,y_{21}$
\end{tabular}
\medskip
\\
 and 2170 monomials of degree 7
\medskip
\\
\end{tabular}
\begin{tabular}
[c]{l}
$t (s_{5}\,y_{4}^{2}y_{10}^{2}y_{15}^{3}+s_{4}\,y_{5}^{2}y_{12}^{2}y_{19}^{3} )+y_{2}\,y_{4}\,y_{7}\,y_{3}\,y_{1}\,y_{5}\,y_{6},\medskip$
\\
$t (s_{6}\,y_{3}^{2}y_{11}^{2}y_{16}^{3}+s_{3}\,y_{6}^{2}y_{13}^{2}y_{20}^{3} )+y_{10}\,y_{11}\,y_{12}\,y_{8}\,y_{9}\,y_{14}\,y_{13},\medskip$
\\
$t (s_{7}\,y_{1}^{2}y_{8}^{2}y_{17}^{3}+s_{1}\,y_{2}^{2}y_{9}^{2}y_{18}^{3}+s_{2}\,y_{7}^{2}y_{14}^{2}y_{21}^{3} )+y_{18}\,y_{17}\,y_{15}\,y_{16}\,y_{19}\,y_{20}\,y_{21}$
\\
\end{tabular}
\begin{longtable}
[c]{ll}
$y_{1} = y_{\left(-1,-1,0,0,0,2\right)}={\frac {x_{6}^{2}}{x_{1}\,x_{2}}}$ &$y_{2} = y_{\left(-1,-1,0,0,0,0\right)}={\frac {x_{0}^{2}}{x_{1}\,x_{2}}}$\\
$y_{4} = y_{\left(-1,1,0,0,0,0\right)}={\frac {x_{2}}{x_{1}}}$ &$y_{5} = y_{\left(1,-1,0,0,0,0\right)}={\frac {x_{1}}{x_{2}}}$\\
$y_{10} = y_{\left(0,2,-1,-1,0,0\right)}={\frac {x_{2}^{2}}{x_{3}\,x_{4}}}$ &$y_{11} = y_{\left(0,0,-1,1,0,0\right)}={\frac {x_{4}}{x_{3}}}$\\
$y_{12} = y_{\left(2,0,-1,-1,0,0\right)}={\frac {x_{1}^{2}}{x_{3}\,x_{4}}}$ &$y_{13} = y_{\left(0,0,1,-1,0,0\right)}={\frac {x_{3}}{x_{4}}}$\\
$y_{14} = y_{\left(0,0,-1,-1,2,0\right)}={\frac {x_{5}^{2}}{x_{3}\,x_{4}}}$ &$y_{16} = y_{\left(0,0,0,3,-1,-1\right)}={\frac {x_{4}^{3}}{x_{0}\,x_{5}\,x_{6}}}$\\
$y_{17} = y_{\left(0,0,0,0,-1,2\right)}={\frac {x_{6}^{2}}{x_{0}\,x_{5}}}$ &$y_{18} = y_{\left(0,0,0,0,-1,-1\right)}={\frac {x_{0}^{2}}{x_{5}\,x_{6}}}$\\
$y_{20} = y_{\left(0,0,3,0,-1,-1\right)}={\frac {x_{3}^{3}}{x_{0}\,x_{5}\,x_{6}}}$ &$y_{21} = y_{\left(0,0,0,0,2,-1\right)}={\frac {x_{5}^{2}}{x_{0}\,x_{6}}}$
\end{longtable}
\begin{tabular}
[c]{ll}
$y_{15} = y_{\left(0,3,0,0,-1,-1\right)}={\frac {x_{2}^{3}}{x_{0}\,x_{5}\,x_{6}}}$ &$y_{8} = y_{\left(0,0,-1,-1,0,2\right)}={\frac {x_{6}^{2}}{x_{3}\,x_{4}}}$\\
$y_{9} = y_{\left(0,0,-1,-1,0,0\right)}={\frac {x_{0}^{2}}{x_{3}\,x_{4}}}$ &$y_{3} = y_{\left(-1,-1,0,2,0,0\right)}={\frac {x_{4}^{2}}{x_{1}\,x_{2}}}$\\
$y_{7} = y_{\left(-1,-1,0,0,2,0\right)}={\frac {x_{5}^{2}}{x_{1}\,x_{2}}}$ &$y_{19} = y_{\left(3,0,0,0,-1,-1\right)}={\frac {x_{1}^{3}}{x_{0}\,x_{5}\,x_{6}}}$\\
$y_{6} = y_{\left(-1,-1,2,0,0,0\right)}={\frac {x_{3}^{2}}{x_{1}\,x_{2}}}$ &
\end{tabular}
\begin{tabular}
[c]{l}
$\left \{y_{15},y_{19},y_{9},y_{6},y_{7},y_{8},y_{3}\right \}$
\\
$\left \{y_{15},y_{14},y_{19},y_{2},y_{6},y_{8},y_{3}\right \}$
\\
$\left \{y_{15},y_{14},y_{19},y_{9},y_{1},y_{6},y_{3}\right \}$
\\
$\left \{y_{16},y_{20},y_{2},y_{12},y_{10},y_{7},y_{8}\right \}$
\\
$\left \{y_{16},y_{20},y_{9},y_{1},y_{12},y_{10},y_{7}\right \}$
\\
$\left \{y_{16},y_{14},y_{20},y_{2},y_{1},y_{12},y_{10}\right \}$
\\
\end{tabular}
\begin{tabular}
[c]{llllllll}
$y_{1}$ &$y_{2}$ &$y_{4}$ &$y_{5}$ &$y_{10}$ &$y_{11}$ &$y_{12}$ &$y_{13}$\\
$y_{14}$ &$y_{16}$ &$y_{17}$ &$y_{18}$ &$y_{20}$ &$y_{21}$ & &
\end{tabular}

==> (inline-27) <==
\begin{tabular}
[c]{l}
$y_{15}\,y_{19}+t (s_{3}\,y_{7}^{2}+s_{2}\,y_{8}^{2}+s_{1}\,y_{9}^{2} ),\medskip$
\\
$y_{8}\,y_{9}+t (s_{6}\,y_{3}^{2}+s_{4}\,y_{6}^{2} ),\medskip$
\\
$y_{3}\,y_{6}\,y_{7}+t (s_{7}\,y_{15}^{3}+s_{5}\,y_{19}^{3} )$
\\
\end{tabular}
\begin{tabular}
[c]{lll}
$y_{3}\,y_{6}\,y_{7}$ & $y_{8}\,y_{9}$ & $y_{15}\,y_{19}$
\end{tabular}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[],\medskip$
\\
$[\left\langle y_{15},y_{9},y_{6}\right\rangle,\left\langle y_{15},y_{8},y_{3}\right\rangle,\left\langle y_{15},y_{8},y_{7}\right\rangle,\left\langle y_{15},y_{9},y_{7}\right\rangle,\left\langle y_{8},y_{3},y_{19}\right\rangle,$
\\
$\left\langle y_{9},y_{19},y_{6}\right\rangle,\left\langle y_{8},y_{19},y_{6}\right\rangle,\left\langle y_{15},y_{9},y_{3}\right\rangle,\left\langle y_{9},y_{3},y_{19}\right\rangle,\left\langle y_{9},y_{7},y_{19}\right\rangle,$
\\
$\left\langle y_{8},y_{7},y_{19}\right\rangle,\left\langle y_{15},y_{8},y_{6}\right\rangle],\medskip$
\\
$[\left\langle y_{15},y_{9},y_{7},y_{6}\right\rangle,\left\langle y_{15},y_{8},y_{7},y_{19}\right\rangle,\left\langle y_{15},y_{8},y_{9},y_{3}\right\rangle,\left\langle y_{9},y_{3},y_{7},y_{19}\right\rangle,$
\\
$\left\langle y_{15},y_{8},y_{3},y_{6}\right\rangle,\left\langle y_{8},y_{3},y_{7},y_{19}\right\rangle,\left\langle y_{8},y_{9},y_{3},y_{19}\right\rangle,\left\langle y_{15},y_{9},y_{7},y_{19}\right\rangle,$
\\
$\left\langle y_{15},y_{8},y_{9},y_{7}\right\rangle,\left\langle y_{15},y_{8},y_{19},y_{6}\right\rangle,\left\langle y_{9},y_{3},y_{19},y_{6}\right\rangle,\left\langle y_{8},y_{9},y_{7},y_{19}\right\rangle,$
\\
$\left\langle y_{15},y_{8},y_{3},y_{7}\right\rangle,\left\langle y_{15},y_{9},y_{3},y_{19}\right\rangle,\left\langle y_{15},y_{8},y_{7},y_{6}\right\rangle,\left\langle y_{15},y_{9},y_{19},y_{6}\right\rangle,$
\\
$\left\langle y_{8},y_{7},y_{19},y_{6}\right\rangle,\left\langle y_{8},y_{9},y_{19},y_{6}\right\rangle,\left\langle y_{15},y_{9},y_{3},y_{7}\right\rangle,\left\langle y_{15},y_{8},y_{3},y_{19}\right\rangle,$
\\
$\left\langle y_{15},y_{8},y_{9},y_{6}\right\rangle,\left\langle y_{8},y_{3},y_{19},y_{6}\right\rangle,\left\langle y_{9},y_{7},y_{19},y_{6}\right\rangle,\left\langle y_{15},y_{9},y_{3},y_{6}\right\rangle],\medskip$
\\
$[\left\langle y_{15},y_{8},y_{7},y_{19},y_{6}\right\rangle,\left\langle y_{15},y_{9},y_{3},y_{19},y_{6}\right\rangle,\left\langle y_{15},y_{8},y_{9},y_{3},y_{7}\right\rangle,\left\langle y_{15},y_{9},y_{3},y_{7},y_{19}\right\rangle,$
\\
$\left\langle y_{15},y_{8},y_{3},y_{7},y_{19}\right\rangle,\left\langle y_{15},y_{8},y_{9},y_{7},y_{19}\right\rangle,\left\langle y_{15},y_{8},y_{9},y_{3},y_{19}\right\rangle,\left\langle y_{8},y_{9},y_{3},y_{7},y_{19}\right\rangle,$
\\
$\left\langle y_{8},y_{9},y_{7},y_{19},y_{6}\right\rangle,\left\langle y_{15},y_{8},y_{3},y_{7},y_{6}\right\rangle,\left\langle y_{15},y_{9},y_{7},y_{19},y_{6}\right\rangle,\left\langle y_{15},y_{8},y_{9},y_{3},y_{6}\right\rangle,$
\\
$\left\langle y_{15},y_{8},y_{9},y_{19},y_{6}\right\rangle,\left\langle y_{15},y_{8},y_{3},y_{19},y_{6}\right\rangle,\left\langle y_{15},y_{8},y_{9},y_{7},y_{6}\right\rangle,\left\langle y_{15},y_{9},y_{3},y_{7},y_{6}\right\rangle,$
\\
$\left\langle y_{8},y_{9},y_{3},y_{19},y_{6}\right\rangle,\left\langle y_{8},y_{3},y_{7},y_{19},y_{6}\right\rangle,\left\langle y_{9},y_{3},y_{7},y_{19},y_{6}\right\rangle],\medskip$
\\
$[\left\langle y_{8},y_{9},y_{3},y_{7},y_{19},y_{6}\right\rangle,\left\langle y_{15},y_{9},y_{3},y_{7},y_{19},y_{6}\right\rangle,\left\langle y_{15},y_{8},y_{3},y_{7},y_{19},y_{6}\right\rangle,$
\\
$\left\langle y_{15},y_{8},y_{9},y_{7},y_{19},y_{6}\right\rangle,\left\langle y_{15},y_{8},y_{9},y_{3},y_{19},y_{6}\right\rangle,\left\langle y_{15},y_{8},y_{9},y_{3},y_{7},y_{6}\right\rangle,$
\\
$\left\langle y_{15},y_{8},y_{9},y_{3},y_{7},y_{19}\right\rangle],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{tabular}
[c]{l}
$\left\langle y_{15},y_{9},y_{3}\right\rangle \cap\left\langle y_{9},y_{19},y_{6}\right\rangle \cap\left\langle y_{15},y_{8},y_{7}\right\rangle \cap\left\langle y_{8},y_{19},y_{6}\right\rangle \cap\left\langle y_{8},y_{7},y_{19}\right\rangle \cap$
\\
$\cap\left\langle y_{15},y_{9},y_{7}\right\rangle \cap\left\langle y_{9},y_{3},y_{19}\right\rangle \cap\left\langle y_{15},y_{9},y_{6}\right\rangle \cap\left\langle y_{8},y_{3},y_{19}\right\rangle \cap\left\langle y_{15},y_{8},y_{3}\right\rangle \cap$
\\
$\cap\left\langle y_{15},y_{8},y_{6}\right\rangle \cap\left\langle y_{9},y_{7},y_{19}\right\rangle$
\\
\end{tabular}
\begin{tabular}
[c]{l}
$1 = \left(-\frac{1}{6},\frac{13}{6},\frac{1}{2},\frac{1}{2},\frac{1}{2},0\right)$\\
$2 = \left(1,1,\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{7}{2}\right)$\\
$3 = \left(-\frac{5}{2},-\frac{5}{2},-3,-3,-3,-\frac{7}{2}\right)$\\
$4 = \left(-\frac{3}{4},-\frac{3}{4},-\frac{5}{4},\frac{9}{4},-\frac{5}{4},0\right)$\\
$5 = \left(1,1,\frac{1}{2},\frac{1}{2},4,0\right)$\\
$6 = \left(\frac{13}{6},-\frac{1}{6},\frac{1}{2},\frac{1}{2},\frac{1}{2},0\right)$\\
$7 = \left(-\frac{3}{4},-\frac{3}{4},\frac{9}{4},-\frac{5}{4},-\frac{5}{4},0\right)$
\end{tabular}
\begin{tabular}
[c]{l}
$[],\medskip$
\\
$[[1],[2],[3],[4],[5],[6],[7]],\medskip$
\\
$[[3, 4],[2, 5],[6, 7],[2, 7],[3, 7],[4, 7],[5, 7],[1, 7],[1, 4],[3, 6],[2, 4],$
\\
$[5, 6],[4, 5],[3, 5],[4, 6],[2, 6],[1, 5],[1, 3],[1, 2]],\medskip$
\\
$[[2, 4, 6],[3, 4, 7],[5, 6, 7],[1, 2, 7],[3, 5, 6],[1, 3, 7],[1, 5, 7],[2, 4, 7],$
\\
$[4, 6, 7],[3, 4, 5],[1, 2, 5],[1, 4, 7],[3, 6, 7],[2, 5, 7],[3, 4, 6],[2, 4, 5],$
\\
$[1, 3, 4],[1, 4, 5],[2, 6, 7],[3, 5, 7],[4, 5, 6],[1, 3, 5],[1, 2, 4],[2, 5, 6]],\medskip$
\\
$[[2, 4, 5, 6],[3, 5, 6, 7],[3, 4, 6, 7],[2, 4, 6, 7],[1, 3, 5, 7],[1, 2, 4, 5],$
\\
$[1, 3, 4, 5],[2, 5, 6, 7],[1, 2, 5, 7],[1, 2, 4, 7],[1, 3, 4, 7],[3, 4, 5, 6]],\medskip$
\\
$[],\medskip$
\\
$[],\medskip$
\\
$[]$
\\
\end{tabular}

==> (inline-28) <==
\begin{tabular}
[c]{llc}
&  & containing\\
\multicolumn{1}{r}{$%
\begin{tabular}
[c]{r}%
weight vectors on\\
Cox ring $S$ of $X\left(  \Sigma\right)  $%
\end{tabular}
\ =$} & $\frac{\operatorname*{Hom}\nolimits_{\mathbb{R}}\left(  \mathbb{R}%
^{\Sigma\left(  1\right)  },\mathbb{R}\right)  }{\operatorname*{Hom}%
\nolimits_{\mathbb{R}}\left(  A_{n-1}\left(  Y\right)  \otimes_{\mathbb{Z}%
}\mathbb{R},\mathbb{R}\right)  }$ & \multicolumn{1}{l}{$\supset
\operatorname*{Poset}\left(  \nabla\right)  \supset B\left(  I\right)
\leftrightarrow SP\left(  I_{0}^{\circ}\right)  $}\\
\multicolumn{1}{r}{} & \multicolumn{1}{c}{$\downarrow\cong$} &
\multicolumn{1}{l}{%
\begin{tabular}
[c]{llll}
& $\quad\quad\quad$ &  & $%
\begin{tabular}
[c]{l}%
toric K\"{a}hler\\
classes on $X$%
\end{tabular}
$\\
&  &  & \multicolumn{1}{c}{$\cap$}%
\end{tabular}
}\\
$%
\begin{tabular}
[c]{r}%
one parameter sub-\\
groups of $T\subset X\left(  \Sigma\right)  $%
\end{tabular}
\ =$ &
\begin{tabular}
[c]{lll}
&  & \\
$N\subset$ & $N_{\mathbb{R}}$ & \\
&  &
\end{tabular}
& \multicolumn{1}{l}{%
\begin{tabular}
[c]{llll}%
$\supset$ & $\Sigma$ & $\supset$ & $\Sigma\left(  1\right)  $\\
& $\updownarrow$ &  & \multicolumn{1}{c}{}\\
$\supset$ & $\operatorname*{Poset}\left(  P\right)  $ & $\supset$ &
\multicolumn{1}{c}{$\left(  \lim\left(  B\left(  I\right)  \right)  \right)
^{\ast}$}%
\end{tabular}
}\\
& \multicolumn{1}{c}{$\updownarrow$} & \multicolumn{1}{l}{$\qquad\quad
\quad\quad\quad\quad\quad\quad\quad\updownarrow$}\\
\multicolumn{1}{r}{$%
\begin{tabular}
[c]{l}%
characters of\\
\multicolumn{1}{r}{$T^{\circ}\subset X\left(  \Sigma^{\circ}\right)  $}%
\end{tabular}
\ =$} & $M^{\circ}\subset M_{\mathbb{R}}^{\circ}$ &
\multicolumn{1}{l}{$\supset\quad\quad\quad\quad\quad\quad\quad
\operatorname*{dual}\left(  B\left(  I^{\ast}\right)  \right)  $}\\
& \multicolumn{1}{c}{$\cap$} & \multicolumn{1}{l}{$\qquad\quad\quad\quad
\quad\quad\quad\quad\quad\updownarrow$}\\
\multicolumn{1}{r}{$%
\begin{tabular}
[c]{r}%
Cox Laurent\\
\multicolumn{1}{l}{monomials of $X\left(  \Sigma^{\circ}\right)  $}%
\end{tabular}
\ =$} & $\mathbb{Z}^{\Sigma^{\circ}\left(  1\right)  }\subset\mathbb{R}%
^{\Sigma^{\circ}\left(  1\right)  }$ & \multicolumn{1}{l}{$\supset\quad\quad%
\begin{tabular}
[c]{r}%
first order\\
deformations of $X_{0}^{\circ}$%
\end{tabular}

==> (inline-29) <==
\begin{tabular}
[c]{llll}%
$r_{0}=\operatorname*{hull}\left\{  \left(  -1,-1,-1\right)  \right\}  $ &
$r_{1}=\operatorname*{hull}\left\{  \left(  1,0,0\right)  \right\}  $ &
$r_{2}=\operatorname*{hull}\left\{  \left(  0,1,0\right)  \right\}  $ &
$r_{3}=\operatorname*{hull}\left\{  \left(  0,0,1\right)  \right\}  $\\
$x_{0}=y_{r_{0}}$ & $x_{1}=y_{r_{1}}$ & $x_{2}=y_{r_{2}}$ & $x_{3}=y_{r_{3}}$%
\end{tabular}
\begin{array}
[c]{c}%
\left\{  {}\right\}  \smallskip\\
\left\{  \left\{  r_{2}\right\}  ,\left\{  r_{0}\right\}  ,\left\{
r_{3}\right\}  ,\left\{  r_{1}\right\}  \right\}  \smallskip\\
\left\{  \left\{  r_{2},r_{0}\right\}  ,\left\{  r_{0},r_{1}\right\}
,\left\{  r_{3},r_{2}\right\}  ,\left\{  r_{1},r_{3}\right\}  \right\}
\smallskip\\
\left\{  {}\right\}  \smallskip\\
\left\{  {}\right\}
\end{array}
\begin{array}
[c]{c}%
\left\{  {}\right\}  \smallskip\\
\left\{
\begin{array}
[c]{c}%
\left\{  \left(  -1,3,-1\right)  \right\} \\
\left\{  \left(  -1,-1,-1\right)  \right\} \\
\left\{  \left(  -1,-1,3\right)  \right\} \\
\left\{  \left(  3,-1,-1\right)  \right\}
\end{array}
\right\}  \smallskip\\
\left\{
\begin{array}
[c]{c}%
\left\{  \left(  -1,3,-1\right)  ,\left(  -1,-1,-1\right)  \right\} \\
\left\{  \left(  -1,-1,-1\right)  ,\left(  3,-1,-1\right)  \right\} \\
\left\{  \left(  -1,-1,3\right)  ,\left(  -1,3,-1\right)  \right\} \\
\left\{  \left(  3,-1,-1\right)  ,\left(  -1,-1,3\right)  \right\}
\end{array}
\right\}  \smallskip\\
\left\{  {}\right\}  \smallskip\\
\left\{  {}\right\}
\end{array}
\begin{array}
[c]{c}%
\left\{  {}\right\}  \smallskip\\
\left\{  {}\right\}  \smallskip\\
\left\{
\begin{array}
[c]{c}%
\left\{  \left(  1,0,0\right)  ,\left(  0,0,1\right)  \right\} \\
\left\{  \left(  0,0,1\right)  ,\left(  0,1,0\right)  \right\} \\
\left\{  \left(  1,0,0\right)  ,\left(  -1,-1,-1\right)  \right\} \\
\left\{  \left(  -1,-1,-1\right)  ,\left(  0,1,0\right)  \right\}
\end{array}
\right\}  \smallskip\\
\left\{
\begin{array}
[c]{c}%
\left\{  \left(  1,0,0\right)  ,\left(  -1,-1,-1\right)  ,\left(
0,0,1\right)  \right\}  ,\\
\left\{  \left(  0,0,1\right)  ,\left(  0,1,0\right)  ,\left(  1,0,0\right)
\right\}  ,\\
\left\{  \left(  -1,-1,-1\right)  ,\left(  0,1,0\right)  ,\left(
1,0,0\right)  \right\}  ,\\
\left\{  \left(  0,1,0\right)  ,\left(  -1,-1,-1\right)  ,\left(
0,0,1\right)  \right\}
\end{array}
\right\}  \smallskip\\
\left\{  {}\right\}
\end{array}
\right)
\]
so
\begin{align*}
\operatorname*{comp}\left(  \left(  \operatorname*{Strata}\nolimits_{\Delta
}\left(  I_{0}\right)  \right)  \right)   &  =\left(
\begin{array}
[c]{c}%
\left\{  {}\right\}  \smallskip\\
\left\{
\begin{array}
[c]{c}%
\left\{  \operatorname*{hull}\left(  0,1,0\right)  \right\} \\
\left\{  \operatorname*{hull}\left(  -1,-1,-1\right)  \right\} \\
\left\{  \operatorname*{hull}\left(  0,0,1\right)  \right\} \\
\left\{  \operatorname*{hull}\left(  1,0,0\right)  \right\}
\end{array}
\right\}  \smallskip\\
\left\{
\begin{array}
[c]{c}%
\left\{  \operatorname*{hull}\left(  -1,-1,-1\right)  ,\operatorname*{hull}%
\left(  0,1,0\right)  \right\} \\
\left\{  \operatorname*{hull}\left(  -1,-1,-1\right)  ,\operatorname*{hull}%
\left(  1,0,0\right)  \right\} \\
\left\{  \operatorname*{hull}\left(  0,0,1\right)  ,\operatorname*{hull}%
\left(  0,1,0\right)  \right\} \\
\left\{  \operatorname*{hull}\left(  1,0,0\right)  ,\operatorname*{hull}%
\left(  0,0,1\right)  \right\}
\end{array}

==> (inline-30) <==
\begin{tabular}
[c]{lllllll}%
$0\rightarrow$ & $M$ & $\overset{A}{\rightarrow}$ & $\operatorname*{WDiv}%
_{T}\left(  X\left(  \Sigma\right)  \right)  $ & $\overset{\deg}{\rightarrow}$
& $A_{n-1}\left(  X\left(  \Sigma\right)  \right)  $ & $\rightarrow0$%
\end{tabular}
\begin{tabular}
[c]{cccccc}%
$1\rightarrow$ & $\operatorname*{Hom}\nolimits_{\mathbb{Z}}\left(
A_{n-1}\left(  X\left(  \Sigma\right)  \right)  ,K^{\ast}\right)  $ &
$\rightarrow$ & $\operatorname*{Hom}\nolimits_{\mathbb{Z}}\left(
\operatorname*{WDiv}\nolimits_{T}\left(  X\left(  \Sigma\right)  \right)
,K^{\ast}\right)  $ & $\rightarrow$ & \\
&  & $\overset{\_\circ A}{\rightarrow}$ & $\operatorname*{Hom}%
\nolimits_{\mathbb{Z}}\left(  M,K^{\ast}\right)  $ & $\rightarrow$ & $1$%
\end{tabular}
\]
The isomorphism%
\[%
\begin{tabular}
[c]{lll}%
$\mathbb{Z}^{\Sigma\left(  1\right)  }$ & $\rightarrow$ &
$\operatorname*{WDiv}\nolimits_{T}\left(  X\left(  \Sigma\right)  \right)  $\\
$\left(  a_{r}\right)  _{r\in\Sigma\left(  1\right)  }$ & $\mapsto$ &
$\sum_{r\in\Sigma\left(  1\right)  }a_{r}D_{r}$%
\end{tabular}
\begin{tabular}
[c]{lll}%
$\operatorname*{Hom}\nolimits_{\mathbb{Z}}\left(  \operatorname*{WDiv}%
\nolimits_{T}\left(  X\left(  \Sigma\right)  \right)  ,K^{\ast}\right)  $ &
$\rightarrow$ & $\left(  K^{\ast}\right)  ^{\Sigma\left(  1\right)  }$\\
\multicolumn{1}{c}{$g$} & $\mapsto$ & $\left(  g\left(  D_{r}\right)  \right)
_{r\in\Sigma\left(  1\right)  }$%
\end{tabular}
\begin{tabular}
[c]{lll}%
$\operatorname*{Hom}\nolimits_{\mathbb{Z}}\left(  M,K^{\ast}\right)  $ &
$\rightarrow$ & $\left(  K^{\ast}\right)  ^{n}$\\
\multicolumn{1}{c}{$h$} & $\mapsto$ & $\left(  h\left(  e_{j}^{\ast}\right)
\right)  _{j}$%
\end{tabular}
\begin{tabular}
[c]{crcccc}
& $1$ & $\rightarrow$ & $\operatorname*{Hom}\nolimits_{\mathbb{Z}}\left(
A_{n-1}\left(  X\left(  \Sigma\right)  \right)  ,K^{\ast}\right)  $ &
$\rightarrow$ & \\
$\rightarrow$ & \multicolumn{1}{c}{$\operatorname*{Hom}\nolimits_{\mathbb{Z}%
}\left(  \operatorname*{WDiv}\nolimits_{T}\left(  X\left(  \Sigma\right)
\right)  ,K^{\ast}\right)  $} & $\overset{\_\circ A}{\rightarrow}$ &
$\operatorname*{Hom}\nolimits_{\mathbb{Z}}\left(  M,K^{\ast}\right)  $ &
$\rightarrow$ & $1$\\
& \multicolumn{1}{c}{$\cong$} &  & $\cong$ &  & \\
& \multicolumn{1}{c}{$\left(  K^{\ast}\right)  ^{\Sigma\left(  1\right)  }$} &
$\overset{\pi}{\rightarrow}$ & $\left(  K^{\ast}\right)  ^{n}$ &  & \\
& \multicolumn{1}{c}{$\left(  c_{r}\right)  _{r\in\Sigma\left(  1\right)  }$}
& $\mapsto$ & $\left(  \prod\nolimits_{r\in\Sigma\left(  1\right)  }%
c_{r}^{a_{rj}}\right)  _{j}$ &  &
\end{tabular}

==> (inline-31) <==
\begin{tabular}
[c]{lll}
$\left(4,-1,-1,-1\right)$ &$\left(-1,4,-1,-1\right)$ &$\left(-1,-1,4,-1\right)$\\
$\left(-1,-1,-1,4\right)$ &$\left(-1,-1,-1,-1\right)$ &
\end{tabular}
\begin{tabular}
[c]{ll}
$x_{1} = x_{\left(1,0,0,0\right)}$ &$x_{2} = x_{\left(0,1,0,0\right)}$\\
$x_{3} = x_{\left(0,0,1,0\right)}$ &$x_{4} = x_{\left(0,0,0,1\right)}$\\
$x_{0} = x_{\left(-1,-1,-1,-1\right)}$ &
\end{tabular}
\begin {array}{ccccc} 0&0&x_{1}&-x_{4}&0\\\noalign{\medskip}0&0&0&x_{2}&-x_{0}\\\noalign{\medskip}-x_{1}&0&0&0&x_{3}\\\noalign{\medskip}x_{4}&-x_{2}&0&0&0\\\noalign{\medskip}0&x_{0}&-x_{3}&0&0\end {array}
\begin{tabular}
[c]{lllll}
$-x_{2}\,x_{3}$ & $-x_{3}\,x_{4}$ & $-x_{4}\,x_{0}$ & $-x_{1}\,x_{0}$ & $-x_{1}\,x_{2}$
\end{tabular}
\right\rangle
\]
and generic $A\in%
%TCIMACRO{\tbigwedge \nolimits^{2}}%
%BeginExpansion
{\textstyle\bigwedge\nolimits^{2}}
%EndExpansion
\mathcal{E}\left(  1\right)  $%
\[
A=
\left [\begin {array}{ccccc} 0&w_{1}&w_{2}&w_{3}&w_{4}\\\noalign{\medskip}-w_{1}&0&w_{5}&w_{6}&w_{7}\\\noalign{\medskip}-w_{2}&-w_{5}&0&w_{8}&w_{9}\\\noalign{\medskip}-w_{3}&-w_{6}&-w_{8}&0&w_{10}\\\noalign{\medskip}-w_{4}&-w_{7}&-w_{9}&-w_{10}&0\end {array}\right ]
\]%
\[
\begin{tabular}
[c]{l}
$w_{1} = s_{1}\,x_{1}+s_{2}\,x_{2}+s_{3}\,x_{3}+s_{4}\,x_{4}+s_{5}\,x_{0}$\\
$w_{2} = s_{6}\,x_{1}+s_{7}\,x_{2}+s_{8}\,x_{3}+s_{9}\,x_{4}+s_{10}\,x_{0}$\\
$w_{3} = s_{11}\,x_{1}+s_{12}\,x_{2}+s_{13}\,x_{3}+s_{14}\,x_{4}+s_{15}\,x_{0}$\\
$w_{4} = s_{16}\,x_{1}+s_{17}\,x_{2}+s_{18}\,x_{3}+s_{19}\,x_{4}+s_{20}\,x_{0}$\\
$w_{5} = s_{21}\,x_{1}+s_{22}\,x_{2}+s_{23}\,x_{3}+s_{24}\,x_{4}+s_{25}\,x_{0}$\\
$w_{6} = s_{26}\,x_{1}+s_{27}\,x_{2}+s_{28}\,x_{3}+s_{29}\,x_{4}+s_{30}\,x_{0}$\\
$w_{7} = s_{31}\,x_{1}+s_{32}\,x_{2}+s_{33}\,x_{3}+s_{34}\,x_{4}+s_{35}\,x_{0}$\\
$w_{8} = s_{36}\,x_{1}+s_{37}\,x_{2}+s_{38}\,x_{3}+s_{39}\,x_{4}+s_{40}\,x_{0}$\\
$w_{9} = s_{41}\,x_{1}+s_{42}\,x_{2}+s_{43}\,x_{3}+s_{44}\,x_{4}+s_{45}\,x_{0}$\\
$w_{10} = s_{46}\,x_{1}+s_{47}\,x_{2}+s_{48}\,x_{3}+s_{49}\,x_{4}+s_{50}\,x_{0}$
\end{tabular}
\begin{tabular}
[c]{l}
$-x_{2}\,x_{3}+t (c_{1}\,x_{3}\,x_{0}+c_{2}\,x_{2}\,x_{0}+c_{3}\,x_{2}\,x_{4}+c_{4}\,x_{1}\,x_{3}+c_{5}\,x_{0}^{2}+c_{6}\,x_{3}^{2}+c_{7}\,x_{2}^{2} ),\medskip$
\\
$-x_{3}\,x_{4}+t (c_{3}\,x_{4}^{2}+c_{7}\,x_{2}\,x_{4}+c_{9}\,x_{3}\,x_{0}+c_{10}\,x_{3}^{2}+c_{11}\,x_{3}\,x_{1}+c_{12}\,x_{4}\,x_{1}+c_{14}\,x_{1}^{2} ),\medskip$
\\
$-x_{4}\,x_{0}+t (c_{8}\,x_{2}^{2}+c_{9}\,x_{0}^{2}+c_{10}\,x_{3}\,x_{0}+c_{13}\,x_{4}\,x_{1}+c_{15}\,x_{4}^{2}+c_{16}\,x_{0}\,x_{2}+c_{17}\,x_{4}\,x_{2} ),\medskip$
\\
$-x_{1}\,x_{0}+t (c_{13}\,x_{1}^{2}+c_{15}\,x_{4}\,x_{1}+c_{18}\,x_{1}\,x_{3}+c_{19}\,x_{0}^{2}+c_{20}\,x_{3}^{2}+c_{21}\,x_{0}\,x_{2}+c_{22}\,x_{0}\,x_{3} ),\medskip$
\\
$-x_{1}\,x_{2}+t (c_{4}\,x_{1}^{2}+c_{6}\,x_{1}\,x_{3}+c_{19}\,x_{0}\,x_{2}+c_{21}\,x_{2}^{2}+c_{23}\,x_{1}\,x_{4}+c_{24}\,x_{2}\,x_{4}+c_{25}\,x_{4}^{2} )$
\\
\end{tabular}
\right\}
\]
where 
\[
\begin{tabular}
[c]{lll}
$c_{1} = -s_{38}-s_{30}$ &$c_{2} = -s_{37}-s_{45}$ &$c_{3} = -s_{44}$\\
$c_{4} = -s_{26}$ &$c_{5} = -s_{40}$ &$c_{6} = -s_{28}$\\
$c_{7} = -s_{42}$ &$c_{8} = s_{17}$ &$c_{9} = s_{15}$\\
$c_{10} = s_{13}$ &$c_{11} = s_{11}-s_{48}$ &$c_{12} = -s_{49}-s_{41}$\\
$c_{13} = s_{31}$ &$c_{14} = -s_{46}$ &$c_{15} = s_{34}$\\
$c_{16} = s_{20}+s_{12}$ &$c_{17} = s_{32}+s_{19}$ &$c_{18} = s_{33}-s_{1}$\\
$c_{19} = -s_{10}$ &$c_{20} = -s_{3}$ &$c_{21} = -s_{7}$\\
$c_{22} = -s_{8}-s_{5}$ &$c_{23} = -s_{21}-s_{29}$ &$c_{24} = -s_{9}-s_{22}$\\
$c_{25} = -s_{24}$ & &
\end{tabular}
\begin{tabular}
[c]{ll}
$w_{1} = s_{1}\,x_{1}+s_{3}\,x_{3}+s_{5}\,x_{0}$ &$w_{2} = s_{7}\,x_{2}+s_{8}\,x_{3}+s_{9}\,x_{4}+s_{10}\,x_{0}$\\
$w_{3} = s_{11}\,x_{1}+s_{12}\,x_{2}+s_{13}\,x_{3}+s_{15}\,x_{0}$ &$w_{4} = s_{17}\,x_{2}+s_{19}\,x_{4}+s_{20}\,x_{0}$\\
$w_{5} = s_{21}\,x_{1}+s_{22}\,x_{2}+s_{24}\,x_{4}$ &$w_{6} = s_{26}\,x_{1}+s_{28}\,x_{3}+s_{29}\,x_{4}+s_{30}\,x_{0}$\\
$w_{7} = s_{31}\,x_{1}+s_{32}\,x_{2}+s_{33}\,x_{3}+s_{34}\,x_{4}$ &$w_{8} = s_{37}\,x_{2}+s_{38}\,x_{3}+s_{40}\,x_{0}$\\
$w_{9} = s_{41}\,x_{1}+s_{42}\,x_{2}+s_{44}\,x_{4}+s_{45}\,x_{0}$ &$w_{10} = s_{46}\,x_{1}+s_{48}\,x_{3}+s_{49}\,x_{4}$
\end{tabular}
\begin{longtable}
[c]{lllllllllllll}
${\frac {x_{1}^{2}}{x_{3}\,x_{4}}}$ & ${\frac {x_{4}^{2}}{x_{1}\,x_{2}}}$ & ${\frac {x_{0}^{2}}{x_{2}\,x_{3}}}$ & ${\frac {x_{3}^{2}}{x_{1}\,x_{0}}}$ & ${\frac {x_{2}^{2}}{x_{4}\,x_{0}}}$ & ${\frac {x_{4}}{x_{2}}}$ & ${\frac {x_{1}}{x_{4}}}$ & ${\frac {x_{1}}{x_{3}}}$ & ${\frac {x_{2}}{x_{4}}}$ & ${\frac {x_{2}}{x_{3}}}$ & ${\frac {x_{1}}{x_{0}}}$ & ${\frac {x_{0}}{x_{4}}}$ & ${\frac {x_{3}}{x_{4}}}$\\
${\frac {x_{4}}{x_{3}}}$ & ${\frac {x_{3}}{x_{0}}}$ & ${\frac {x_{4}}{x_{0}}}$ & ${\frac {x_{2}}{x_{0}}}$ & ${\frac {x_{0}}{x_{1}}}$ & ${\frac {x_{2}}{x_{1}}}$ & ${\frac {x_{0}}{x_{2}}}$ & ${\frac {x_{3}}{x_{2}}}$ & ${\frac {x_{1}}{x_{2}}}$ & ${\frac {x_{4}}{x_{1}}}$ & ${\frac {x_{3}}{x_{1}}}$ & ${\frac {x_{0}}{x_{3}}}$ & 
\end{longtable}
\begin {array}{cccc} 1&0&0&0\\\noalign{\medskip}0&1&0&0\\\noalign{\medskip}0&0&1&0\\\noalign{\medskip}0&0&0&1\\\noalign{\medskip}-1&-1&-1&-1\end {array}
\begin{longtable}
[c]{rl}
$6$ & \begin{tabular}[c]{llll}$\left(1,0,0,0\right)$ &$\left(0,1,0,0\right)$ &$\left(-1,-1,-1,-1\right)$ &$\left(0,0,0,1\right)$\\$\left(0,0,1,0\right)$ & & &\end{tabular}\medskip\\
$8$ & \begin{tabular}[c]{ll}$\left(0,-1,-\frac{1}{2},-1\right)$ &$\left(-\frac{1}{2},\frac{1}{2},\frac{1}{2},-\frac{1}{2}\right)$\\$\left(-1,-\frac{1}{2},-1,0\right)$ &$\left(\frac{1}{2},0,1,1\right)$\\$\left(1,1,0,\frac{1}{2}\right)$ &\end{tabular}\medskip\\
$9$ & \begin{tabular}[c]{llll}$\left(0,-1,0,-1\right)$ &$\left(-1,0,0,-1\right)$ &$\left(1,0,1,1\right)$ &$\left(1,1,0,1\right)$\\$\left(-1,0,-1,0\right)$ & & &\end{tabular}\medskip\\
$10$ & \begin{tabular}[c]{llll}$\left(1,0,1,0\right)$ &$\left(-1,0,-1,-1\right)$ &$\left(1,0,0,1\right)$ &$\left(0,1,0,1\right)$\\$\left(-1,-1,0,-1\right)$ & & &\end{tabular}
\end{longtable}
\begin{longtable}
[c]{rrll}
Dimension &Number of faces &F-vector &\\
$-1$ & $1$ & $\left(0,0,0,0,0,0\right)$ &\\
$0$ & $20$ & $\left(1,1,0,0,0,0\right)$ &point\\
$1$ & $50$ & $\left(1,2,1,0,0,0\right)$ &edge\\
$2$ & $15$ & $\left(1,3,3,1,0,0\right)$ &triangle\\
$2$ & $30$ & $\left(1,4,4,1,0,0\right)$ &quadrangle\\
$3$ & $5$ & $\left(1,9,15,8,1,0\right)$ &\\
$3$ & $10$ & $\left(1,6,9,5,1,0\right)$ &prism\\
$4$ & $1$ & $\left(1,20,50,45,15,1\right)$ &
\end{longtable}
\begin{longtable}
[c]{llll}
$\left(2,0,-1,-1\right)$ &$\left(-1,-1,0,2\right)$ &$\left(0,-1,-1,0\right)$ &$\left(-1,0,2,0\right)$\\
$\left(0,2,0,-1\right)$ &$\left(0,1,-1,0\right)$ &$\left(1,0,0,0\right)$ &$\left(0,0,0,-1\right)$\\
$\left(0,0,1,-1\right)$ &$\left(0,0,-1,1\right)$ &$\left(0,0,0,1\right)$ &$\left(-1,0,0,0\right)$\\
$\left(-1,1,0,0\right)$ &$\left(0,-1,1,0\right)$ &$\left(1,-1,0,0\right)$ &
\end{longtable}
\begin{longtable}
[c]{rrll}
Dimension &Number of faces &F-vector &\\
$-1$ & $1$ & $\left(0,0,0,0,0,0\right)$ &\\
$0$ & $15$ & $\left(1,1,0,0,0,0\right)$ &point\\
$1$ & $45$ & $\left(1,2,1,0,0,0\right)$ &edge\\
$2$ & $15$ & $\left(1,4,4,1,0,0\right)$ &quadrangle\\
$2$ & $35$ & $\left(1,3,3,1,0,0\right)$ &triangle\\
$3$ & $5$ & $\left(1,4,6,4,1,0\right)$ &tetrahedron\\
$3$ & $5$ & $\left(1,6,10,6,1,0\right)$ &\\
$3$ & $5$ & $\left(1,5,8,5,1,0\right)$ &pyramid\\
$3$ & $5$ & $\left(1,6,9,5,1,0\right)$ &prism\\
$4$ & $1$ & $\left(1,15,45,50,20,1\right)$ &
\end{longtable}
\begin{longtable}
[c]{lll}
$y_{1} = y_{\left(2,0,-1,-1\right)}={\frac {x_{1}^{2}}{x_{3}\,x_{4}}}$ &$y_{2} = y_{\left(-1,-1,0,2\right)}={\frac {x_{4}^{2}}{x_{1}\,x_{2}}}$ &$y_{3} = y_{\left(0,-1,-1,0\right)}={\frac {x_{0}^{2}}{x_{2}\,x_{3}}}$\\
$y_{4} = y_{\left(-1,0,2,0\right)}={\frac {x_{3}^{2}}{x_{1}\,x_{0}}}$ &$y_{5} = y_{\left(0,2,0,-1\right)}={\frac {x_{2}^{2}}{x_{4}\,x_{0}}}$ &$y_{6} = y_{\left(0,1,-1,0\right)}={\frac {x_{2}}{x_{3}}}$\\
$y_{7} = y_{\left(1,0,0,0\right)}={\frac {x_{1}}{x_{0}}}$ &$y_{8} = y_{\left(0,0,0,-1\right)}={\frac {x_{0}}{x_{4}}}$ &$y_{9} = y_{\left(0,0,1,-1\right)}={\frac {x_{3}}{x_{4}}}$\\
$y_{10} = y_{\left(0,0,-1,1\right)}={\frac {x_{4}}{x_{3}}}$ &$y_{11} = y_{\left(0,0,0,1\right)}={\frac {x_{4}}{x_{0}}}$ &$y_{12} = y_{\left(-1,0,0,0\right)}={\frac {x_{0}}{x_{1}}}$\\
$y_{13} = y_{\left(-1,1,0,0\right)}={\frac {x_{2}}{x_{1}}}$ &$y_{14} = y_{\left(0,-1,1,0\right)}={\frac {x_{3}}{x_{2}}}$ &$y_{15} = y_{\left(1,-1,0,0\right)}={\frac {x_{1}}{x_{2}}}$
\end{longtable}
\begin{longtable}
[c]{rrl}
$n_{\nabla}$ &$n_{B(I)}$ & \medskip\\
$9$ & $2$ & \begin{tabular}[c]{ll}$1 = \left(0,-1,0,-1\right)$ &$2 = \left(-1,0,0,-1\right)$\\$3 = \left(1,0,1,1\right)$ &$4 = \left(1,1,0,1\right)$\\$5 = \left(-1,0,-1,0\right)$ &\end{tabular}
\end{longtable}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[[1],[2],[3],[4],[5]],\medskip$
\\
$[[4, 5],[2, 5],[1, 3],[1, 2],[3, 4]],\medskip$
\\
$[],\medskip$
\\
$[],\medskip$
\\
$[]$
\\
\end{longtable}
\end{center}

$B\left(  I\right)  $ has the $F$-vector%
\[
\begin{tabular}
[c]{rrrrrrr}
Dimension &$-1$ & $0$ & $1$ & $2$ & $3$ & $4$\\
Number of faces &$0$ & $5$ & $5$ & $0$ & $0$ & $0$
\end{tabular}
\begin{longtable}
[c]{rrll}
Dimension &Number of faces &F-vector &\\
$0$ & $5$ & $\left(1,1,0,0,0,0\right)$ &point\\
$1$ & $5$ & $\left(1,2,1,0,0,0\right)$ &edge
\end{longtable}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[],\medskip$
\\
$[[4, 5]^{*}=\left\langle {\frac {x_{3}}{x_{4}}},{\frac {x_{3}^{2}}{x_{1}\,x_{0}}},{\frac {x_{3}}{x_{2}}}\right\rangle,[2, 5]^{*}=\left\langle {\frac {x_{1}^{2}}{x_{3}\,x_{4}}},{\frac {x_{1}}{x_{0}}},{\frac {x_{1}}{x_{2}}}\right\rangle,[1, 3]^{*}=\left\langle {\frac {x_{2}}{x_{3}}},{\frac {x_{2}^{2}}{x_{4}\,x_{0}}},{\frac {x_{2}}{x_{1}}}\right\rangle,$
\\
$[1, 2]^{*}=\left\langle {\frac {x_{4}}{x_{3}}},{\frac {x_{4}}{x_{0}}},{\frac {x_{4}^{2}}{x_{1}\,x_{2}}}\right\rangle,[3, 4]^{*}=\left\langle {\frac {x_{0}^{2}}{x_{2}\,x_{3}}},{\frac {x_{0}}{x_{4}}},{\frac {x_{0}}{x_{1}}}\right\rangle],\medskip$
\\
$[[1]^{*}=\left\langle {\frac {x_{2}}{x_{3}}},{\frac {x_{4}}{x_{3}}},{\frac {x_{2}^{2}}{x_{4}\,x_{0}}},{\frac {x_{4}}{x_{0}}},{\frac {x_{4}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}}{x_{1}}}\right\rangle,[2]^{*}=\left\langle {\frac {x_{1}^{2}}{x_{3}\,x_{4}}},{\frac {x_{4}}{x_{3}}},{\frac {x_{1}}{x_{0}}},{\frac {x_{4}}{x_{0}}},{\frac {x_{4}^{2}}{x_{1}\,x_{2}}},{\frac {x_{1}}{x_{2}}}\right\rangle,$
\\
$[3]^{*}=\left\langle {\frac {x_{0}^{2}}{x_{2}\,x_{3}}},{\frac {x_{2}}{x_{3}}},{\frac {x_{2}^{2}}{x_{4}\,x_{0}}},{\frac {x_{0}}{x_{4}}},{\frac {x_{0}}{x_{1}}},{\frac {x_{2}}{x_{1}}}\right\rangle,[4]^{*}=\left\langle {\frac {x_{0}^{2}}{x_{2}\,x_{3}}},{\frac {x_{0}}{x_{4}}},{\frac {x_{3}}{x_{4}}},{\frac {x_{3}^{2}}{x_{1}\,x_{0}}},{\frac {x_{3}}{x_{2}}},{\frac {x_{0}}{x_{1}}}\right\rangle,$
\\
$[5]^{*}=\left\langle {\frac {x_{1}^{2}}{x_{3}\,x_{4}}},{\frac {x_{3}}{x_{4}}},{\frac {x_{3}^{2}}{x_{1}\,x_{0}}},{\frac {x_{1}}{x_{0}}},{\frac {x_{3}}{x_{2}}},{\frac {x_{1}}{x_{2}}}\right\rangle],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[],\medskip$
\\
$[[4, 5]^{*}=\left\langle y_{9},y_{4},y_{14}\right\rangle,[2, 5]^{*}=\left\langle y_{1},y_{7},y_{15}\right\rangle,[1, 3]^{*}=\left\langle y_{6},y_{5},y_{13}\right\rangle,$
\\
$[1, 2]^{*}=\left\langle y_{10},y_{11},y_{2}\right\rangle,[3, 4]^{*}=\left\langle y_{3},y_{8},y_{12}\right\rangle],\medskip$
\\
$[[1]^{*}=\left\langle y_{6},y_{10},y_{5},y_{11},y_{2},y_{13}\right\rangle,[2]^{*}=\left\langle y_{1},y_{10},y_{7},y_{11},y_{2},y_{15}\right\rangle,$
\\
$[3]^{*}=\left\langle y_{3},y_{6},y_{5},y_{8},y_{12},y_{13}\right\rangle,[4]^{*}=\left\langle y_{3},y_{8},y_{9},y_{4},y_{14},y_{12}\right\rangle,$
\\
$[5]^{*}=\left\langle y_{1},y_{9},y_{4},y_{7},y_{14},y_{15}\right\rangle],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{tabular}
[c]{rrrrrrr}
Dimension &$-1$ & $0$ & $1$ & $2$ & $3$ & $4$\\
Number of faces &$0$ & $0$ & $0$ & $5$ & $5$ & $0$
\end{tabular}
\begin{longtable}
[c]{rrll}
Dimension &Number of faces &F-vector &\\
$2$ & $5$ & $\left(1,3,3,1,0,0\right)$ &triangle\\
$3$ & $5$ & $\left(1,6,9,5,1,0\right)$ &prism
\end{longtable}

==> (inline-32) <==
\begin{longtable}
[c]{lllll}
${\frac {x_{3}^{2}}{x_{1}\,x_{0}}}$ & ${\frac {x_{1}^{2}}{x_{3}\,x_{4}}}$ & ${\frac {x_{2}^{2}}{x_{4}\,x_{0}}}$ & ${\frac {x_{4}^{2}}{x_{1}\,x_{2}}}$ & ${\frac {x_{0}^{2}}{x_{2}\,x_{3}}}$
\end{longtable}
\begin{longtable}
[c]{lllll}
$D_{\left(-1,0,2,0\right)}$ & $D_{\left(2,0,-1,-1\right)}$ & $D_{\left(0,2,0,-1\right)}$ & $D_{\left(-1,-1,0,2\right)}$ & $D_{\left(0,-1,-1,0\right)}$
\end{longtable}
\begin{longtable}
[c]{lllll}
$D_{\left(0,0,1,-1\right)}$ & $D_{\left(0,-1,1,0\right)}$ & $D_{\left(1,-1,0,0\right)}$ & $D_{\left(1,0,0,0\right)}$ & $D_{\left(0,1,-1,0\right)}$\\
$D_{\left(-1,1,0,0\right)}$ & $D_{\left(0,0,-1,1\right)}$ & $D_{\left(0,0,0,1\right)}$ & $D_{\left(0,0,0,-1\right)}$ & $D_{\left(-1,0,0,0\right)}$\\
$D_{\left(0,1,0,0\right)}$ & $D_{\left(-1,0,0,1\right)}$ & $D_{\left(1,0,-1,0\right)}$ & $D_{\left(0,-1,0,1\right)}$ & $D_{\left(0,1,0,-1\right)}$\\
$D_{\left(0,0,-1,0\right)}$ & $D_{\left(0,-1,0,0\right)}$ & $D_{\left(-1,0,1,0\right)}$ & $D_{\left(1,0,0,-1\right)}$ & $D_{\left(0,0,1,0\right)}$
\end{longtable}
\begin{tabular}
[c]{l}
\begin{tabular}
[c]{llll}
$y_{2}\,y_{3}\,y_{5}\,y_{14}\,y_{15}$ & $y_{2}\,y_{3}\,y_{6}\,y_{14}\,y_{15}$ & $y_{1}\,y_{2}\,y_{4}\,y_{12}\,y_{13}$ & $y_{1}\,y_{3}\,y_{4}\,y_{6}\,y_{10}$\\
$y_{3}\,y_{4}\,y_{5}\,y_{7}\,y_{11}$ & $y_{2}\,y_{3}\,y_{13}\,y_{14}\,y_{15}$ & $y_{4}\,y_{5}\,y_{7}\,y_{8}\,y_{11}$ & $y_{1}\,y_{2}\,y_{5}\,y_{8}\,y_{9}$\\
$y_{2}\,y_{4}\,y_{7}\,y_{12}\,y_{13}$ & $y_{1}\,y_{3}\,y_{6}\,y_{10}\,y_{14}$ & $y_{2}\,y_{4}\,y_{12}\,y_{15}\,y_{13}$ & $y_{11}\,y_{8}\,y_{1}\,y_{5}\,y_{9}$\\
$y_{10}\,y_{3}\,y_{1}\,y_{9}\,y_{6}$ & $y_{4}\,y_{11}\,y_{7}\,y_{12}\,y_{5}$ & $y_{1}\,y_{5}\,y_{8}\,y_{9}\,y_{10}$ & 
\end{tabular}
\medskip
\\
 and 228 monomials of degree 5
\medskip
\\
\end{tabular}
\begin{tabular}
[c]{llll}
$y_{2}\,y_{3}\,y_{6}\,y_{14}\,y_{15}$ & $y_{11}\,y_{8}\,y_{1}\,y_{5}\,y_{9}$ & $y_{2}\,y_{4}\,y_{12}\,y_{15}\,y_{13}$ & $y_{4}\,y_{11}\,y_{7}\,y_{12}\,y_{5}$\\
$y_{10}\,y_{3}\,y_{1}\,y_{9}\,y_{6}$ &  & &
\end{tabular}

==> (inline-33) <==
\begin{tabular}
[c]{l}
$\left\langle y_{9},y_{4},y_{14}\right\rangle \cap\left\langle y_{6},y_{5},y_{13}\right\rangle \cap\left\langle y_{1},y_{7},y_{15}\right\rangle \cap\left\langle y_{10},y_{11},y_{2}\right\rangle \cap\left\langle y_{3},y_{8},y_{12}\right\rangle$
\\
\end{tabular}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[],\medskip$
\\
$[[\left\langle y_{14}\right\rangle,\left\langle y_{9}\right\rangle,\left\langle y_{4}\right\rangle]\mapsto\left\langle y_{9},y_{4},y_{14}\right\rangle^{\ast\vee}=[4, 5]^{\vee},$
\\
$[\left\langle y_{1}\right\rangle,\left\langle y_{7}\right\rangle,\left\langle y_{15}\right\rangle]\mapsto\left\langle y_{1},y_{7},y_{15}\right\rangle^{\ast\vee}=[2, 5]^{\vee},$
\\
$[\left\langle y_{6}\right\rangle,\left\langle y_{5}\right\rangle,\left\langle y_{13}\right\rangle]\mapsto\left\langle y_{6},y_{5},y_{13}\right\rangle^{\ast\vee}=[1, 3]^{\vee},$
\\
$[\left\langle y_{10}\right\rangle,\left\langle y_{11}\right\rangle,\left\langle y_{2}\right\rangle]\mapsto\left\langle y_{10},y_{11},y_{2}\right\rangle^{\ast\vee}=[1, 2]^{\vee},$
\\
$[\left\langle y_{3}\right\rangle,\left\langle y_{8}\right\rangle,\left\langle y_{12}\right\rangle]\mapsto\left\langle y_{3},y_{8},y_{12}\right\rangle^{\ast\vee}=[3, 4]^{\vee}],\medskip$
\\
$[[\left\langle y_{6},y_{10}\right\rangle,\left\langle y_{5},y_{11}\right\rangle,\left\langle y_{2},y_{13}\right\rangle]\mapsto\left\langle y_{6},y_{10},y_{5},y_{11},y_{2},y_{13}\right\rangle^{\ast\vee}=[1]^{\vee},$
\\
$[\left\langle y_{1},y_{10}\right\rangle,\left\langle y_{7},y_{11}\right\rangle,\left\langle y_{2},y_{15}\right\rangle]\mapsto\left\langle y_{1},y_{10},y_{7},y_{11},y_{2},y_{15}\right\rangle^{\ast\vee}=[2]^{\vee},$
\\
$[\left\langle y_{3},y_{6}\right\rangle,\left\langle y_{5},y_{8}\right\rangle,\left\langle y_{12},y_{13}\right\rangle]\mapsto\left\langle y_{3},y_{6},y_{5},y_{8},y_{12},y_{13}\right\rangle^{\ast\vee}=[3]^{\vee},$
\\
$[\left\langle y_{3},y_{14}\right\rangle,\left\langle y_{8},y_{9}\right\rangle,\left\langle y_{4},y_{12}\right\rangle]\mapsto\left\langle y_{3},y_{8},y_{9},y_{4},y_{14},y_{12}\right\rangle^{\ast\vee}=[4]^{\vee},$
\\
$[\left\langle y_{14},y_{15}\right\rangle,\left\langle y_{1},y_{9}\right\rangle,\left\langle y_{4},y_{7}\right\rangle]\mapsto\left\langle y_{1},y_{9},y_{4},y_{7},y_{14},y_{15}\right\rangle^{\ast\vee}=[5]^{\vee}],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{longtable}
[c]{rcl}
Dimension &Number faces &number preimages\\
$-1$ & $0$ & $0$\\
$0$ & $0$ & $0$\\
$1$ & $0$ & $0$\\
$2$ & $5$ & $3$\\
$3$ & $5$ & $3$\\
$4$ & $0$ & $0$
\end{longtable}
\begin{tabular}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[],\medskip$
\\
$[\left\langle y_{14}\right\rangle,\left\langle y_{9}\right\rangle,\left\langle y_{4}\right\rangle,\left\langle y_{1}\right\rangle,\left\langle y_{7}\right\rangle,\left\langle y_{15}\right\rangle,\left\langle y_{6}\right\rangle,\left\langle y_{5}\right\rangle,\left\langle y_{13}\right\rangle,\left\langle y_{10}\right\rangle,$
\\
$\left\langle y_{11}\right\rangle,\left\langle y_{2}\right\rangle,\left\langle y_{3}\right\rangle,\left\langle y_{8}\right\rangle,\left\langle y_{12}\right\rangle],\medskip$
\\
$[\left\langle y_{6},y_{10}\right\rangle,\left\langle y_{5},y_{11}\right\rangle,\left\langle y_{2},y_{13}\right\rangle,\left\langle y_{1},y_{10}\right\rangle,\left\langle y_{7},y_{11}\right\rangle,\left\langle y_{2},y_{15}\right\rangle,\left\langle y_{3},y_{6}\right\rangle,\left\langle y_{5},y_{8}\right\rangle,$
\\
$\left\langle y_{12},y_{13}\right\rangle,\left\langle y_{3},y_{14}\right\rangle,\left\langle y_{8},y_{9}\right\rangle,\left\langle y_{4},y_{12}\right\rangle,\left\langle y_{14},y_{15}\right\rangle,\left\langle y_{1},y_{9}\right\rangle,\left\langle y_{4},y_{7}\right\rangle],\medskip$
\\
$[]$
\\
\end{tabular}
\]
with $F$-vector

\begin{center}
\begin{longtable}
[c]{rrll}
Dimension &Number of faces &F-vector &\\
$0$ & $15$ & $\left(1,1,0,0,0,0\right)$ &point\\
$1$ & $15$ & $\left(1,2,1,0,0,0\right)$ &edge
\end{longtable}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[],\medskip$
\\
$[[\left\langle {\frac {x_{3}}{x_{2}}}\right\rangle,\left\langle {\frac {x_{3}}{x_{4}}}\right\rangle,\left\langle {\frac {x_{3}^{2}}{x_{1}\,x_{0}}}\right\rangle]\mapsto[4, 5]^{\vee},[\left\langle {\frac {x_{1}^{2}}{x_{3}\,x_{4}}}\right\rangle,\left\langle {\frac {x_{1}}{x_{0}}}\right\rangle,\left\langle {\frac {x_{1}}{x_{2}}}\right\rangle]\mapsto[2, 5]^{\vee},$
\\
$[\left\langle {\frac {x_{2}}{x_{3}}}\right\rangle,\left\langle {\frac {x_{2}^{2}}{x_{4}\,x_{0}}}\right\rangle,\left\langle {\frac {x_{2}}{x_{1}}}\right\rangle]\mapsto[1, 3]^{\vee},[\left\langle {\frac {x_{4}}{x_{3}}}\right\rangle,\left\langle {\frac {x_{4}}{x_{0}}}\right\rangle,\left\langle {\frac {x_{4}^{2}}{x_{1}\,x_{2}}}\right\rangle]\mapsto[1, 2]^{\vee},$
\\
$[\left\langle {\frac {x_{0}^{2}}{x_{2}\,x_{3}}}\right\rangle,\left\langle {\frac {x_{0}}{x_{4}}}\right\rangle,\left\langle {\frac {x_{0}}{x_{1}}}\right\rangle]\mapsto[3, 4]^{\vee}],\medskip$
\\
$[[\left\langle {\frac {x_{2}}{x_{3}}},{\frac {x_{4}}{x_{3}}}\right\rangle,\left\langle {\frac {x_{2}^{2}}{x_{4}\,x_{0}}},{\frac {x_{4}}{x_{0}}}\right\rangle,\left\langle {\frac {x_{4}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}}{x_{1}}}\right\rangle]\mapsto[1]^{\vee},[\left\langle {\frac {x_{1}^{2}}{x_{3}\,x_{4}}},{\frac {x_{4}}{x_{3}}}\right\rangle,\left\langle {\frac {x_{1}}{x_{0}}},{\frac {x_{4}}{x_{0}}}\right\rangle,\left\langle {\frac {x_{4}^{2}}{x_{1}\,x_{2}}},{\frac {x_{1}}{x_{2}}}\right\rangle]\mapsto[2]^{\vee},$
\\
$[\left\langle {\frac {x_{0}^{2}}{x_{2}\,x_{3}}},{\frac {x_{2}}{x_{3}}}\right\rangle,\left\langle {\frac {x_{2}^{2}}{x_{4}\,x_{0}}},{\frac {x_{0}}{x_{4}}}\right\rangle,\left\langle {\frac {x_{0}}{x_{1}}},{\frac {x_{2}}{x_{1}}}\right\rangle]\mapsto[3]^{\vee},[\left\langle {\frac {x_{0}^{2}}{x_{2}\,x_{3}}},{\frac {x_{3}}{x_{2}}}\right\rangle,\left\langle {\frac {x_{0}}{x_{4}}},{\frac {x_{3}}{x_{4}}}\right\rangle,\left\langle {\frac {x_{3}^{2}}{x_{1}\,x_{0}}},{\frac {x_{0}}{x_{1}}}\right\rangle]\mapsto[4]^{\vee},$
\\
$[\left\langle {\frac {x_{3}}{x_{2}}},{\frac {x_{1}}{x_{2}}}\right\rangle,\left\langle {\frac {x_{1}^{2}}{x_{3}\,x_{4}}},{\frac {x_{3}}{x_{4}}}\right\rangle,\left\langle {\frac {x_{3}^{2}}{x_{1}\,x_{0}}},{\frac {x_{1}}{x_{0}}}\right\rangle]\mapsto[5]^{\vee}],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[],\medskip$
\\
$[\left\langle {\frac {x_{3}}{x_{2}}}\right\rangle,\left\langle {\frac {x_{3}}{x_{4}}}\right\rangle,\left\langle {\frac {x_{3}^{2}}{x_{1}\,x_{0}}}\right\rangle,\left\langle {\frac {x_{1}^{2}}{x_{3}\,x_{4}}}\right\rangle,\left\langle {\frac {x_{1}}{x_{0}}}\right\rangle,\left\langle {\frac {x_{1}}{x_{2}}}\right\rangle,\left\langle {\frac {x_{2}}{x_{3}}}\right\rangle,\left\langle {\frac {x_{2}^{2}}{x_{4}\,x_{0}}}\right\rangle,\left\langle {\frac {x_{2}}{x_{1}}}\right\rangle,\left\langle {\frac {x_{4}}{x_{3}}}\right\rangle,\left\langle {\frac {x_{4}}{x_{0}}}\right\rangle,$
\\
$\left\langle {\frac {x_{4}^{2}}{x_{1}\,x_{2}}}\right\rangle,\left\langle {\frac {x_{0}^{2}}{x_{2}\,x_{3}}}\right\rangle,\left\langle {\frac {x_{0}}{x_{4}}}\right\rangle,\left\langle {\frac {x_{0}}{x_{1}}}\right\rangle],\medskip$
\\
$[\left\langle {\frac {x_{2}}{x_{3}}},{\frac {x_{4}}{x_{3}}}\right\rangle,\left\langle {\frac {x_{2}^{2}}{x_{4}\,x_{0}}},{\frac {x_{4}}{x_{0}}}\right\rangle,\left\langle {\frac {x_{4}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}}{x_{1}}}\right\rangle,\left\langle {\frac {x_{1}^{2}}{x_{3}\,x_{4}}},{\frac {x_{4}}{x_{3}}}\right\rangle,\left\langle {\frac {x_{1}}{x_{0}}},{\frac {x_{4}}{x_{0}}}\right\rangle,\left\langle {\frac {x_{4}^{2}}{x_{1}\,x_{2}}},{\frac {x_{1}}{x_{2}}}\right\rangle,\left\langle {\frac {x_{0}^{2}}{x_{2}\,x_{3}}},{\frac {x_{2}}{x_{3}}}\right\rangle,$
\\
$\left\langle {\frac {x_{2}^{2}}{x_{4}\,x_{0}}},{\frac {x_{0}}{x_{4}}}\right\rangle,\left\langle {\frac {x_{0}}{x_{1}}},{\frac {x_{2}}{x_{1}}}\right\rangle,\left\langle {\frac {x_{0}^{2}}{x_{2}\,x_{3}}},{\frac {x_{3}}{x_{2}}}\right\rangle,\left\langle {\frac {x_{0}}{x_{4}}},{\frac {x_{3}}{x_{4}}}\right\rangle,\left\langle {\frac {x_{3}^{2}}{x_{1}\,x_{0}}},{\frac {x_{0}}{x_{1}}}\right\rangle,\left\langle {\frac {x_{3}}{x_{2}}},{\frac {x_{1}}{x_{2}}}\right\rangle,\left\langle {\frac {x_{1}^{2}}{x_{3}\,x_{4}}},{\frac {x_{3}}{x_{4}}}\right\rangle,$
\\
$\left\langle {\frac {x_{3}^{2}}{x_{1}\,x_{0}}},{\frac {x_{1}}{x_{0}}}\right\rangle],\medskip$
\\
$[]$
\\
\end{longtable}

==> (inline-34) <==
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[\left\langle y_{6},y_{10},y_{5},y_{11},y_{2},y_{13}\right\rangle\mapsto \left\langle x_{1},x_{3},x_{0}\right\rangle,$
\\
$\left\langle y_{1},y_{10},y_{7},y_{11},y_{2},y_{15}\right\rangle\mapsto \left\langle x_{2},x_{3},x_{0}\right\rangle,$
\\
$\left\langle y_{3},y_{6},y_{5},y_{8},y_{12},y_{13}\right\rangle\mapsto \left\langle x_{1},x_{3},x_{4}\right\rangle,$
\\
$\left\langle y_{3},y_{8},y_{9},y_{4},y_{14},y_{12}\right\rangle\mapsto \left\langle x_{1},x_{2},x_{4}\right\rangle,$
\\
$\left\langle y_{1},y_{9},y_{4},y_{7},y_{14},y_{15}\right\rangle\mapsto \left\langle x_{2},x_{4},x_{0}\right\rangle],\medskip$
\\
$[\left\langle y_{9},y_{4},y_{14}\right\rangle\mapsto \left\langle x_{1},x_{2},x_{4},x_{0}\right\rangle,\left\langle y_{1},y_{7},y_{15}\right\rangle\mapsto \left\langle x_{2},x_{3},x_{4},x_{0}\right\rangle,$
\\
$\left\langle y_{6},y_{5},y_{13}\right\rangle\mapsto \left\langle x_{1},x_{3},x_{4},x_{0}\right\rangle,\left\langle y_{10},y_{11},y_{2}\right\rangle\mapsto \left\langle x_{1},x_{2},x_{3},x_{0}\right\rangle,$
\\
$\left\langle y_{3},y_{8},y_{12}\right\rangle\mapsto \left\langle x_{1},x_{2},x_{3},x_{4}\right\rangle]$
\\
\end{longtable}
\begin{tabular}
[c]{ll}
$1 = \left(4,-1,-1,-1\right)$ &$2 = \left(-1,4,-1,-1\right)$\\
$3 = \left(-1,-1,4,-1\right)$ &$4 = \left(-1,-1,-1,4\right)$\\
$5 = \left(-1,-1,-1,-1\right)$ &
\end{tabular}
\]
$\mu\left(  B\left(  I\right)  \right)  \subset\operatorname*{Poset}\left(
\Delta\right)  $ is

\begin{center}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[[3],[1],[2],[4],[5]],\medskip$
\\
$[[2, 4],[1, 4],[2, 5],[3, 5],[1, 3]],\medskip$
\\
$[],\medskip$
\\
$[],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{tabular}
[c]{rrrr}
Dimension &Number of faces &F-vector &\\
$2$ & $5$ & $\left(1,3,3,1,0,0\right)$ &triangle\\
$3$ & $5$ & $\left(1,4,6,4,1,0\right)$ &tetrahedron
\end{tabular}
\begin{tabular}
[c]{ll}
$x_{1} = x_{\left(1,0,0,0\right)}={\frac {y_{1}^{2}y_{7}\,y_{15}}{y_{2}\,y_{4}\,y_{12}\,y_{13}}}$ &$x_{2} = x_{\left(0,1,0,0\right)}={\frac {y_{5}^{2}y_{6}\,y_{13}}{y_{2}\,y_{3}\,y_{14}\,y_{15}}}$\\
$x_{3} = x_{\left(0,0,1,0\right)}={\frac {y_{4}^{2}y_{9}\,y_{14}}{y_{1}\,y_{3}\,y_{6}\,y_{10}}}$ &$x_{4} = x_{\left(0,0,0,1\right)}={\frac {y_{2}^{2}y_{10}\,y_{11}}{y_{1}\,y_{5}\,y_{8}\,y_{9}}}$\\
$x_{0} = x_{\left(-1,-1,-1,-1\right)}={\frac {y_{3}^{2}y_{8}\,y_{12}}{y_{4}\,y_{5}\,y_{7}\,y_{11}}}$ &
\end{tabular}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[],\medskip$
\\
$[\left\langle x_{1},x_{3},x_{0}\right\rangle,\left\langle x_{2},x_{3},x_{0}\right\rangle,\left\langle x_{1},x_{3},x_{4}\right\rangle,\left\langle x_{1},x_{2},x_{4}\right\rangle,\left\langle x_{2},x_{4},x_{0}\right\rangle],\medskip$
\\
$[\left\langle x_{1},x_{2},x_{4},x_{0}\right\rangle,\left\langle x_{2},x_{3},x_{4},x_{0}\right\rangle,\left\langle x_{1},x_{3},x_{4},x_{0}\right\rangle,\left\langle x_{1},x_{2},x_{3},x_{0}\right\rangle,\left\langle x_{1},x_{2},x_{3},x_{4}\right\rangle],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{tabular}
[c]{l}
$\left\langle x_{1},x_{2},x_{4}\right\rangle \cap\left\langle x_{1},x_{3},x_{4}\right\rangle \cap\left\langle x_{1},x_{3},x_{0}\right\rangle \cap\left\langle x_{2},x_{3},x_{0}\right\rangle \cap\left\langle x_{2},x_{4},x_{0}\right\rangle$
\\
\end{tabular}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[],\medskip$
\\
$[[\left\langle x_{1}\right\rangle,\left\langle x_{0}\right\rangle,\left\langle x_{3}\right\rangle]\mapsto\left\langle x_{1},x_{3},x_{0}\right\rangle^{\ast\vee}=[2, 4]^{\vee},$
\\
$[\left\langle x_{2}\right\rangle,\left\langle x_{0}\right\rangle,\left\langle x_{3}\right\rangle]\mapsto\left\langle x_{2},x_{3},x_{0}\right\rangle^{\ast\vee}=[1, 4]^{\vee},$
\\
$[\left\langle x_{4}\right\rangle,\left\langle x_{1}\right\rangle,\left\langle x_{3}\right\rangle]\mapsto\left\langle x_{1},x_{3},x_{4}\right\rangle^{\ast\vee}=[2, 5]^{\vee},$
\\
$[\left\langle x_{2}\right\rangle,\left\langle x_{4}\right\rangle,\left\langle x_{1}\right\rangle]\mapsto\left\langle x_{1},x_{2},x_{4}\right\rangle^{\ast\vee}=[3, 5]^{\vee},$
\\
$[\left\langle x_{2}\right\rangle,\left\langle x_{4}\right\rangle,\left\langle x_{0}\right\rangle]\mapsto\left\langle x_{2},x_{4},x_{0}\right\rangle^{\ast\vee}=[1, 3]^{\vee}],\medskip$
\\
$[[\left\langle x_{2}\right\rangle,\left\langle x_{4}\right\rangle,\left\langle x_{1}\right\rangle,\left\langle x_{0}\right\rangle]\mapsto\left\langle x_{1},x_{2},x_{4},x_{0}\right\rangle^{\ast\vee}=[3]^{\vee},$
\\
$[\left\langle x_{2}\right\rangle,\left\langle x_{4}\right\rangle,\left\langle x_{0}\right\rangle,\left\langle x_{3}\right\rangle]\mapsto\left\langle x_{2},x_{3},x_{4},x_{0}\right\rangle^{\ast\vee}=[1]^{\vee},$
\\
$[\left\langle x_{4}\right\rangle,\left\langle x_{1}\right\rangle,\left\langle x_{0}\right\rangle,\left\langle x_{3}\right\rangle]\mapsto\left\langle x_{1},x_{3},x_{4},x_{0}\right\rangle^{\ast\vee}=[2]^{\vee},$
\\
$[\left\langle x_{2}\right\rangle,\left\langle x_{1}\right\rangle,\left\langle x_{0}\right\rangle,\left\langle x_{3}\right\rangle]\mapsto\left\langle x_{1},x_{2},x_{3},x_{0}\right\rangle^{\ast\vee}=[4]^{\vee},$
\\
$[\left\langle x_{2}\right\rangle,\left\langle x_{4}\right\rangle,\left\langle x_{1}\right\rangle,\left\langle x_{3}\right\rangle]\mapsto\left\langle x_{1},x_{2},x_{3},x_{4}\right\rangle^{\ast\vee}=[5]^{\vee}],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{tabular}
[c]{lllll}
${\frac {y_{1}^{2}y_{7}\,y_{15}}{y_{2}\,y_{4}\,y_{12}\,y_{13}}}$ & ${\frac {y_{3}^{2}y_{8}\,y_{12}}{y_{4}\,y_{5}\,y_{7}\,y_{11}}}$ & ${\frac {y_{5}^{2}y_{6}\,y_{13}}{y_{2}\,y_{3}\,y_{14}\,y_{15}}}$ & ${\frac {y_{4}^{2}y_{9}\,y_{14}}{y_{1}\,y_{3}\,y_{6}\,y_{10}}}$ & ${\frac {y_{2}^{2}y_{10}\,y_{11}}{y_{1}\,y_{5}\,y_{8}\,y_{9}}}$
\end{tabular}

==> (inline-35) <==
\begin{tabular}
[c]{l}
\begin{tabular}
[c]{ll}
$ts_{3}\,y_{5}^{3}y_{6}\,y_{13}+y_{2}\,y_{3}\,y_{5}\,y_{14}\,y_{15}$ & $ts_{3}\,y_{6}^{2}y_{5}^{2}y_{13}+y_{2}\,y_{3}\,y_{6}\,y_{14}\,y_{15}$\\
$ts_{1}\,y_{1}^{3}y_{7}\,y_{15}+y_{1}\,y_{2}\,y_{4}\,y_{12}\,y_{13}$ & $ts_{4}\,y_{4}^{3}y_{9}\,y_{14}+y_{1}\,y_{3}\,y_{4}\,y_{6}\,y_{10}$\\
$ts_{2}\,y_{3}^{3}y_{8}\,y_{12}+y_{3}\,y_{4}\,y_{5}\,y_{7}\,y_{11}$ & $ts_{3}\,y_{13}^{2}y_{5}^{2}y_{6}+y_{2}\,y_{3}\,y_{13}\,y_{14}\,y_{15}$\\
$ts_{2}\,y_{8}^{2}y_{3}^{2}y_{12}+y_{4}\,y_{5}\,y_{7}\,y_{8}\,y_{11}$ & $ts_{5}\,y_{2}^{3}y_{10}\,y_{11}+y_{1}\,y_{2}\,y_{5}\,y_{8}\,y_{9}$\\
$ts_{1}\,y_{7}^{2}y_{1}^{2}y_{15}+y_{2}\,y_{4}\,y_{7}\,y_{12}\,y_{13}$ & $ts_{4}\,y_{14}^{2}y_{4}^{2}y_{9}+y_{1}\,y_{3}\,y_{6}\,y_{10}\,y_{14}$\\
$ts_{1}\,y_{15}^{2}y_{1}^{2}y_{7}+y_{2}\,y_{4}\,y_{12}\,y_{15}\,y_{13}$ & $ts_{5}\,y_{11}^{2}y_{2}^{2}y_{10}+y_{11}\,y_{8}\,y_{1}\,y_{5}\,y_{9}$\\
$ts_{4}\,y_{9}^{2}y_{4}^{2}y_{14}+y_{10}\,y_{3}\,y_{1}\,y_{9}\,y_{6}$ & $ts_{2}\,y_{12}^{2}y_{3}^{2}y_{8}+y_{4}\,y_{11}\,y_{7}\,y_{12}\,y_{5}$\\
$ts_{5}\,y_{10}^{2}y_{2}^{2}y_{11}+y_{1}\,y_{5}\,y_{8}\,y_{9}\,y_{10}$ & 
\end{tabular}
\medskip
\\
 and 228 monomials of degree 5
\medskip
\\
\end{tabular}
\begin{tabular}
[c]{l}
$ts_{3}\,y_{6}^{2}y_{5}^{2}y_{13}+y_{2}\,y_{3}\,y_{6}\,y_{14}\,y_{15},\medskip$
\\
$ts_{5}\,y_{11}^{2}y_{2}^{2}y_{10}+y_{11}\,y_{8}\,y_{1}\,y_{5}\,y_{9},\medskip$
\\
$ts_{1}\,y_{15}^{2}y_{1}^{2}y_{7}+y_{2}\,y_{4}\,y_{12}\,y_{15}\,y_{13},\medskip$
\\
$ts_{2}\,y_{12}^{2}y_{3}^{2}y_{8}+y_{4}\,y_{11}\,y_{7}\,y_{12}\,y_{5},\medskip$
\\
$ts_{4}\,y_{9}^{2}y_{4}^{2}y_{14}+y_{10}\,y_{3}\,y_{1}\,y_{9}\,y_{6}$
\\
\end{tabular}
\begin{longtable}
[c]{lll}
$y_{6} = y_{\left(0,1,-1,0\right)}={\frac {x_{2}}{x_{3}}}$ &$y_{7} = y_{\left(1,0,0,0\right)}={\frac {x_{1}}{x_{0}}}$ &$y_{8} = y_{\left(0,0,0,-1\right)}={\frac {x_{0}}{x_{4}}}$\\
$y_{9} = y_{\left(0,0,1,-1\right)}={\frac {x_{3}}{x_{4}}}$ &$y_{10} = y_{\left(0,0,-1,1\right)}={\frac {x_{4}}{x_{3}}}$ &$y_{11} = y_{\left(0,0,0,1\right)}={\frac {x_{4}}{x_{0}}}$\\
$y_{12} = y_{\left(-1,0,0,0\right)}={\frac {x_{0}}{x_{1}}}$ &$y_{13} = y_{\left(-1,1,0,0\right)}={\frac {x_{2}}{x_{1}}}$ &$y_{14} = y_{\left(0,-1,1,0\right)}={\frac {x_{3}}{x_{2}}}$\\
$y_{15} = y_{\left(1,-1,0,0\right)}={\frac {x_{1}}{x_{2}}}$ & &
\end{longtable}
\begin{tabular}
[c]{ll}
$y_{4} = y_{\left(-1,0,2,0\right)}={\frac {x_{3}^{2}}{x_{1}\,x_{0}}}$ &$y_{1} = y_{\left(2,0,-1,-1\right)}={\frac {x_{1}^{2}}{x_{3}\,x_{4}}}$\\
$y_{5} = y_{\left(0,2,0,-1\right)}={\frac {x_{2}^{2}}{x_{4}\,x_{0}}}$ &$y_{2} = y_{\left(-1,-1,0,2\right)}={\frac {x_{4}^{2}}{x_{1}\,x_{2}}}$\\
$y_{3} = y_{\left(0,-1,-1,0\right)}={\frac {x_{0}^{2}}{x_{2}\,x_{3}}}$ &
\end{tabular}

==> (inline-36) <==
\begin{tabular}
[c]{l}
$ts_{4}\,y_{4}^{2}+y_{1}\,y_{3},\medskip$
\\
$ts_{2}\,y_{1}^{2}+y_{2}\,y_{4},\medskip$
\\
$ts_{5}\,y_{2}^{2}+y_{1}\,y_{5},\medskip$
\\
$ts_{1}\,y_{3}^{2}+y_{4}\,y_{5},\medskip$
\\
$ts_{3}\,y_{5}^{2}+y_{2}\,y_{3}$
\\
\end{tabular}
\begin{tabular}
[c]{lllll}
$y_{4}\,y_{5}$ & $y_{2}\,y_{3}$ & $y_{2}\,y_{4}$ & $y_{1}\,y_{5}$ & $y_{1}\,y_{3}$
\end{tabular}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[],\medskip$
\\
$[\left\langle y_{1},y_{5},y_{2}\right\rangle,\left\langle y_{4},y_{1},y_{2}\right\rangle,\left\langle y_{4},y_{1},y_{3}\right\rangle,\left\langle y_{4},y_{5},y_{3}\right\rangle,\left\langle y_{5},y_{2},y_{3}\right\rangle],\medskip$
\\
$[\left\langle y_{1},y_{5},y_{2},y_{3}\right\rangle,\left\langle y_{4},y_{5},y_{2},y_{3}\right\rangle,\left\langle y_{4},y_{1},y_{2},y_{3}\right\rangle,\left\langle y_{4},y_{1},y_{5},y_{3}\right\rangle,$
\\
$\left\langle y_{4},y_{1},y_{5},y_{2}\right\rangle],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{tabular}
[c]{l}
$\left\langle y_{1},y_{5},y_{2}\right\rangle \cap\left\langle y_{4},y_{1},y_{2}\right\rangle \cap\left\langle y_{4},y_{1},y_{3}\right\rangle \cap\left\langle y_{4},y_{5},y_{3}\right\rangle \cap\left\langle y_{5},y_{2},y_{3}\right\rangle$
\\
\end{tabular}
\begin{tabular}
[c]{lll}
$1 = \left(0,-1,2,-1\right)$ &$2 = \left(3,0,1,1\right)$ &$3 = \left(-1,2,-1,0\right)$\\
$4 = \left(1,1,0,3\right)$ &$5 = \left(-3,-2,-2,-3\right)$ &
\end{tabular}
\begin{tabular}
[c]{l}
$[],\medskip$
\\
$[[1],[2],[3],[4],[5]],\medskip$
\\
$[[1, 5],[3, 5],[3, 4],[2, 4],[1, 2]],\medskip$
\\
$[],\medskip$
\\
$[],\medskip$
\\
$[]$
\\
\end{tabular}

==> (inline-37) <==
\begin{tabular}
[c]{l}
$-y_{1}\,y_{5}+t\left( -s_{5}\,y_{2}^{2}\right)+{t}^{2}\left(s_{4}\,s_{1}\,y_{3}\,y_{4}\right),\medskip$
\\
$-y_{4}\,y_{5}+t\left( -s_{1}\,y_{3}^{2}\right)+{t}^{2}\left(s_{2}\,s_{5}\,y_{1}\,y_{2}\right),\medskip$
\\
$-y_{2}\,y_{4}+t\left( -s_{2}\,y_{1}^{2}\right)+{t}^{2}\left(s_{3}\,s_{1}\,y_{3}\,y_{5}\right),\medskip$
\\
$-y_{2}\,y_{3}+t\left( -s_{3}\,y_{5}^{2}\right)+{t}^{2}\left(s_{2}\,s_{4}\,y_{1}\,y_{4}\right),\medskip$
\\
$-y_{1}\,y_{3}+t\left( -s_{4}\,y_{4}^{2}\right)+{t}^{2}\left(s_{3}\,s_{5}\,y_{2}\,y_{5}\right)$
\\
\end{tabular}
\begin{tabular}
[c]{ll}
$\left(6,-1,-1,-1,-1,-1\right)$ &$\left(-1,6,-1,-1,-1,-1\right)$\\
$\left(-1,-1,6,-1,-1,-1\right)$ &$\left(-1,-1,-1,6,-1,-1\right)$\\
$\left(-1,-1,-1,-1,6,-1\right)$ &$\left(-1,-1,-1,-1,-1,6\right)$\\
$\left(-1,-1,-1,-1,-1,-1\right)$ &
\end{tabular}
\begin{tabular}
[c]{ll}
$x_{1} = x_{\left(1,0,0,0,0,0\right)}$ &$x_{2} = x_{\left(0,1,0,0,0,0\right)}$\\
$x_{3} = x_{\left(0,0,1,0,0,0\right)}$ &$x_{4} = x_{\left(0,0,0,1,0,0\right)}$\\
$x_{5} = x_{\left(0,0,0,0,1,0\right)}$ &$x_{6} = x_{\left(0,0,0,0,0,1\right)}$\\
$x_{0} = x_{\left(-1,-1,-1,-1,-1,-1\right)}$ &
\end{tabular}
\begin {array}{ccccccc} 0&0&x_{2}&0&0&-x_{5}&0\\\noalign{\medskip}0&0&0&x_{4}&0&0&-x_{0}\\\noalign{\medskip}-x_{2}&0&0&0&x_{6}&0&0\\\noalign{\medskip}0&-x_{4}&0&0&0&x_{1}&0\\\noalign{\medskip}0&0&-x_{6}&0&0&0&x_{3}\\\noalign{\medskip}x_{5}&0&0&-x_{1}&0&0&0\\\noalign{\medskip}0&x_{0}&0&0&-x_{3}&0&0\end {array}
\begin{tabular}
[c]{lllllll}
$x_{0}\,x_{6}\,x_{1}$ & $x_{2}\,x_{1}\,x_{3}$ & $x_{5}\,x_{4}\,x_{3}$ & $x_{5}\,x_{0}\,x_{6}$ & $x_{2}\,x_{0}\,x_{1}$ & $x_{2}\,x_{4}\,x_{3}$ & $x_{5}\,x_{4}\,x_{6}$
\end{tabular}
\right\rangle
\]
and generic $A\in%
%TCIMACRO{\tbigwedge \nolimits^{2}}%
%BeginExpansion
{\textstyle\bigwedge\nolimits^{2}}
%EndExpansion
\mathcal{E}\left(  1\right)  $%
\[
A=
\left [\begin {array}{ccccccc} 0&w_{1}&w_{2}&w_{3}&w_{4}&w_{5}&w_{6}\\\noalign{\medskip}-w_{1}&0&w_{7}&w_{8}&w_{9}&w_{10}&w_{11}\\\noalign{\medskip}-w_{2}&-w_{7}&0&w_{12}&w_{13}&w_{14}&w_{15}\\\noalign{\medskip}-w_{3}&-w_{8}&-w_{12}&0&w_{16}&w_{17}&w_{18}\\\noalign{\medskip}-w_{4}&-w_{9}&-w_{13}&-w_{16}&0&w_{19}&w_{20}\\\noalign{\medskip}-w_{5}&-w_{10}&-w_{14}&-w_{17}&-w_{19}&0&w_{21}\\\noalign{\medskip}-w_{6}&-w_{11}&-w_{15}&-w_{18}&-w_{20}&-w_{21}&0\end {array}\right ]
\]%
\[
\begin{tabular}
[c]{l}
$w_{1} = s_{1}\,x_{1}+s_{2}\,x_{2}+s_{3}\,x_{3}+s_{4}\,x_{4}+s_{5}\,x_{5}+s_{6}\,x_{6}+s_{7}\,x_{0}$\\
$w_{2} = s_{8}\,x_{1}+s_{9}\,x_{2}+s_{10}\,x_{3}+s_{11}\,x_{4}+s_{12}\,x_{5}+s_{13}\,x_{6}+s_{14}\,x_{0}$\\
$w_{3} = s_{15}\,x_{1}+s_{16}\,x_{2}+s_{17}\,x_{3}+s_{18}\,x_{4}+s_{19}\,x_{5}+s_{20}\,x_{6}+s_{21}\,x_{0}$\\
$w_{4} = s_{22}\,x_{1}+s_{23}\,x_{2}+s_{24}\,x_{3}+s_{25}\,x_{4}+s_{26}\,x_{5}+s_{27}\,x_{6}+s_{28}\,x_{0}$\\
$w_{5} = s_{29}\,x_{1}+s_{30}\,x_{2}+s_{31}\,x_{3}+s_{32}\,x_{4}+s_{33}\,x_{5}+s_{34}\,x_{6}+s_{35}\,x_{0}$\\
$w_{6} = s_{36}\,x_{1}+s_{37}\,x_{2}+s_{38}\,x_{3}+s_{39}\,x_{4}+s_{40}\,x_{5}+s_{41}\,x_{6}+s_{42}\,x_{0}$\\
$w_{7} = s_{43}\,x_{1}+s_{44}\,x_{2}+s_{45}\,x_{3}+s_{46}\,x_{4}+s_{47}\,x_{5}+s_{48}\,x_{6}+s_{49}\,x_{0}$\\
$w_{8} = s_{50}\,x_{1}+s_{51}\,x_{2}+s_{52}\,x_{3}+s_{53}\,x_{4}+s_{54}\,x_{5}+s_{55}\,x_{6}+s_{56}\,x_{0}$\\
$w_{9} = s_{57}\,x_{1}+s_{58}\,x_{2}+s_{59}\,x_{3}+s_{60}\,x_{4}+s_{61}\,x_{5}+s_{62}\,x_{6}+s_{63}\,x_{0}$\\
$w_{10} = s_{64}\,x_{1}+s_{65}\,x_{2}+s_{66}\,x_{3}+s_{67}\,x_{4}+s_{68}\,x_{5}+s_{69}\,x_{6}+s_{70}\,x_{0}$\\
$w_{11} = s_{71}\,x_{1}+s_{72}\,x_{2}+s_{73}\,x_{3}+s_{74}\,x_{4}+s_{75}\,x_{5}+s_{76}\,x_{6}+s_{77}\,x_{0}$\\
$w_{12} = s_{78}\,x_{1}+s_{79}\,x_{2}+s_{80}\,x_{3}+s_{81}\,x_{4}+s_{82}\,x_{5}+s_{83}\,x_{6}+s_{84}\,x_{0}$\\
$w_{13} = s_{85}\,x_{1}+s_{86}\,x_{2}+s_{87}\,x_{3}+s_{88}\,x_{4}+s_{89}\,x_{5}+s_{90}\,x_{6}+s_{91}\,x_{0}$\\
$w_{14} = s_{92}\,x_{1}+s_{93}\,x_{2}+s_{94}\,x_{3}+s_{95}\,x_{4}+s_{96}\,x_{5}+s_{97}\,x_{6}+s_{98}\,x_{0}$\\
$w_{15} = s_{99}\,x_{1}+s_{100}\,x_{2}+s_{101}\,x_{3}+s_{102}\,x_{4}+s_{103}\,x_{5}+s_{104}\,x_{6}+s_{105}\,x_{0}$\\
$w_{16} = s_{106}\,x_{1}+s_{107}\,x_{2}+s_{108}\,x_{3}+s_{109}\,x_{4}+s_{110}\,x_{5}+s_{111}\,x_{6}+s_{112}\,x_{0}$\\
$w_{17} = s_{113}\,x_{1}+s_{114}\,x_{2}+s_{115}\,x_{3}+s_{116}\,x_{4}+s_{117}\,x_{5}+s_{118}\,x_{6}+s_{119}\,x_{0}$\\
$w_{18} = s_{120}\,x_{1}+s_{121}\,x_{2}+s_{122}\,x_{3}+s_{123}\,x_{4}+s_{124}\,x_{5}+s_{125}\,x_{6}+s_{126}\,x_{0}$\\
$w_{19} = s_{127}\,x_{1}+s_{128}\,x_{2}+s_{129}\,x_{3}+s_{130}\,x_{4}+s_{131}\,x_{5}+s_{132}\,x_{6}+s_{133}\,x_{0}$\\
$w_{20} = s_{134}\,x_{1}+s_{135}\,x_{2}+s_{136}\,x_{3}+s_{137}\,x_{4}+s_{138}\,x_{5}+s_{139}\,x_{6}+s_{140}\,x_{0}$\\
$w_{21} = s_{141}\,x_{1}+s_{142}\,x_{2}+s_{143}\,x_{3}+s_{144}\,x_{4}+s_{145}\,x_{5}+s_{146}\,x_{6}+s_{147}\,x_{0}$
\end{tabular}
\begin{longtable}
[c]{lllllll}
${\frac {x_{5}^{2}x_{4}}{x_{2}\,x_{0}\,x_{1}}}$ & ${\frac {x_{0}\,{x_{6}}^{2}}{x_{2}\,x_{4}\,x_{3}}}$ & ${\frac {x_{5}\,{x_{6}}^{2}}{x_{2}\,x_{1}\,x_{3}}}$ & ${\frac {x_{0}^{2}x_{6}}{x_{2}\,x_{4}\,x_{3}}}$ & ${\frac {x_{1}^{2}x_{2}}{x_{5}\,x_{4}\,x_{6}}}$ & ${\frac {x_{0}\,{x_{1}}^{2}}{x_{5}\,x_{4}\,x_{3}}}$ & ${\frac {x_{0}^{2}x_{1}}{x_{5}\,x_{4}\,x_{3}}}$\\
${\frac {x_{1}\,{x_{2}}^{2}}{x_{5}\,x_{4}\,x_{6}}}$ & ${\frac {x_{2}\,{x_{3}}^{2}}{x_{5}\,x_{0}\,x_{6}}}$ & ${\frac {x_{2}^{2}x_{3}}{x_{5}\,x_{0}\,x_{6}}}$ & ${\frac {x_{5}^{2}x_{6}}{x_{2}\,x_{1}\,x_{3}}}$ & ${\frac {x_{4}\,{x_{3}}^{2}}{x_{0}\,x_{6}\,x_{1}}}$ & ${\frac {x_{4}^{2}x_{3}}{x_{0}\,x_{6}\,x_{1}}}$ & ${\frac {x_{5}\,{x_{4}}^{2}}{x_{2}\,x_{0}\,x_{1}}}$\\
${\frac {x_{0}^{2}}{x_{4}\,x_{3}}}$ & ${\frac {x_{2}^{2}}{x_{5}\,x_{6}}}$ & ${\frac {x_{4}^{2}}{x_{0}\,x_{1}}}$ & ${\frac {x_{3}^{2}}{x_{0}\,x_{6}}}$ & ${\frac {x_{6}^{2}}{x_{2}\,x_{3}}}$ & ${\frac {x_{5}^{2}}{x_{2}\,x_{1}}}$ & ${\frac {x_{1}^{2}}{x_{5}\,x_{4}}}$\\
${\frac {x_{5}\,x_{0}}{x_{4}\,x_{3}}}$ & ${\frac {x_{2}\,x_{0}}{x_{5}\,x_{6}}}$ & ${\frac {x_{2}\,x_{4}}{x_{5}\,x_{6}}}$ & ${\frac {x_{2}\,x_{4}}{x_{0}\,x_{1}}}$ & ${\frac {x_{4}\,x_{6}}{x_{0}\,x_{1}}}$ & ${\frac {x_{4}\,x_{3}}{x_{6}\,x_{1}}}$ & ${\frac {x_{5}\,x_{3}}{x_{0}\,x_{6}}}$\\
${\frac {x_{1}\,x_{3}}{x_{0}\,x_{6}}}$ & ${\frac {x_{2}\,x_{3}}{x_{5}\,x_{0}}}$ & ${\frac {x_{0}\,x_{6}}{x_{2}\,x_{4}}}$ & ${\frac {x_{4}\,x_{6}}{x_{2}\,x_{3}}}$ & ${\frac {x_{6}\,x_{1}}{x_{2}\,x_{3}}}$ & ${\frac {x_{5}\,x_{6}}{x_{1}\,x_{3}}}$ & ${\frac {x_{5}\,x_{0}}{x_{2}\,x_{1}}}$\\
${\frac {x_{2}\,x_{1}}{x_{4}\,x_{6}}}$ & ${\frac {x_{5}\,x_{3}}{x_{2}\,x_{1}}}$ & ${\frac {x_{0}\,x_{1}}{x_{5}\,x_{3}}}$ & ${\frac {x_{6}\,x_{1}}{x_{5}\,x_{4}}}$ & ${\frac {x_{1}\,x_{3}}{x_{5}\,x_{4}}}$ & ${\frac {x_{0}\,x_{2}}{x_{4}\,x_{3}}}$ & ${\frac {x_{5}\,x_{4}}{x_{0}\,x_{2}}}$\\
${\frac {x_{0}\,x_{6}}{x_{4}\,x_{3}}}$ & ${\frac {x_{5}\,x_{4}}{x_{0}\,x_{1}}}$ & ${\frac {x_{0}\,x_{1}}{x_{5}\,x_{4}}}$ & ${\frac {x_{0}\,x_{6}}{x_{2}\,x_{3}}}$ & ${\frac {x_{5}\,x_{4}}{x_{2}\,x_{1}}}$ & ${\frac {x_{4}\,x_{3}}{x_{0}\,x_{1}}}$ & ${\frac {x_{2}\,x_{1}}{x_{5}\,x_{6}}}$\\
${\frac {x_{2}\,x_{3}}{x_{5}\,x_{6}}}$ & ${\frac {x_{0}\,x_{1}}{x_{4}\,x_{3}}}$ & ${\frac {x_{2}\,x_{1}}{x_{5}\,x_{4}}}$ & ${\frac {x_{5}\,x_{6}}{x_{2}\,x_{1}}}$ & ${\frac {x_{2}\,x_{3}}{x_{0}\,x_{6}}}$ & ${\frac {x_{5}\,x_{6}}{x_{2}\,x_{3}}}$ & ${\frac {x_{4}\,x_{3}}{x_{0}\,x_{6}}}$\\
${\frac {x_{2}}{x_{0}}}$ & ${\frac {x_{5}}{x_{6}}}$ & ${\frac {x_{5}}{x_{0}}}$ & ${\frac {x_{4}}{x_{6}}}$ & ${\frac {x_{6}}{x_{1}}}$ & ${\frac {x_{1}}{x_{6}}}$ & ${\frac {x_{0}}{x_{6}}}$\\
${\frac {x_{6}}{x_{0}}}$ & ${\frac {x_{4}}{x_{3}}}$ & ${\frac {x_{0}}{x_{5}}}$ & ${\frac {x_{1}}{x_{0}}}$ & ${\frac {x_{3}}{x_{4}}}$ & ${\frac {x_{1}}{x_{2}}}$ & ${\frac {x_{3}}{x_{2}}}$\\
${\frac {x_{2}}{x_{3}}}$ & ${\frac {x_{2}}{x_{1}}}$ & ${\frac {x_{0}}{x_{1}}}$ & ${\frac {x_{4}}{x_{2}}}$ & ${\frac {x_{1}}{x_{3}}}$ & ${\frac {x_{3}}{x_{1}}}$ & ${\frac {x_{6}}{x_{5}}}$\\
${\frac {x_{0}}{x_{2}}}$ & ${\frac {x_{2}}{x_{4}}}$ & ${\frac {x_{5}}{x_{3}}}$ & ${\frac {x_{3}}{x_{5}}}$ & ${\frac {x_{6}}{x_{4}}}$ & ${\frac {x_{4}}{x_{5}}}$ & ${\frac {x_{5}}{x_{4}}}$\\
${\frac {x_{2}}{x_{6}}}$ & ${\frac {x_{5}}{x_{1}}}$ & ${\frac {x_{3}}{x_{6}}}$ & ${\frac {x_{0}}{x_{3}}}$ & ${\frac {x_{6}}{x_{2}}}$ & ${\frac {x_{4}}{x_{0}}}$ & ${\frac {x_{0}}{x_{4}}}$\\
${\frac {x_{5}}{x_{2}}}$ & ${\frac {x_{1}}{x_{4}}}$ & ${\frac {x_{6}}{x_{3}}}$ & ${\frac {x_{3}}{x_{0}}}$ & ${\frac {x_{1}}{x_{5}}}$ & ${\frac {x_{2}}{x_{5}}}$ & ${\frac {x_{4}}{x_{1}}}$
\end{longtable}
\begin {array}{cccccc} 1&0&0&0&0&0\\\noalign{\medskip}0&1&0&0&0&0\\\noalign{\medskip}0&0&1&0&0&0\\\noalign{\medskip}0&0&0&1&0&0\\\noalign{\medskip}0&0&0&0&1&0\\\noalign{\medskip}0&0&0&0&0&1\\\noalign{\medskip}-1&-1&-1&-1&-1&-1\end {array}
\begin{longtable}
[c]{rl}
$35$ & \begin{tabular}[c]{lll}$\left(-\frac{1}{2},\frac{1}{2},0,\frac{1}{2},-\frac{1}{2},0\right)$ &$\left(0,-\frac{1}{2},\frac{1}{2},0,\frac{1}{2},-\frac{1}{2}\right)$ &$\left(\frac{1}{2},\frac{1}{2},0,1,\frac{1}{2},1\right)$\\$\left(\frac{1}{2},-\frac{1}{2},0,0,-\frac{1}{2},\frac{1}{2}\right)$ &$\left(-1,-\frac{1}{2},-\frac{1}{2},-1,0,-\frac{1}{2}\right)$ &$\left(1,\frac{1}{2},1,0,\frac{1}{2},\frac{1}{2}\right)$\\$\left(-\frac{1}{2},0,-1,-\frac{1}{2},-\frac{1}{2},-1\right)$ & &\end{tabular}\medskip\\
$65$ & \begin{tabular}[c]{lll}$\left(0,0,0,1,0,0\right)$ &$\left(0,0,0,0,1,0\right)$ &$\left(0,0,0,0,0,1\right)$\\$\left(0,1,0,0,0,0\right)$ &$\left(0,0,1,0,0,0\right)$ &$\left(1,0,0,0,0,0\right)$\\$\left(-1,-1,-1,-1,-1,-1\right)$ & &\end{tabular}\medskip\\
$70$ & \begin{tabular}[c]{lll}$\left(0,0,-1,0,0,-1\right)$ &$\left(0,-1,0,0,0,-1\right)$ &$\left(0,-1,0,0,-1,0\right)$\\$\left(-1,0,0,0,-1,0\right)$ &$\left(1,1,1,0,1,1\right)$ &$\left(1,1,0,1,1,1\right)$\\$\left(-1,0,0,-1,0,0\right)$ & &\end{tabular}\medskip\\
$73$ & \begin{tabular}[c]{lll}$\left(-1,-1,-1,0,-1,-1\right)$ &$\left(1,0,0,1,0,0\right)$ &$\left(1,0,0,0,1,0\right)$\\$\left(0,1,0,0,1,0\right)$ &$\left(0,0,1,0,0,1\right)$ &$\left(0,1,0,0,0,1\right)$\\$\left(-1,-1,0,-1,-1,-1\right)$ & &\end{tabular}\medskip\\
$86$ & \begin{tabular}[c]{lll}$\left(0,-1,-1,0,-1,-1\right)$ &$\left(-1,-1,0,0,-1,-1\right)$ &$\left(1,0,0,1,1,0\right)$\\$\left(1,1,0,0,1,0\right)$ &$\left(0,1,0,0,1,1\right)$ &$\left(0,1,1,0,0,1\right)$\\$\left(-1,-1,0,-1,-1,0\right)$ & &\end{tabular}\medskip\\
$88$ & \begin{tabular}[c]{lll}$\left(-1,0,-1,0,-1,-1\right)$ &$\left(1,0,0,1,0,1\right)$ &$\left(0,1,0,1,0,1\right)$\\$\left(1,0,1,0,1,0\right)$ &$\left(-1,0,-1,-1,0,-1\right)$ &$\left(-1,-1,0,-1,0,-1\right)$\\$\left(1,0,1,0,0,1\right)$ & &\end{tabular}
\end{longtable}
\begin{longtable}
[c]{rrll}
Dimension &Number of faces &F-vector &\\
$-1$ & $1$ & $\left(0,0,0,0,0,0,0,0\right)$ &\\
$0$ & $42$ & $\left(1,1,0,0,0,0,0,0\right)$ &point\\
$1$ & $308$ & $\left(1,2,1,0,0,0,0,0\right)$ &edge\\
$2$ & $98$ & $\left(1,4,4,1,0,0,0,0\right)$ &quadrangle\\
$2$ & $693$ & $\left(1,3,3,1,0,0,0,0\right)$ &triangle\\
$3$ & $497$ & $\left(1,4,6,4,1,0,0,0\right)$ &tetrahedron\\
$3$ & $42$ & $\left(1,6,10,6,1,0,0,0\right)$ &\\
$3$ & $280$ & $\left(1,5,8,5,1,0,0,0\right)$ &pyramid\\
$3$ & $7$ & $\left(1,6,12,8,1,0,0,0\right)$ &octahedron\\
$3$ & $7$ & $\left(1,8,12,6,1,0,0,0\right)$ &cube\\
$3$ & $7$ & $\left(1,7,15,10,1,0,0,0\right)$ &\\
$3$ & $42$ & $\left(1,6,9,5,1,0,0,0\right)$ &prism\\
$4$ & $70$ & $\left(1,6,13,13,6,1,0,0\right)$ &\\
$4$ & $21$ & $\left(1,8,21,22,9,1,0,0\right)$ &\\
$4$ & $70$ & $\left(1,7,15,14,6,1,0,0\right)$ &\\
$4$ & $7$ & $\left(1,6,14,16,8,1,0,0\right)$ &\\
$4$ & $28$ & $\left(1,8,19,19,8,1,0,0\right)$ &\\
$4$ & $21$ & $\left(1,9,25,27,11,1,0,0\right)$ &\\
$4$ & $28$ & $\left(1,7,17,18,8,1,0,0\right)$ &\\
$4$ & $14$ & $\left(1,8,21,23,10,1,0,0\right)$ &\\
$4$ & $14$ & $\left(1,7,18,21,10,1,0,0\right)$ &\\
$4$ & $14$ & $\left(1,10,24,23,9,1,0,0\right)$ &\\
$4$ & $28$ & $\left(1,8,18,17,7,1,0,0\right)$ &\\
$4$ & $7$ & $\left(1,9,20,18,7,1,0,0\right)$ &\\
$4$ & $91$ & $\left(1,5,10,10,5,1,0,0\right)$ &\\
$4$ & $14$ & $\left(1,7,16,16,7,1,0,0\right)$ &\\
$5$ & $7$ & $\left(1,14,51,77,52,14,1,0\right)$ &\\
$5$ & $14$ & $\left(1,11,38,58,41,12,1,0\right)$ &\\
$5$ & $14$ & $\left(1,12,42,61,40,11,1,0\right)$ &\\
$5$ & $14$ & $\left(1,9,28,40,28,9,1,0\right)$ &\\
$5$ & $7$ & $\left(1,11,37,54,38,12,1,0\right)$ &\\
$5$ & $14$ & $\left(1,14,53,83,58,16,1,0\right)$ &\\
$6$ & $1$ & $\left(1,42,308,791,882,427,70,1\right)$ &
\end{longtable}
\begin{longtable}
[c]{lll}
$\left(-1,-1,-1,0,2,1\right)$ &$\left(-1,0,2,1,0,-1\right)$ &$\left(-1,0,1,2,0,-1\right)$\\
$\left(0,1,2,0,-1,-1\right)$ &$\left(0,2,1,0,-1,-1\right)$ &$\left(-1,-1,0,2,1,0\right)$\\
$\left(-1,-1,0,1,2,0\right)$ &$\left(0,-1,-1,-1,0,2\right)$ &$\left(-1,-1,-1,0,1,2\right)$\\
$\left(0,-1,-1,-1,0,1\right)$ &$\left(2,1,0,-1,-1,-1\right)$ &$\left(2,0,-1,-1,-1,0\right)$\\
$\left(1,0,-1,-1,-1,0\right)$ &$\left(1,2,0,-1,-1,-1\right)$ &$\left(0,0,-1,-1,1,0\right)$\\
$\left(0,0,-1,-1,0,0\right)$ &$\left(0,1,0,0,-1,-1\right)$ &$\left(0,2,0,0,-1,-1\right)$\\
$\left(0,1,0,1,-1,-1\right)$ &$\left(-1,1,0,1,0,0\right)$ &$\left(-1,0,0,1,0,1\right)$\\
$\left(-1,0,0,2,0,0\right)$ &$\left(-1,0,1,1,0,-1\right)$ &$\left(0,0,1,0,1,-1\right)$\\
$\left(1,0,1,0,0,-1\right)$ &$\left(0,1,1,0,-1,0\right)$ &$\left(0,0,2,0,0,-1\right)$\\
$\left(0,-1,0,-1,0,1\right)$ &$\left(0,-1,-1,1,0,1\right)$ &$\left(0,-1,-1,0,0,2\right)$\\
$\left(1,-1,-1,0,0,1\right)$ &$\left(-1,0,-1,0,1,1\right)$ &$\left(-1,-1,0,0,1,0\right)$\\
$\left(1,1,0,-1,0,-1\right)$ &$\left(-1,-1,0,0,2,0\right)$ &$\left(-1,-1,1,0,1,0\right)$\\
$\left(1,0,-1,0,-1,0\right)$ &$\left(2,0,0,-1,-1,0\right)$ &$\left(1,0,0,-1,-1,1\right)$\\
$\left(1,0,1,-1,-1,0\right)$ &$\left(0,1,-1,-1,0,0\right)$ &$\left(0,-1,0,1,1,0\right)$\\
$\left(0,1,0,0,0,0\right)$ &$\left(0,0,0,0,1,-1\right)$ &$\left(0,0,0,0,1,0\right)$\\
$\left(0,0,0,1,0,-1\right)$ &$\left(-1,0,0,0,0,1\right)$ &$\left(1,0,0,0,0,-1\right)$\\
$\left(0,0,0,0,0,-1\right)$ &$\left(0,0,0,0,0,1\right)$ &$\left(0,0,-1,1,0,0\right)$\\
$\left(0,0,0,0,-1,0\right)$ &$\left(1,0,0,0,0,0\right)$ &$\left(0,0,1,-1,0,0\right)$\\
$\left(1,-1,0,0,0,0\right)$ &$\left(0,-1,1,0,0,0\right)$ &$\left(0,1,-1,0,0,0\right)$\\
$\left(-1,1,0,0,0,0\right)$ &$\left(-1,0,0,0,0,0\right)$ &$\left(0,-1,0,1,0,0\right)$\\
$\left(1,0,-1,0,0,0\right)$ &$\left(-1,0,1,0,0,0\right)$ &$\left(0,0,0,0,-1,1\right)$\\
$\left(0,-1,0,0,0,0\right)$ &$\left(0,1,0,-1,0,0\right)$ &$\left(0,0,-1,0,1,0\right)$\\
$\left(0,0,1,0,-1,0\right)$ &$\left(0,0,0,-1,0,1\right)$ &$\left(0,0,0,1,-1,0\right)$\\
$\left(0,0,0,-1,1,0\right)$ & &
\end{longtable}
\begin{longtable}
[c]{rrll}
Dimension &Number of faces &F-vector &\\
$-1$ & $1$ & $\left(0,0,0,0,0,0,0,0\right)$ &\\
$0$ & $70$ & $\left(1,1,0,0,0,0,0,0\right)$ &point\\
$1$ & $427$ & $\left(1,2,1,0,0,0,0,0\right)$ &edge\\
$2$ & $322$ & $\left(1,4,4,1,0,0,0,0\right)$ &quadrangle\\
$2$ & $560$ & $\left(1,3,3,1,0,0,0,0\right)$ &triangle\\
$3$ & $301$ & $\left(1,6,9,5,1,0,0,0\right)$ &prism\\
$3$ & $28$ & $\left(1,6,10,6,1,0,0,0\right)$ &\\
$3$ & $42$ & $\left(1,7,11,6,1,0,0,0\right)$ &\\
$3$ & $14$ & $\left(1,8,13,7,1,0,0,0\right)$ &\\
$3$ & $140$ & $\left(1,4,6,4,1,0,0,0\right)$ &tetrahedron\\
$3$ & $35$ & $\left(1,6,12,8,1,0,0,0\right)$ &octahedron\\
$3$ & $231$ & $\left(1,5,8,5,1,0,0,0\right)$ &pyramid\\
$4$ & $35$ & $\left(1,12,30,28,10,1,0,0\right)$ &\\
$4$ & $14$ & $\left(1,10,23,21,8,1,0,0\right)$ &\\
$4$ & $14$ & $\left(1,6,13,13,6,1,0,0\right)$ &\\
$4$ & $7$ & $\left(1,12,26,22,8,1,0,0\right)$ &\\
$4$ & $21$ & $\left(1,7,17,18,8,1,0,0\right)$ &\\
$4$ & $42$ & $\left(1,9,20,18,7,1,0,0\right)$ &\\
$4$ & $7$ & $\left(1,9,18,15,6,1,0,0\right)$ &\\
$4$ & $7$ & $\left(1,12,30,30,12,1,0,0\right)$ &\\
$4$ & $28$ & $\left(1,7,15,14,6,1,0,0\right)$ &\\
$4$ & $35$ & $\left(1,8,16,14,6,1,0,0\right)$ &\\
$4$ & $21$ & $\left(1,12,31,30,11,1,0,0\right)$ &\\
$4$ & $28$ & $\left(1,8,18,17,7,1,0,0\right)$ &\\
$4$ & $14$ & $\left(1,8,19,19,8,1,0,0\right)$ &\\
$4$ & $7$ & $\left(1,10,30,30,10,1,0,0\right)$ &\\
$4$ & $14$ & $\left(1,12,31,31,12,1,0,0\right)$ &\\
$4$ & $14$ & $\left(1,12,27,24,9,1,0,0\right)$ &\\
$5$ & $7$ & $\left(1,18,65,93,58,14,1,0\right)$ &\\
$5$ & $7$ & $\left(1,24,88,120,70,16,1,0\right)$ &\\
$5$ & $7$ & $\left(1,11,35,49,33,10,1,0\right)$ &\\
$5$ & $7$ & $\left(1,20,70,90,50,12,1,0\right)$ &\\
$5$ & $7$ & $\left(1,24,86,117,69,16,1,0\right)$ &\\
$5$ & $7$ & $\left(1,20,73,108,73,20,1,0\right)$ &\\
$6$ & $1$ & $\left(1,70,427,882,791,308,42,1\right)$ &
\end{longtable}
\begin{longtable}
[c]{lll}
$y_{1} = y_{\left(-1,-1,-1,0,2,1\right)}={\frac {x_{5}^{2}x_{6}}{x_{2}\,x_{1}\,x_{3}}}$ &$y_{2} = y_{\left(-1,0,2,1,0,-1\right)}={\frac {x_{4}\,{x_{3}}^{2}}{x_{0}\,x_{6}\,x_{1}}}$ &$y_{3} = y_{\left(-1,0,1,2,0,-1\right)}={\frac {x_{4}^{2}x_{3}}{x_{0}\,x_{6}\,x_{1}}}$\\
$y_{4} = y_{\left(0,1,2,0,-1,-1\right)}={\frac {x_{2}\,{x_{3}}^{2}}{x_{5}\,x_{0}\,x_{6}}}$ &$y_{5} = y_{\left(0,2,1,0,-1,-1\right)}={\frac {x_{2}^{2}x_{3}}{x_{5}\,x_{0}\,x_{6}}}$ &$y_{6} = y_{\left(-1,-1,0,2,1,0\right)}={\frac {x_{5}\,{x_{4}}^{2}}{x_{2}\,x_{0}\,x_{1}}}$\\
$y_{7} = y_{\left(-1,-1,0,1,2,0\right)}={\frac {x_{5}^{2}x_{4}}{x_{2}\,x_{0}\,x_{1}}}$ &$y_{8} = y_{\left(0,-1,-1,-1,0,2\right)}={\frac {x_{0}\,{x_{6}}^{2}}{x_{2}\,x_{4}\,x_{3}}}$ &$y_{9} = y_{\left(-1,-1,-1,0,1,2\right)}={\frac {x_{5}\,{x_{6}}^{2}}{x_{2}\,x_{1}\,x_{3}}}$\\
$y_{10} = y_{\left(0,-1,-1,-1,0,1\right)}={\frac {x_{0}^{2}x_{6}}{x_{2}\,x_{4}\,x_{3}}}$ &$y_{11} = y_{\left(2,1,0,-1,-1,-1\right)}={\frac {x_{1}^{2}x_{2}}{x_{5}\,x_{4}\,x_{6}}}$ &$y_{12} = y_{\left(2,0,-1,-1,-1,0\right)}={\frac {x_{0}\,{x_{1}}^{2}}{x_{5}\,x_{4}\,x_{3}}}$\\
$y_{13} = y_{\left(1,0,-1,-1,-1,0\right)}={\frac {x_{0}^{2}x_{1}}{x_{5}\,x_{4}\,x_{3}}}$ &$y_{14} = y_{\left(1,2,0,-1,-1,-1\right)}={\frac {x_{1}\,{x_{2}}^{2}}{x_{5}\,x_{4}\,x_{6}}}$ &$y_{15} = y_{\left(0,0,-1,-1,1,0\right)}={\frac {x_{5}\,x_{0}}{x_{4}\,x_{3}}}$\\
$y_{16} = y_{\left(0,0,-1,-1,0,0\right)}={\frac {x_{0}^{2}}{x_{4}\,x_{3}}}$ &$y_{17} = y_{\left(0,1,0,0,-1,-1\right)}={\frac {x_{2}\,x_{0}}{x_{5}\,x_{6}}}$ &$y_{18} = y_{\left(0,2,0,0,-1,-1\right)}={\frac {x_{2}^{2}}{x_{5}\,x_{6}}}$\\
$y_{19} = y_{\left(0,1,0,1,-1,-1\right)}={\frac {x_{2}\,x_{4}}{x_{5}\,x_{6}}}$ &$y_{20} = y_{\left(-1,1,0,1,0,0\right)}={\frac {x_{2}\,x_{4}}{x_{0}\,x_{1}}}$ &$y_{21} = y_{\left(-1,0,0,1,0,1\right)}={\frac {x_{4}\,x_{6}}{x_{0}\,x_{1}}}$\\
$y_{22} = y_{\left(-1,0,0,2,0,0\right)}={\frac {x_{4}^{2}}{x_{0}\,x_{1}}}$ &$y_{23} = y_{\left(-1,0,1,1,0,-1\right)}={\frac {x_{4}\,x_{3}}{x_{6}\,x_{1}}}$ &$y_{24} = y_{\left(0,0,1,0,1,-1\right)}={\frac {x_{5}\,x_{3}}{x_{0}\,x_{6}}}$\\
$y_{25} = y_{\left(1,0,1,0,0,-1\right)}={\frac {x_{1}\,x_{3}}{x_{0}\,x_{6}}}$ &$y_{26} = y_{\left(0,1,1,0,-1,0\right)}={\frac {x_{2}\,x_{3}}{x_{5}\,x_{0}}}$ &$y_{27} = y_{\left(0,0,2,0,0,-1\right)}={\frac {x_{3}^{2}}{x_{0}\,x_{6}}}$\\
$y_{28} = y_{\left(0,-1,0,-1,0,1\right)}={\frac {x_{0}\,x_{6}}{x_{2}\,x_{4}}}$ &$y_{29} = y_{\left(0,-1,-1,1,0,1\right)}={\frac {x_{4}\,x_{6}}{x_{2}\,x_{3}}}$ &$y_{30} = y_{\left(0,-1,-1,0,0,2\right)}={\frac {x_{6}^{2}}{x_{2}\,x_{3}}}$\\
$y_{31} = y_{\left(1,-1,-1,0,0,1\right)}={\frac {x_{6}\,x_{1}}{x_{2}\,x_{3}}}$ &$y_{32} = y_{\left(-1,0,-1,0,1,1\right)}={\frac {x_{5}\,x_{6}}{x_{1}\,x_{3}}}$ &$y_{33} = y_{\left(-1,-1,0,0,1,0\right)}={\frac {x_{5}\,x_{0}}{x_{2}\,x_{1}}}$\\
$y_{34} = y_{\left(1,1,0,-1,0,-1\right)}={\frac {x_{2}\,x_{1}}{x_{4}\,x_{6}}}$ &$y_{35} = y_{\left(-1,-1,0,0,2,0\right)}={\frac {x_{5}^{2}}{x_{2}\,x_{1}}}$ &$y_{36} = y_{\left(-1,-1,1,0,1,0\right)}={\frac {x_{5}\,x_{3}}{x_{2}\,x_{1}}}$\\
$y_{37} = y_{\left(1,0,-1,0,-1,0\right)}={\frac {x_{0}\,x_{1}}{x_{5}\,x_{3}}}$ &$y_{38} = y_{\left(2,0,0,-1,-1,0\right)}={\frac {x_{1}^{2}}{x_{5}\,x_{4}}}$ &$y_{39} = y_{\left(1,0,0,-1,-1,1\right)}={\frac {x_{6}\,x_{1}}{x_{5}\,x_{4}}}$\\
$y_{40} = y_{\left(1,0,1,-1,-1,0\right)}={\frac {x_{1}\,x_{3}}{x_{5}\,x_{4}}}$ &$y_{41} = y_{\left(0,1,-1,-1,0,0\right)}={\frac {x_{0}\,x_{2}}{x_{4}\,x_{3}}}$ &$y_{42} = y_{\left(0,-1,0,1,1,0\right)}={\frac {x_{5}\,x_{4}}{x_{0}\,x_{2}}}$\\
$y_{43} = y_{\left(0,1,0,0,0,0\right)}={\frac {x_{2}}{x_{0}}}$ &$y_{44} = y_{\left(0,0,0,0,1,-1\right)}={\frac {x_{5}}{x_{6}}}$ &$y_{45} = y_{\left(0,0,0,0,1,0\right)}={\frac {x_{5}}{x_{0}}}$\\
$y_{46} = y_{\left(0,0,0,1,0,-1\right)}={\frac {x_{4}}{x_{6}}}$ &$y_{47} = y_{\left(-1,0,0,0,0,1\right)}={\frac {x_{6}}{x_{1}}}$ &$y_{48} = y_{\left(1,0,0,0,0,-1\right)}={\frac {x_{1}}{x_{6}}}$\\
$y_{49} = y_{\left(0,0,0,0,0,-1\right)}={\frac {x_{0}}{x_{6}}}$ &$y_{50} = y_{\left(0,0,0,0,0,1\right)}={\frac {x_{6}}{x_{0}}}$ &$y_{51} = y_{\left(0,0,-1,1,0,0\right)}={\frac {x_{4}}{x_{3}}}$\\
$y_{52} = y_{\left(0,0,0,0,-1,0\right)}={\frac {x_{0}}{x_{5}}}$ &$y_{53} = y_{\left(1,0,0,0,0,0\right)}={\frac {x_{1}}{x_{0}}}$ &$y_{54} = y_{\left(0,0,1,-1,0,0\right)}={\frac {x_{3}}{x_{4}}}$\\
$y_{55} = y_{\left(1,-1,0,0,0,0\right)}={\frac {x_{1}}{x_{2}}}$ &$y_{56} = y_{\left(0,-1,1,0,0,0\right)}={\frac {x_{3}}{x_{2}}}$ &$y_{57} = y_{\left(0,1,-1,0,0,0\right)}={\frac {x_{2}}{x_{3}}}$\\
$y_{58} = y_{\left(-1,1,0,0,0,0\right)}={\frac {x_{2}}{x_{1}}}$ &$y_{59} = y_{\left(-1,0,0,0,0,0\right)}={\frac {x_{0}}{x_{1}}}$ &$y_{60} = y_{\left(0,-1,0,1,0,0\right)}={\frac {x_{4}}{x_{2}}}$\\
$y_{61} = y_{\left(1,0,-1,0,0,0\right)}={\frac {x_{1}}{x_{3}}}$ &$y_{62} = y_{\left(-1,0,1,0,0,0\right)}={\frac {x_{3}}{x_{1}}}$ &$y_{63} = y_{\left(0,0,0,0,-1,1\right)}={\frac {x_{6}}{x_{5}}}$\\
$y_{64} = y_{\left(0,-1,0,0,0,0\right)}={\frac {x_{0}}{x_{2}}}$ &$y_{65} = y_{\left(0,1,0,-1,0,0\right)}={\frac {x_{2}}{x_{4}}}$ &$y_{66} = y_{\left(0,0,-1,0,1,0\right)}={\frac {x_{5}}{x_{3}}}$\\
$y_{67} = y_{\left(0,0,1,0,-1,0\right)}={\frac {x_{3}}{x_{5}}}$ &$y_{68} = y_{\left(0,0,0,-1,0,1\right)}={\frac {x_{6}}{x_{4}}}$ &$y_{69} = y_{\left(0,0,0,1,-1,0\right)}={\frac {x_{4}}{x_{5}}}$\\
$y_{70} = y_{\left(0,0,0,-1,1,0\right)}={\frac {x_{5}}{x_{4}}}$ & &
\end{longtable}
\begin{longtable}
[c]{rrl}
$n_{\nabla}$ &$n_{B(I)}$ & \medskip\\
$70$ & $10$ & \begin{tabular}[c]{ll}$1 = \left(0,0,-1,0,0,-1\right)$ &$2 = \left(0,-1,0,0,0,-1\right)$\\$3 = \left(0,-1,0,0,-1,0\right)$ &$4 = \left(-1,0,0,0,-1,0\right)$\\$5 = \left(1,1,1,0,1,1\right)$ &$6 = \left(1,1,0,1,1,1\right)$\\$7 = \left(-1,0,0,-1,0,0\right)$ &\end{tabular}\medskip\\
$86$ & $8$ & \begin{tabular}[c]{ll}$8 = \left(0,-1,-1,0,-1,-1\right)$ &$9 = \left(-1,-1,0,0,-1,-1\right)$\\$10 = \left(1,0,0,1,1,0\right)$ &$11 = \left(1,1,0,0,1,0\right)$\\$12 = \left(0,1,0,0,1,1\right)$ &$13 = \left(0,1,1,0,0,1\right)$\\$14 = \left(-1,-1,0,-1,-1,0\right)$ &\end{tabular}\medskip\\
$88$ & $8$ & \begin{tabular}[c]{ll}$15 = \left(-1,0,-1,0,-1,-1\right)$ &$16 = \left(1,0,0,1,0,1\right)$\\$17 = \left(0,1,0,1,0,1\right)$ &$18 = \left(1,0,1,0,1,0\right)$\\$19 = \left(-1,0,-1,-1,0,-1\right)$ &$20 = \left(-1,-1,0,-1,0,-1\right)$\\$21 = \left(1,0,1,0,0,1\right)$ &\end{tabular}
\end{longtable}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[[8],[15],[9],[10],[1],[2],[16],[17],[3],[4],[11],[18],[12],[5],[6],[19],[20],[21],[13],$
\\
$[14],[7]],\medskip$
\\
$[[2, 9],[9, 20],[3, 9],[4, 9],[9, 14],[2, 10],[10, 16],[1, 10],[6, 10],[4, 15],[15, 17],$
\\
$[1, 15],[9, 15],[7, 19],[1, 2],[19, 20],[15, 19],[12, 17],[6, 17],[1, 11],[4, 17],[1, 19],$
\\
$[13, 17],[1, 6],[5, 6],[5, 13],[5, 21],[5, 7],[7, 20],[14, 20],[3, 21],[3, 14],[3, 4],$
\\
$[14, 21],[13, 21],[13, 14],[7, 13],[4, 13],[4, 7],[4, 14],[2, 3],[2, 20],[2, 18],[10, 11],$
\\
$[10, 18],[7, 14],[11, 18],[6, 11],[11, 19],[11, 12],[5, 11],[8, 9],[8, 10],[8, 16],[18, 20],$
\\
$[18, 21],[5, 18],[1, 8],[3, 8],[2, 8],[8, 15],[16, 21],[16, 17],[3, 16],[6, 16],[5, 12],$
\\
$[6, 12],[12, 19],[12, 13],[7, 12]],\medskip$
\\
$[[1, 6, 8, 16],[2, 8, 10],[2, 10, 18],[2, 3, 10, 16],[1, 2, 10],[2, 3, 18, 21],$
\\
$[3, 16, 21],[3, 14, 21],[3, 4, 13, 21],[6, 12, 17],[4, 7, 12, 17],[4, 13, 14],[12, 13, 17],$
\\
$[5, 11, 18],[5, 7, 12],[5, 7, 18, 20],[5, 7, 13],[5, 13, 21],[5, 12, 13],[1, 6, 11],$
\\
$[1, 11, 19],[3, 4, 14],[7, 14, 20],[6, 16, 17],[5, 6, 13, 17],[8, 10, 16],[7, 13, 14],$
\\
$[6, 11, 12],[6, 10, 16],[5, 7, 14, 21],[5, 18, 21],[10, 16, 18, 21],[3, 4, 16, 17],$
\\
$[2, 3, 8],[11, 18, 19, 20],[14, 18, 20, 21],[2, 3, 14, 20],[4, 13, 17],[4, 7, 15, 19],$
\\
$[3, 4, 8, 15],[10, 11, 18],[11, 12, 19],[4, 15, 17],[5, 11, 12],[4, 7, 14],[8, 15, 16, 17],$
\\
$[1, 6, 15, 17],[2, 9, 20],[2, 3, 9],[2, 8, 9],[1, 2, 9, 15],[12, 15, 17, 19],$
\\
$[2, 18, 20],[1, 15, 19],[1, 8, 15],[4, 7, 9, 20],[9, 14, 20],[9, 15, 19, 20],$
\\
$[8, 9, 15],[5, 6, 12],[5, 6, 11],[5, 6, 16, 21],[1, 6, 12, 19],[3, 9, 14],[3, 4, 9],$
\\
$[3, 8, 9],[6, 10, 11],[5, 6, 10, 18],[3, 8, 16],[7, 12, 13],[4, 7, 13],[4, 9, 14],$
\\
$[4, 9, 15],[1, 6, 10],[1, 8, 10],[1, 10, 11],[5, 7, 11, 19],[7, 12, 19],[7, 19, 20],$
\\
$[13, 14, 21],[13, 16, 17, 21],[1, 2, 8],[1, 2, 11, 18],[1, 2, 19, 20]],\medskip$
\\
$[[5, 7, 14, 18, 20, 21],[2, 3, 8, 10, 16],[1, 2, 8, 10],[3, 4, 8, 15, 16, 17],$
\\
$[5, 6, 10, 11, 18],[2, 3, 10, 16, 18, 21],[1, 2, 10, 11, 18],[5, 6, 10, 16, 18, 21],$
\\
$[5, 7, 11, 18, 19, 20],[1, 6, 12, 15, 17, 19],[4, 7, 9, 15, 19, 20],[5, 6, 12, 13, 17],$
\\
$[1, 6, 8, 15, 16, 17],[2, 3, 8, 9],[5, 7, 11, 12, 19],[4, 7, 12, 15, 17, 19],$
\\
$[5, 7, 12, 13],[5, 7, 13, 14, 21],[4, 7, 12, 13, 17],[5, 6, 13, 16, 17, 21],$
\\
$[1, 2, 9, 15, 19, 20],[2, 3, 14, 18, 20, 21],[3, 4, 9, 14],[5, 6, 11, 12],[4, 7, 13, 14],$
\\
$[3, 4, 13, 16, 17, 21],[4, 7, 9, 14, 20],[1, 6, 10, 11],[1, 6, 11, 12, 19],$
\\
$[1, 2, 11, 18, 19, 20],[2, 3, 9, 14, 20],[3, 4, 13, 14, 21],[1, 2, 8, 9, 15],$
\\
$[1, 6, 8, 10, 16],[3, 4, 8, 9, 15]],\medskip$
\\
$[],\medskip$
\\
$[],\medskip$
\\
$[]$
\\
\end{longtable}
\end{center}

$B\left(  I\right)  $ has the $F$-vector%
\[
\begin{tabular}
[c]{rrrrrrrrr}
Dimension &$-1$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & $6$\\
Number of faces &$0$ & $21$ & $70$ & $84$ & $35$ & $0$ & $0$ & $0$
\end{tabular}
\begin{longtable}
[c]{rrll}
Dimension &Number of faces &F-vector &\\
$0$ & $21$ & $\left(1,1,0,0,0,0,0,0\right)$ &point\\
$1$ & $70$ & $\left(1,2,1,0,0,0,0,0\right)$ &edge\\
$2$ & $28$ & $\left(1,4,4,1,0,0,0,0\right)$ &quadrangle\\
$2$ & $56$ & $\left(1,3,3,1,0,0,0,0\right)$ &triangle\\
$3$ & $14$ & $\left(1,5,8,5,1,0,0,0\right)$ &pyramid\\
$3$ & $7$ & $\left(1,4,6,4,1,0,0,0\right)$ &tetrahedron\\
$3$ & $14$ & $\left(1,6,9,5,1,0,0,0\right)$ &prism
\end{longtable}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[],\medskip$
\\
$[[2, 3, 8, 10, 16]^{*}=\left\langle {\frac {x_{2}^{2}x_{3}}{x_{5}\,x_{0}\,x_{6}}},{\frac {x_{2}}{x_{1}}},{\frac {x_{2}}{x_{4}}}\right\rangle,[1, 2, 8, 10]^{*}=\left\langle {\frac {x_{2}\,x_{3}}{x_{5}\,x_{0}}},{\frac {x_{6}}{x_{1}}},{\frac {x_{6}}{x_{4}}}\right\rangle,$
\\
$[5, 7, 14, 18, 20, 21]^{*}=\left\langle {\frac {x_{4}^{2}}{x_{0}\,x_{1}}},{\frac {x_{4}}{x_{3}}},{\frac {x_{2}\,x_{4}}{x_{5}\,x_{6}}}\right\rangle,...],\medskip$
\\
$[[1, 6, 8, 16]^{*}=\left\langle {\frac {x_{4}\,{x_{3}}^{2}}{x_{0}\,x_{6}\,x_{1}}},{\frac {x_{3}^{2}}{x_{0}\,x_{6}}},{\frac {x_{5}\,x_{3}}{x_{2}\,x_{1}}},{\frac {x_{2}\,{x_{3}}^{2}}{x_{5}\,x_{0}\,x_{6}}},{\frac {x_{3}}{x_{4}}},{\frac {x_{3}}{x_{1}}}\right\rangle,$
\\
$[10, 16, 18, 21]^{*}=\left\langle {\frac {x_{0}^{2}}{x_{4}\,x_{3}}},{\frac {x_{0}}{x_{1}}},{\frac {x_{2}^{2}}{x_{5}\,x_{6}}},{\frac {x_{2}}{x_{1}}},{\frac {x_{2}\,x_{0}}{x_{5}\,x_{6}}},{\frac {x_{2}\,x_{0}}{x_{4}\,x_{3}}}\right\rangle,$
\\
$[1, 2, 10]^{*}=\left\langle {\frac {x_{2}\,x_{3}}{x_{5}\,x_{0}}},{\frac {x_{0}\,{x_{6}}^{2}}{x_{2}\,x_{4}\,x_{3}}},{\frac {x_{6}\,x_{1}}{x_{5}\,x_{4}}},{\frac {x_{6}}{x_{5}}},{\frac {x_{6}}{x_{1}}},{\frac {x_{6}}{x_{4}}}\right\rangle,$
\\
$[2, 8, 10]^{*}=\left\langle {\frac {x_{2}^{2}x_{3}}{x_{5}\,x_{0}\,x_{6}}},{\frac {x_{2}\,x_{3}}{x_{5}\,x_{0}}},{\frac {x_{2}}{x_{1}}},{\frac {x_{6}}{x_{1}}},{\frac {x_{2}}{x_{4}}},{\frac {x_{6}}{x_{4}}}\right\rangle,$
\\
$...],\medskip$
\\
$[[2, 9]^{*}=\left\langle \begin{tabular}[c]{l}${\frac {x_{5}\,{x_{6}}^{2}}{x_{2}\,x_{1}\,x_{3}}},{\frac {x_{6}^{2}}{x_{2}\,x_{3}}},{\frac {x_{6}}{x_{0}}},{\frac {x_{5}\,x_{6}}{x_{1}\,x_{3}}},{\frac {x_{1}\,{x_{2}}^{2}}{x_{5}\,x_{4}\,x_{6}}},{\frac {x_{0}\,{x_{6}}^{2}}{x_{2}\,x_{4}\,x_{3}}},{\frac {x_{0}\,x_{2}}{x_{4}\,x_{3}}},{\frac {x_{2}}{x_{3}}},{\frac {x_{6}\,x_{1}}{x_{5}\,x_{4}}},$\\${\frac {x_{2}}{x_{0}}},{\frac {x_{2}}{x_{4}}},{\frac {x_{6}}{x_{4}}}$\\\end{tabular}\right\rangle,$
\\
$[1, 2]^{*}=\left\langle {\frac {x_{5}\,{x_{6}}^{2}}{x_{2}\,x_{1}\,x_{3}}},{\frac {x_{6}^{2}}{x_{2}\,x_{3}}},{\frac {x_{4}\,x_{6}}{x_{0}\,x_{1}}},{\frac {x_{6}}{x_{0}}},{\frac {x_{2}\,x_{3}}{x_{5}\,x_{0}}},{\frac {x_{0}\,{x_{6}}^{2}}{x_{2}\,x_{4}\,x_{3}}},{\frac {x_{6}\,x_{1}}{x_{5}\,x_{4}}},{\frac {x_{6}}{x_{5}}},{\frac {x_{6}}{x_{1}}},{\frac {x_{6}}{x_{4}}}\right\rangle,$
\\
$[9, 14]^{*}=\left\langle {\frac {x_{1}^{2}x_{2}}{x_{5}\,x_{4}\,x_{6}}},{\frac {x_{1}}{x_{0}}},{\frac {x_{1}\,{x_{2}}^{2}}{x_{5}\,x_{4}\,x_{6}}},{\frac {x_{1}\,x_{2}}{x_{4}\,x_{6}}},{\frac {x_{2}}{x_{3}}},{\frac {x_{5}}{x_{0}}},{\frac {x_{2}}{x_{0}}},{\frac {x_{1}}{x_{3}}},{\frac {x_{5}}{x_{3}}}\right\rangle,$
\\
$[9, 20]^{*}=\left\langle \begin{tabular}[c]{l}${\frac {x_{6}^{2}}{x_{2}\,x_{3}}},{\frac {x_{6}}{x_{0}}},{\frac {x_{1}^{2}x_{2}}{x_{5}\,x_{4}\,x_{6}}},{\frac {x_{1}^{2}}{x_{5}\,x_{4}}},{\frac {x_{1}}{x_{0}}},{\frac {x_{1}\,{x_{2}}^{2}}{x_{5}\,x_{4}\,x_{6}}},{\frac {x_{0}\,{x_{1}}^{2}}{x_{5}\,x_{4}\,x_{3}}},{\frac {x_{2}}{x_{3}}},{\frac {x_{6}\,x_{1}}{x_{5}\,x_{4}}},{\frac {x_{6}\,x_{1}}{x_{2}\,x_{3}}},$\\${\frac {x_{2}}{x_{0}}},{\frac {x_{1}}{x_{3}}}$\\\end{tabular}\right\rangle,$
\\
$...],\medskip$
\\
$[[15]^{*}=\left\langle \begin{tabular}[c]{l}${\frac {x_{5}\,{x_{6}}^{2}}{x_{2}\,x_{1}\,x_{3}}},{\frac {x_{5}^{2}x_{4}}{x_{2}\,x_{0}\,x_{1}}},{\frac {x_{3}^{2}}{x_{0}\,x_{6}}},{\frac {x_{6}^{2}}{x_{2}\,x_{3}}},{\frac {x_{5}\,x_{4}}{x_{2}\,x_{0}}},{\frac {x_{6}}{x_{0}}},{\frac {x_{5}\,x_{3}}{x_{2}\,x_{1}}},{\frac {x_{3}}{x_{2}}},{\frac {x_{5}^{2}x_{6}}{x_{2}\,x_{1}\,x_{3}}},$\\${\frac {x_{1}^{2}}{x_{5}\,x_{4}}},{\frac {x_{1}\,x_{3}}{x_{0}\,x_{6}}},{\frac {x_{1}}{x_{0}}},{\frac {x_{5}^{2}}{x_{2}\,x_{1}}},{\frac {x_{5}\,x_{3}}{x_{0}\,x_{6}}},{\frac {x_{1}\,x_{3}}{x_{5}\,x_{4}}},{\frac {x_{3}}{x_{4}}},{\frac {x_{0}\,{x_{6}}^{2}}{x_{2}\,x_{4}\,x_{3}}},{\frac {x_{6}\,x_{1}}{x_{5}\,x_{4}}},{\frac {x_{6}\,x_{1}}{x_{2}\,x_{3}}},$\\${\frac {x_{0}\,x_{6}}{x_{2}\,x_{4}}},{\frac {x_{1}}{x_{2}}},{\frac {x_{5}}{x_{4}}},{\frac {x_{5}}{x_{0}}},{\frac {x_{6}}{x_{4}}}$\\\end{tabular}\right\rangle,$
\\
$[8]^{*}=\left\langle \begin{tabular}[c]{l}${\frac {x_{5}\,{x_{6}}^{2}}{x_{2}\,x_{1}\,x_{3}}},{\frac {x_{5}^{2}x_{4}}{x_{2}\,x_{0}\,x_{1}}},{\frac {x_{4}\,{x_{3}}^{2}}{x_{0}\,x_{6}\,x_{1}}},{\frac {x_{3}^{2}}{x_{0}\,x_{6}}},{\frac {x_{4}\,x_{6}}{x_{0}\,x_{1}}},{\frac {x_{6}}{x_{0}}},{\frac {x_{5}\,x_{3}}{x_{2}\,x_{1}}},{\frac {x_{5}^{2}x_{6}}{x_{2}\,x_{1}\,x_{3}}},$\\${\frac {x_{5}\,x_{6}}{x_{1}\,x_{3}}},{\frac {x_{2}^{2}x_{3}}{x_{5}\,x_{0}\,x_{6}}},{\frac {x_{2}\,{x_{3}}^{2}}{x_{5}\,x_{0}\,x_{6}}},{\frac {x_{2}\,x_{3}}{x_{5}\,x_{0}}},{\frac {x_{5}^{2}}{x_{2}\,x_{1}}},{\frac {x_{4}\,x_{2}}{x_{0}\,x_{1}}},{\frac {x_{5}\,x_{3}}{x_{0}\,x_{6}}},{\frac {x_{2}}{x_{1}}},{\frac {x_{3}}{x_{4}}},{\frac {x_{5}}{x_{4}}},$\\${\frac {x_{5}}{x_{0}}},{\frac {x_{2}}{x_{0}}},{\frac {x_{3}}{x_{1}}},{\frac {x_{6}}{x_{1}}},{\frac {x_{2}}{x_{4}}},{\frac {x_{6}}{x_{4}}}$\\\end{tabular}\right\rangle,$
\\
$[1]^{*}=\left\langle \begin{tabular}[c]{l}${\frac {x_{5}\,{x_{6}}^{2}}{x_{2}\,x_{1}\,x_{3}}},{\frac {x_{4}\,{x_{3}}^{2}}{x_{0}\,x_{6}\,x_{1}}},{\frac {x_{3}^{2}}{x_{0}\,x_{6}}},{\frac {x_{6}^{2}}{x_{2}\,x_{3}}},{\frac {x_{4}\,x_{6}}{x_{0}\,x_{1}}},{\frac {x_{6}}{x_{0}}},{\frac {x_{5}\,x_{3}}{x_{2}\,x_{1}}},{\frac {x_{3}}{x_{2}}},{\frac {x_{2}\,{x_{3}}^{2}}{x_{5}\,x_{0}\,x_{6}}},$\\${\frac {x_{2}\,x_{3}}{x_{5}\,x_{0}}},{\frac {x_{1}\,x_{3}}{x_{5}\,x_{4}}},{\frac {x_{3}}{x_{4}}},{\frac {x_{0}\,{x_{6}}^{2}}{x_{2}\,x_{4}\,x_{3}}},{\frac {x_{6}\,x_{1}}{x_{5}\,x_{4}}},{\frac {x_{6}}{x_{5}}},{\frac {x_{0}\,x_{6}}{x_{2}\,x_{4}}},{\frac {x_{3}}{x_{1}}},{\frac {x_{6}}{x_{1}}},{\frac {x_{3}}{x_{5}}},{\frac {x_{6}}{x_{4}}}$\\\end{tabular}\right\rangle,$
\\
$...],\medskip$
\\
$[]$
\\
\end{longtable}

==> (inline-38) <==
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[],\medskip$
\\
$[[2, 3, 8, 10, 16]^{*}=\left\langle y_{5},y_{58},y_{65}\right\rangle,[1, 2, 8, 10]^{*}=\left\langle y_{26},y_{47},y_{68}\right\rangle,$
\\
$[5, 7, 14, 18, 20, 21]^{*}=\left\langle y_{22},y_{51},y_{19}\right\rangle,...],\medskip$
\\
$[[1, 6, 8, 16]^{*}=\left\langle y_{2},y_{27},y_{36},y_{4},y_{54},y_{62}\right\rangle,[10, 16, 18, 21]^{*}=\left\langle y_{16},y_{59},y_{18},y_{58},y_{17},y_{41}\right\rangle,$
\\
$[1, 2, 10]^{*}=\left\langle y_{26},y_{8},y_{39},y_{63},y_{47},y_{68}\right\rangle,[2, 8, 10]^{*}=\left\langle y_{5},y_{26},y_{58},y_{47},y_{65},y_{68}\right\rangle,$
\\
$...],\medskip$
\\
$[[2, 9]^{*}=\left\langle y_{9},y_{30},y_{50},y_{32},y_{14},y_{8},y_{41},y_{57},y_{39},y_{43},y_{65},y_{68}\right\rangle,$
\\
$[1, 2]^{*}=\left\langle y_{9},y_{30},y_{21},y_{50},y_{26},y_{8},y_{39},y_{63},y_{47},y_{68}\right\rangle,$
\\
$[9, 14]^{*}=\left\langle y_{11},y_{53},y_{14},y_{34},y_{57},y_{45},y_{43},y_{61},y_{66}\right\rangle,$
\\
$[9, 20]^{*}=\left\langle y_{30},y_{50},y_{11},y_{38},y_{53},y_{14},y_{12},y_{57},y_{39},y_{31},y_{43},y_{61}\right\rangle,$
\\
$...],\medskip$
\\
$[[15]^{*}=\left\langle \begin{tabular}[c]{l}$y_{9},y_{7},y_{27},y_{30},y_{42},y_{50},y_{36},y_{56},y_{1},y_{38},y_{25},y_{53},y_{35},$\\$y_{24},y_{40},y_{54},y_{8},y_{39},y_{31},y_{28},y_{55},y_{70},y_{45},y_{68}$\\\end{tabular}\right\rangle,$
\\
$[8]^{*}=\left\langle \begin{tabular}[c]{l}$y_{9},y_{7},y_{2},y_{27},y_{21},y_{50},y_{36},y_{1},y_{32},y_{5},y_{4},y_{26},y_{35},$\\$y_{20},y_{24},y_{58},y_{54},y_{70},y_{45},y_{43},y_{62},y_{47},y_{65},y_{68}$\\\end{tabular}\right\rangle,$
\\
$[1]^{*}=\left\langle \begin{tabular}[c]{l}$y_{9},y_{2},y_{27},y_{30},y_{21},y_{50},y_{36},y_{56},y_{4},y_{26},y_{40},y_{54},y_{8},$\\$y_{39},y_{63},y_{28},y_{62},y_{47},y_{67},y_{68}$\\\end{tabular}\right\rangle,$
\\
$...],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{tabular}
[c]{rrrrrrrrr}
Dimension &$-1$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & $6$\\
Number of faces &$0$ & $0$ & $0$ & $35$ & $84$ & $70$ & $21$ & $0$
\end{tabular}
\begin{longtable}
[c]{rrll}
Dimension &Number of faces &F-vector &\\
$2$ & $35$ & $\left(1,3,3,1,0,0,0,0\right)$ &triangle\\
$3$ & $35$ & $\left(1,6,12,8,1,0,0,0\right)$ &octahedron\\
$3$ & $49$ & $\left(1,6,9,5,1,0,0,0\right)$ &prism\\
$4$ & $35$ & $\left(1,12,30,28,10,1,0,0\right)$ &\\
$4$ & $7$ & $\left(1,10,30,30,10,1,0,0\right)$ &\\
$4$ & $7$ & $\left(1,9,18,15,6,1,0,0\right)$ &\\
$4$ & $21$ & $\left(1,12,31,30,11,1,0,0\right)$ &\\
$5$ & $7$ & $\left(1,24,88,120,70,16,1,0\right)$ &\\
$5$ & $7$ & $\left(1,24,86,117,69,16,1,0\right)$ &\\
$5$ & $7$ & $\left(1,20,70,90,50,12,1,0\right)$ &
\end{longtable}

==> (inline-39) <==
\begin{longtable}
[c]{llllllll}
${\frac {x_{2}\,x_{4}}{x_{5}\,x_{6}}}$ & ${\frac {x_{4}^{2}}{x_{0}\,x_{1}}}$ & ${\frac {x_{2}^{2}x_{3}}{x_{5}\,x_{0}\,x_{6}}}$ & ${\frac {x_{2}\,x_{3}}{x_{5}\,x_{0}}}$ & ${\frac {x_{5}\,x_{3}}{x_{0}\,x_{6}}}$ & ${\frac {x_{5}^{2}}{x_{2}\,x_{1}}}$ & ${\frac {x_{0}^{2}x_{6}}{x_{2}\,x_{4}\,x_{3}}}$ & ${\frac {x_{2}^{2}}{x_{5}\,x_{6}}}$\\
${\frac {x_{0}\,x_{2}}{x_{4}\,x_{3}}}$ & ${\frac {x_{0}\,{x_{6}}^{2}}{x_{2}\,x_{4}\,x_{3}}}$ & ${\frac {x_{0}\,x_{2}}{x_{5}\,x_{6}}}$ & ${\frac {x_{0}^{2}}{x_{4}\,x_{3}}}$ & ${\frac {x_{4}\,x_{6}}{x_{2}\,x_{3}}}$ & ${\frac {x_{3}^{2}}{x_{0}\,x_{6}}}$ & ${\frac {x_{1}\,x_{3}}{x_{5}\,x_{4}}}$ & ${\frac {x_{1}^{2}}{x_{5}\,x_{4}}}$\\
${\frac {x_{1}\,x_{6}}{x_{2}\,x_{3}}}$ & ${\frac {x_{0}^{2}x_{1}}{x_{5}\,x_{4}\,x_{3}}}$ & ${\frac {x_{5}\,x_{3}}{x_{2}\,x_{1}}}$ & ${\frac {x_{5}\,x_{6}}{x_{1}\,x_{3}}}$ & ${\frac {x_{4}^{2}x_{3}}{x_{0}\,x_{6}\,x_{1}}}$ & ${\frac {x_{1}\,x_{3}}{x_{0}\,x_{6}}}$ & ${\frac {x_{0}\,x_{1}}{x_{5}\,x_{3}}}$ & ${\frac {x_{5}\,{x_{4}}^{2}}{x_{2}\,x_{0}\,x_{1}}}$\\
${\frac {x_{0}\,{x_{1}}^{2}}{x_{5}\,x_{4}\,x_{3}}}$ & ${\frac {x_{0}\,x_{5}}{x_{2}\,x_{1}}}$ & ${\frac {x_{6}\,x_{1}}{x_{5}\,x_{4}}}$ & ${\frac {x_{6}^{2}}{x_{2}\,x_{3}}}$ & ${\frac {x_{4}\,x_{2}}{x_{0}\,x_{1}}}$ & ${\frac {x_{2}\,x_{1}}{x_{4}\,x_{6}}}$ & ${\frac {x_{4}\,x_{3}}{x_{6}\,x_{1}}}$ & ${\frac {x_{5}\,x_{4}}{x_{2}\,x_{0}}}$\\
${\frac {x_{0}\,x_{5}}{x_{4}\,x_{3}}}$ & ${\frac {x_{1}^{2}x_{2}}{x_{5}\,x_{4}\,x_{6}}}$ & ${\frac {x_{0}\,x_{6}}{x_{4}\,x_{2}}}$ & ${\frac {x_{4}\,{x_{3}}^{2}}{x_{0}\,x_{6}\,x_{1}}}$ & ${\frac {x_{4}\,x_{6}}{x_{0}\,x_{1}}}$ & ${\frac {x_{1}\,{x_{2}}^{2}}{x_{5}\,x_{4}\,x_{6}}}$ & ${\frac {x_{5}^{2}x_{4}}{x_{2}\,x_{0}\,x_{1}}}$ & ${\frac {x_{5}\,{x_{6}}^{2}}{x_{2}\,x_{1}\,x_{3}}}$\\
${\frac {x_{2}\,{x_{3}}^{2}}{x_{5}\,x_{0}\,x_{6}}}$ & ${\frac {x_{5}^{2}x_{6}}{x_{2}\,x_{1}\,x_{3}}}$ & ${\frac {x_{0}\,x_{6}}{x_{4}\,x_{3}}}$ & ${\frac {x_{5}\,x_{4}}{x_{0}\,x_{1}}}$ & ${\frac {x_{0}\,x_{1}}{x_{5}\,x_{4}}}$ & ${\frac {x_{0}\,x_{6}}{x_{2}\,x_{3}}}$ & ${\frac {x_{5}\,x_{4}}{x_{2}\,x_{1}}}$ & ${\frac {x_{4}\,x_{3}}{x_{0}\,x_{1}}}$\\
${\frac {x_{2}\,x_{1}}{x_{5}\,x_{6}}}$ & ${\frac {x_{2}\,x_{3}}{x_{5}\,x_{6}}}$ & ${\frac {x_{0}\,x_{1}}{x_{4}\,x_{3}}}$ & ${\frac {x_{2}\,x_{1}}{x_{5}\,x_{4}}}$ & ${\frac {x_{5}\,x_{6}}{x_{2}\,x_{1}}}$ & ${\frac {x_{2}\,x_{3}}{x_{0}\,x_{6}}}$ & ${\frac {x_{5}\,x_{6}}{x_{2}\,x_{3}}}$ & ${\frac {x_{4}\,x_{3}}{x_{0}\,x_{6}}}$
\end{longtable}
\begin{longtable}
[c]{llll}
$D_{\left(0,1,0,1,-1,-1\right)}$ & $D_{\left(-1,0,0,2,0,0\right)}$ & $D_{\left(0,2,1,0,-1,-1\right)}$ & $D_{\left(0,1,1,0,-1,0\right)}$\\
$D_{\left(0,0,1,0,1,-1\right)}$ & $D_{\left(-1,-1,0,0,2,0\right)}$ & $D_{\left(0,-1,-1,-1,0,1\right)}$ & $D_{\left(0,2,0,0,-1,-1\right)}$\\
$D_{\left(0,1,-1,-1,0,0\right)}$ & $D_{\left(0,-1,-1,-1,0,2\right)}$ & $D_{\left(0,1,0,0,-1,-1\right)}$ & $D_{\left(0,0,-1,-1,0,0\right)}$\\
$D_{\left(0,-1,-1,1,0,1\right)}$ & $D_{\left(0,0,2,0,0,-1\right)}$ & $D_{\left(1,0,1,-1,-1,0\right)}$ & $D_{\left(2,0,0,-1,-1,0\right)}$\\
$D_{\left(1,-1,-1,0,0,1\right)}$ & $D_{\left(1,0,-1,-1,-1,0\right)}$ & $D_{\left(-1,-1,1,0,1,0\right)}$ & $D_{\left(-1,0,-1,0,1,1\right)}$\\
$D_{\left(-1,0,1,2,0,-1\right)}$ & $D_{\left(1,0,1,0,0,-1\right)}$ & $D_{\left(1,0,-1,0,-1,0\right)}$ & $D_{\left(-1,-1,0,2,1,0\right)}$\\
$D_{\left(2,0,-1,-1,-1,0\right)}$ & $D_{\left(-1,-1,0,0,1,0\right)}$ & $D_{\left(1,0,0,-1,-1,1\right)}$ & $D_{\left(0,-1,-1,0,0,2\right)}$\\
$D_{\left(-1,1,0,1,0,0\right)}$ & $D_{\left(1,1,0,-1,0,-1\right)}$ & $D_{\left(-1,0,1,1,0,-1\right)}$ & $D_{\left(0,-1,0,1,1,0\right)}$\\
$D_{\left(0,0,-1,-1,1,0\right)}$ & $D_{\left(2,1,0,-1,-1,-1\right)}$ & $D_{\left(0,-1,0,-1,0,1\right)}$ & $D_{\left(-1,0,2,1,0,-1\right)}$\\
$D_{\left(-1,0,0,1,0,1\right)}$ & $D_{\left(1,2,0,-1,-1,-1\right)}$ & $D_{\left(-1,-1,0,1,2,0\right)}$ & $D_{\left(-1,-1,-1,0,1,2\right)}$\\
$D_{\left(0,1,2,0,-1,-1\right)}$ & $D_{\left(-1,-1,-1,0,2,1\right)}$ & $D_{\left(0,0,-1,-1,0,1\right)}$ & $D_{\left(-1,0,0,1,1,0\right)}$\\
$D_{\left(1,0,0,-1,-1,0\right)}$ & $D_{\left(0,-1,-1,0,0,1\right)}$ & $D_{\left(-1,-1,0,1,1,0\right)}$ & $D_{\left(-1,0,1,1,0,0\right)}$\\
$D_{\left(1,1,0,0,-1,-1\right)}$ & $D_{\left(0,1,1,0,-1,-1\right)}$ & $D_{\left(1,0,-1,-1,0,0\right)}$ & $D_{\left(1,1,0,-1,-1,0\right)}$\\
$D_{\left(-1,-1,0,0,1,1\right)}$ & $D_{\left(0,1,1,0,0,-1\right)}$ & $D_{\left(0,-1,-1,0,1,1\right)}$ & $D_{\left(0,0,1,1,0,-1\right)}$
\end{longtable}
\begin{longtable}
[c]{llll}
$D_{\left(0,0,-1,1,0,0\right)}$ & $D_{\left(0,1,0,-1,0,0\right)}$ & $D_{\left(-1,1,0,0,0,0\right)}$ & $D_{\left(0,0,0,-1,0,1\right)}$\\
$D_{\left(-1,0,0,0,0,1\right)}$ & $D_{\left(0,0,0,-1,1,0\right)}$ & $D_{\left(0,0,0,0,-1,0\right)}$ & $D_{\left(-1,0,0,0,0,0\right)}$\\
$D_{\left(0,0,0,0,-1,1\right)}$ & $D_{\left(0,0,0,1,-1,0\right)}$ & $D_{\left(0,-1,1,0,0,0\right)}$ & $D_{\left(1,0,0,0,0,0\right)}$\\
$D_{\left(0,0,0,0,0,-1\right)}$ & $D_{\left(0,-1,0,0,0,0\right)}$ & $D_{\left(0,0,1,-1,0,0\right)}$ & $D_{\left(0,1,0,0,0,0\right)}$\\
$D_{\left(0,-1,0,1,0,0\right)}$ & $D_{\left(1,-1,0,0,0,0\right)}$ & $D_{\left(0,0,0,1,0,-1\right)}$ & $D_{\left(1,0,0,0,0,-1\right)}$\\
$D_{\left(0,0,0,0,0,1\right)}$ & $D_{\left(0,1,-1,0,0,0\right)}$ & $D_{\left(0,0,-1,0,1,0\right)}$ & $D_{\left(0,0,0,0,1,0\right)}$\\
$D_{\left(1,0,-1,0,0,0\right)}$ & $D_{\left(0,0,0,0,1,-1\right)}$ & $D_{\left(0,0,1,0,-1,0\right)}$ & $D_{\left(-1,0,1,0,0,0\right)}$\\
$D_{\left(0,1,0,0,-1,0\right)}$ & $D_{\left(0,1,0,0,0,-1\right)}$ & $D_{\left(-1,0,0,0,1,0\right)}$ & $D_{\left(0,0,1,0,0,-1\right)}$\\
$D_{\left(-1,0,0,1,0,0\right)}$ & $D_{\left(0,0,-1,0,0,0\right)}$ & $D_{\left(0,-1,0,0,0,1\right)}$ & $D_{\left(0,0,0,1,0,0\right)}$\\
$D_{\left(0,0,0,-1,0,0\right)}$ & $D_{\left(0,-1,0,0,1,0\right)}$ & $D_{\left(1,0,0,-1,0,0\right)}$ & $D_{\left(0,0,-1,0,0,1\right)}$\\
$D_{\left(0,0,1,0,0,0\right)}$ & $D_{\left(1,0,0,0,-1,0\right)}$ &  &
\end{longtable}
\begin{tabular}
[c]{l}
$\left\langle y_{22},y_{51},y_{19}\right\rangle \cap\left\langle y_{5},y_{58},y_{65}\right\rangle \cap\left\langle y_{26},y_{47},y_{68}\right\rangle \cap\left\langle y_{35},y_{24},y_{70}\right\rangle \cap$
\\
$\cap\left\langle y_{10},y_{59},y_{52}\right\rangle \cap\left\langle y_{18},y_{58},y_{41}\right\rangle \cap\left\langle y_{8},y_{63},y_{47}\right\rangle \cap\left\langle y_{16},y_{59},y_{17}\right\rangle \cap$
\\
$\cap\left\langle y_{22},y_{29},y_{69}\right\rangle \cap\left\langle y_{27},y_{56},y_{40}\right\rangle \cap\left\langle y_{38},y_{53},y_{31}\right\rangle \cap\left\langle y_{13},y_{49},y_{64}\right\rangle \cap$
\\
$\cap\left\langle y_{27},y_{36},y_{54}\right\rangle \cap\left\langle y_{32},y_{43},y_{65}\right\rangle \cap\left\langle y_{3},y_{69},y_{60}\right\rangle \cap\left\langle y_{38},y_{25},y_{55}\right\rangle \cap$
\\
$\cap\left\langle y_{37},y_{60},y_{46}\right\rangle \cap\left\langle y_{6},y_{51},y_{46}\right\rangle \cap\left\langle y_{12},y_{55},y_{48}\right\rangle \cap\left\langle y_{16},y_{33},y_{49}\right\rangle \cap$
\\
$\cap\left\langle y_{30},y_{50},y_{39}\right\rangle \cap\left\langle y_{18},y_{20},y_{57}\right\rangle \cap\left\langle y_{34},y_{45},y_{66}\right\rangle \cap\left\langle y_{23},y_{64},y_{52}\right\rangle \cap$
\\
$\cap\left\langle y_{42},y_{61},y_{48}\right\rangle \cap\left\langle y_{35},y_{44},y_{15}\right\rangle \cap\left\langle y_{11},y_{53},y_{61}\right\rangle \cap\left\langle y_{28},y_{62},y_{67}\right\rangle \cap$
\\
$\cap\left\langle y_{2},y_{56},y_{67}\right\rangle \cap\left\langle y_{30},y_{21},y_{63}\right\rangle \cap\left\langle y_{14},y_{57},y_{43}\right\rangle \cap\left\langle y_{7},y_{44},y_{66}\right\rangle \cap$
\\
$\cap\left\langle y_{9},y_{50},y_{68}\right\rangle \cap\left\langle y_{4},y_{54},y_{62}\right\rangle \cap\left\langle y_{1},y_{70},y_{45}\right\rangle$
\\
\end{tabular}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[],\medskip$
\\
$[[\left\langle y_{58}\right\rangle,\left\langle y_{5}\right\rangle,\left\langle y_{65}\right\rangle]\mapsto[2, 3, 8, 10, 16]^{\vee},[\left\langle y_{47}\right\rangle,\left\langle y_{26}\right\rangle,\left\langle y_{68}\right\rangle]\mapsto[1, 2, 8, 10]^{\vee},$
\\
$[\left\langle y_{22}\right\rangle,\left\langle y_{51}\right\rangle,\left\langle y_{19}\right\rangle]\mapsto[5, 7, 14, 18, 20, 21]^{\vee},...],\medskip$
\\
$[[\left\langle y_{36},y_{62}\right\rangle,\left\langle y_{54}\right\rangle,\left\langle y_{27},y_{4}\right\rangle]\mapsto[1, 6, 8, 16]^{\vee},[\left\langle y_{18},y_{17}\right\rangle,\left\langle y_{59},y_{58}\right\rangle,\left\langle y_{16},y_{41}\right\rangle]\mapsto[10, 16, 18, 21]^{\vee},$
\\
$[\left\langle y_{47}\right\rangle,\left\langle y_{26},y_{63}\right\rangle,\left\langle y_{8},y_{68}\right\rangle]\mapsto[1, 2, 10]^{\vee},[\left\langle y_{58},y_{47}\right\rangle,\left\langle y_{5},y_{26}\right\rangle,\left\langle y_{65},y_{68}\right\rangle]\mapsto[2, 8, 10]^{\vee},$
\\
$...],\medskip$
\\
$[[\left\langle y_{50},y_{43}\right\rangle,\left\langle y_{9},y_{30},y_{32},y_{57}\right\rangle,\left\langle y_{14},y_{39},y_{65},y_{68}\right\rangle]\mapsto[2, 9]^{\vee},$
\\
$[\left\langle y_{21},y_{50},y_{47}\right\rangle,\left\langle y_{9},y_{30},y_{47}\right\rangle,\left\langle y_{50},y_{26},y_{63}\right\rangle,\left\langle y_{30},y_{8},y_{68}\right\rangle,\left\langle y_{39},y_{63},y_{68}\right\rangle]\mapsto[1, 2]^{\vee},$
\\
$[\left\langle y_{57},y_{61},y_{66}\right\rangle,\left\langle y_{53},y_{45},y_{43}\right\rangle,\left\langle y_{11},y_{14},y_{34}\right\rangle]\mapsto[9, 14]^{\vee},$
\\
$[\left\langle y_{50},y_{53},y_{43}\right\rangle,\left\langle y_{30},y_{57},y_{31},y_{61}\right\rangle,\left\langle y_{11},y_{38},y_{14},y_{39}\right\rangle]\mapsto[9, 20]^{\vee},$
\\
$...],\medskip$
\\
$[[\left\langle y_{27},y_{50},y_{25},y_{53},y_{24},y_{45}\right\rangle,\left\langle y_{9},y_{30},y_{36},y_{56},y_{1},y_{35},y_{31},y_{55}\right\rangle,$
\\
$\left\langle y_{38},y_{40},y_{54},y_{39},y_{70},y_{68}\right\rangle]\mapsto[15]^{\vee},[\left\langle y_{9},y_{36},y_{1},y_{32},y_{35},y_{58},y_{62},y_{47}\right\rangle,\left\langle y_{54},y_{70},y_{65},y_{68}\right\rangle,$
\\
$\left\langle y_{27},y_{50},y_{5},y_{4},y_{26},y_{24},y_{45},y_{43}\right\rangle]\mapsto[8]^{\vee},[\left\langle y_{2},y_{27},y_{21},y_{50},y_{62},y_{47}\right\rangle,\left\langle y_{9},y_{30},y_{36},y_{56},y_{62},y_{47}\right\rangle,$
\\
$\left\langle y_{40},y_{54},y_{39},y_{63},y_{67},y_{68}\right\rangle,\left\langle y_{27},y_{50},y_{4},y_{26},y_{63},y_{67}\right\rangle,\left\langle y_{30},y_{56},y_{54},y_{8},y_{28},y_{68}\right\rangle]\mapsto[1]^{\vee},$
\\
$...],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{longtable}
[c]{rcl}
Dimension &Number faces &number preimages\\
$-1$ & $0$ & $0$\\
$0$ & $0$ & $0$\\
$1$ & $0$ & $0$\\
$2$ & $35$ & $3$\\
$3$ & $84$ & $3$\\
$4$ & $63$ & $3$\\
$4$ & $7$ & $5$\\
$5$ & $14$ & $3$\\
$5$ & $7$ & $5$\\
$6$ & $0$ & $0$
\end{longtable}
\begin{tabular}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[],\medskip$
\\
$[\left\langle y_{58}\right\rangle,\left\langle y_{5}\right\rangle,\left\langle y_{65}\right\rangle,\left\langle y_{47}\right\rangle,\left\langle y_{26}\right\rangle,\left\langle y_{68}\right\rangle,\left\langle y_{22}\right\rangle,\left\langle y_{51}\right\rangle,$
\\
$\left\langle y_{19}\right\rangle,...],\medskip$
\\
$[\left\langle y_{36},y_{62}\right\rangle,\left\langle y_{54}\right\rangle,\left\langle y_{27},y_{4}\right\rangle,\left\langle y_{18},y_{17}\right\rangle,\left\langle y_{59},y_{58}\right\rangle,\left\langle y_{16},y_{41}\right\rangle,$
\\
$\left\langle y_{47}\right\rangle,\left\langle y_{26},y_{63}\right\rangle,\left\langle y_{8},y_{68}\right\rangle,\left\langle y_{58},y_{47}\right\rangle,\left\langle y_{5},y_{26}\right\rangle,\left\langle y_{65},y_{68}\right\rangle,...],\medskip$
\\
$[\left\langle y_{50},y_{43}\right\rangle,\left\langle y_{9},y_{30},y_{32},y_{57}\right\rangle,\left\langle y_{14},y_{39},y_{65},y_{68}\right\rangle,\left\langle y_{21},y_{50},y_{47}\right\rangle,\left\langle y_{9},y_{30},y_{47}\right\rangle,$
\\
$\left\langle y_{50},y_{26},y_{63}\right\rangle,\left\langle y_{30},y_{8},y_{68}\right\rangle,\left\langle y_{39},y_{63},y_{68}\right\rangle,\left\langle y_{57},y_{61},y_{66}\right\rangle,\left\langle y_{53},y_{45},y_{43}\right\rangle,$
\\
$\left\langle y_{11},y_{14},y_{34}\right\rangle,\left\langle y_{50},y_{53},y_{43}\right\rangle,\left\langle y_{30},y_{57},y_{31},y_{61}\right\rangle,\left\langle y_{11},y_{38},y_{14},y_{39}\right\rangle,...],\medskip$
\\
$[\left\langle y_{27},y_{50},y_{25},y_{53},y_{24},y_{45}\right\rangle,\left\langle y_{9},y_{30},y_{36},y_{56},y_{1},y_{35},y_{31},y_{55}\right\rangle,\left\langle y_{38},y_{40},y_{54},y_{39},y_{70},y_{68}\right\rangle,$
\\
$\left\langle y_{9},y_{36},y_{1},y_{32},y_{35},y_{58},y_{62},y_{47}\right\rangle,\left\langle y_{54},y_{70},y_{65},y_{68}\right\rangle,\left\langle y_{27},y_{50},y_{5},y_{4},y_{26},y_{24},y_{45},y_{43}\right\rangle,$
\\
$\left\langle y_{2},y_{27},y_{21},y_{50},y_{62},y_{47}\right\rangle,\left\langle y_{9},y_{30},y_{36},y_{56},y_{62},y_{47}\right\rangle,\left\langle y_{40},y_{54},y_{39},y_{63},y_{67},y_{68}\right\rangle,$
\\
$\left\langle y_{27},y_{50},y_{4},y_{26},y_{63},y_{67}\right\rangle,\left\langle y_{30},y_{56},y_{54},y_{8},y_{28},y_{68}\right\rangle,...],\medskip$
\\
$[]$
\\
\end{tabular}
\]
with $F$-vector

\begin{center}
\begin{longtable}
[c]{rrll}
Dimension &Number of faces &F-vector &\\
$0$ & $70$ & $\left(1,1,0,0,0,0,0,0\right)$ &point\\
$1$ & $182$ & $\left(1,2,1,0,0,0,0,0\right)$ &edge\\
$2$ & $112$ & $\left(1,4,4,1,0,0,0,0\right)$ &quadrangle\\
$2$ & $77$ & $\left(1,3,3,1,0,0,0,0\right)$ &triangle\\
$3$ & $14$ & $\left(1,8,13,7,1,0,0,0\right)$ &\\
$3$ & $7$ & $\left(1,4,6,4,1,0,0,0\right)$ &tetrahedron\\
$3$ & $7$ & $\left(1,8,12,6,1,0,0,0\right)$ &cube\\
$3$ & $49$ & $\left(1,6,9,5,1,0,0,0\right)$ &prism
\end{longtable}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[],\medskip$
\\
$[[\left\langle {\frac {x_{2}}{x_{1}}}\right\rangle,\left\langle {\frac {x_{2}^{2}x_{3}}{x_{5}\,x_{0}\,x_{6}}}\right\rangle,\left\langle {\frac {x_{2}}{x_{4}}}\right\rangle]\mapsto[2, 3, 8, 10, 16]^{\vee},$
\\
$[\left\langle {\frac {x_{6}}{x_{1}}}\right\rangle,\left\langle {\frac {x_{2}\,x_{3}}{x_{5}\,x_{0}}}\right\rangle,\left\langle {\frac {x_{6}}{x_{4}}}\right\rangle]\mapsto[1, 2, 8, 10]^{\vee},$
\\
$[\left\langle {\frac {x_{4}^{2}}{x_{0}\,x_{1}}}\right\rangle,\left\langle {\frac {x_{4}}{x_{3}}}\right\rangle,\left\langle {\frac {x_{2}\,x_{4}}{x_{5}\,x_{6}}}\right\rangle]\mapsto[5, 7, 14, 18, 20, 21]^{\vee},$
\\
$...],\medskip$
\\
$[[\left\langle {\frac {x_{5}\,x_{3}}{x_{2}\,x_{1}}},{\frac {x_{3}}{x_{1}}}\right\rangle,\left\langle {\frac {x_{3}}{x_{4}}}\right\rangle,\left\langle {\frac {x_{3}^{2}}{x_{0}\,x_{6}}},{\frac {x_{2}\,{x_{3}}^{2}}{x_{5}\,x_{0}\,x_{6}}}\right\rangle]\mapsto[1, 6, 8, 16]^{\vee},$
\\
$[\left\langle {\frac {x_{2}^{2}}{x_{5}\,x_{6}}},{\frac {x_{2}\,x_{0}}{x_{5}\,x_{6}}}\right\rangle,\left\langle {\frac {x_{0}}{x_{1}}},{\frac {x_{2}}{x_{1}}}\right\rangle,\left\langle {\frac {x_{0}^{2}}{x_{4}\,x_{3}}},{\frac {x_{0}\,x_{2}}{x_{4}\,x_{3}}}\right\rangle]\mapsto[10, 16, 18, 21]^{\vee},$
\\
$[\left\langle {\frac {x_{6}}{x_{1}}}\right\rangle,\left\langle {\frac {x_{2}\,x_{3}}{x_{5}\,x_{0}}},{\frac {x_{6}}{x_{5}}}\right\rangle,\left\langle {\frac {x_{0}\,{x_{6}}^{2}}{x_{2}\,x_{4}\,x_{3}}},{\frac {x_{6}}{x_{4}}}\right\rangle]\mapsto[1, 2, 10]^{\vee},$
\\
$[\left\langle {\frac {x_{2}}{x_{1}}},{\frac {x_{6}}{x_{1}}}\right\rangle,\left\langle {\frac {x_{2}^{2}x_{3}}{x_{5}\,x_{0}\,x_{6}}},{\frac {x_{2}\,x_{3}}{x_{5}\,x_{0}}}\right\rangle,\left\langle {\frac {x_{2}}{x_{4}}},{\frac {x_{6}}{x_{4}}}\right\rangle]\mapsto[2, 8, 10]^{\vee},$
\\
$...],\medskip$
\\
$[[\left\langle {\frac {x_{6}}{x_{0}}},{\frac {x_{2}}{x_{0}}}\right\rangle,\left\langle {\frac {x_{5}\,{x_{6}}^{2}}{x_{2}\,x_{1}\,x_{3}}},{\frac {{x_{6}}^{2}}{x_{2}\,x_{3}}},{\frac {x_{5}\,x_{6}}{x_{1}\,x_{3}}},{\frac {x_{2}}{x_{3}}}\right\rangle,\left\langle {\frac {x_{1}\,{x_{2}}^{2}}{x_{5}\,x_{4}\,x_{6}}},{\frac {x_{6}\,x_{1}}{x_{5}\,x_{4}}},{\frac {x_{2}}{x_{4}}},{\frac {x_{6}}{x_{4}}}\right\rangle]\mapsto[2, 9]^{\vee},$
\\
$[\left\langle {\frac {x_{4}\,x_{6}}{x_{0}\,x_{1}}},{\frac {x_{6}}{x_{0}}},{\frac {x_{6}}{x_{1}}}\right\rangle,\left\langle {\frac {x_{5}\,{x_{6}}^{2}}{x_{2}\,x_{1}\,x_{3}}},{\frac {{x_{6}}^{2}}{x_{2}\,x_{3}}},{\frac {x_{6}}{x_{1}}}\right\rangle,\left\langle {\frac {x_{6}}{x_{0}}},{\frac {x_{2}\,x_{3}}{x_{5}\,x_{0}}},{\frac {x_{6}}{x_{5}}}\right\rangle,$
\\
$\left\langle {\frac {x_{6}^{2}}{x_{2}\,x_{3}}},{\frac {x_{0}\,{x_{6}}^{2}}{x_{2}\,x_{4}\,x_{3}}},{\frac {x_{6}}{x_{4}}}\right\rangle,\left\langle {\frac {x_{6}\,x_{1}}{x_{5}\,x_{4}}},{\frac {x_{6}}{x_{5}}},{\frac {x_{6}}{x_{4}}}\right\rangle]\mapsto[1, 2]^{\vee},$
\\
$[\left\langle {\frac {x_{2}}{x_{3}}},{\frac {x_{1}}{x_{3}}},{\frac {x_{5}}{x_{3}}}\right\rangle,\left\langle {\frac {x_{1}}{x_{0}}},{\frac {x_{5}}{x_{0}}},{\frac {x_{2}}{x_{0}}}\right\rangle,\left\langle {\frac {x_{1}^{2}x_{2}}{x_{5}\,x_{4}\,x_{6}}},{\frac {x_{1}\,{x_{2}}^{2}}{x_{5}\,x_{4}\,x_{6}}},{\frac {x_{1}\,x_{2}}{x_{4}\,x_{6}}}\right\rangle]\mapsto[9, 14]^{\vee},$
\\
$[\left\langle {\frac {x_{6}}{x_{0}}},{\frac {x_{1}}{x_{0}}},{\frac {x_{2}}{x_{0}}}\right\rangle,\left\langle {\frac {x_{6}^{2}}{x_{2}\,x_{3}}},{\frac {x_{2}}{x_{3}}},{\frac {x_{1}\,x_{6}}{x_{2}\,x_{3}}},{\frac {x_{1}}{x_{3}}}\right\rangle,\left\langle {\frac {x_{1}^{2}x_{2}}{x_{5}\,x_{4}\,x_{6}}},{\frac {{x_{1}}^{2}}{x_{5}\,x_{4}}},{\frac {x_{1}\,{x_{2}}^{2}}{x_{5}\,x_{4}\,x_{6}}},{\frac {x_{1}\,x_{6}}{x_{5}\,x_{4}}}\right\rangle]\mapsto[9, 20]^{\vee},$
\\
$...],\medskip$
\\
$[[\left\langle {\frac {x_{3}^{2}}{x_{0}\,x_{6}}},{\frac {x_{6}}{x_{0}}},{\frac {x_{1}\,x_{3}}{x_{0}\,x_{6}}},{\frac {x_{1}}{x_{0}}},{\frac {x_{5}\,x_{3}}{x_{0}\,x_{6}}},{\frac {x_{5}}{x_{0}}}\right\rangle,\left\langle {\frac {x_{5}\,{x_{6}}^{2}}{x_{2}\,x_{1}\,x_{3}}},{\frac {{x_{6}}^{2}}{x_{2}\,x_{3}}},{\frac {x_{5}\,x_{3}}{x_{2}\,x_{1}}},{\frac {x_{3}}{x_{2}}},{\frac {{x_{5}}^{2}x_{6}}{x_{2}\,x_{1}\,x_{3}}},{\frac {{x_{5}}^{2}}{x_{2}\,x_{1}}},{\frac {x_{1}\,x_{6}}{x_{2}\,x_{3}}},{\frac {x_{1}}{x_{2}}}\right\rangle,$
\\
$\left\langle {\frac {x_{1}^{2}}{x_{5}\,x_{4}}},{\frac {x_{1}\,x_{3}}{x_{5}\,x_{4}}},{\frac {x_{3}}{x_{4}}},{\frac {x_{1}\,x_{6}}{x_{5}\,x_{4}}},{\frac {x_{5}}{x_{4}}},{\frac {x_{6}}{x_{4}}}\right\rangle]\mapsto[15]^{\vee},$
\\
$[\left\langle {\frac {x_{5}\,{x_{6}}^{2}}{x_{2}\,x_{1}\,x_{3}}},{\frac {x_{5}\,x_{3}}{x_{2}\,x_{1}}},{\frac {{x_{5}}^{2}x_{6}}{x_{2}\,x_{1}\,x_{3}}},{\frac {x_{5}\,x_{6}}{x_{1}\,x_{3}}},{\frac {{x_{5}}^{2}}{x_{2}\,x_{1}}},{\frac {x_{2}}{x_{1}}},{\frac {x_{3}}{x_{1}}},{\frac {x_{6}}{x_{1}}}\right\rangle,\left\langle {\frac {x_{3}}{x_{4}}},{\frac {x_{5}}{x_{4}}},{\frac {x_{2}}{x_{4}}},{\frac {x_{6}}{x_{4}}}\right\rangle,$
\\
$\left\langle {\frac {x_{3}^{2}}{x_{0}\,x_{6}}},{\frac {x_{6}}{x_{0}}},{\frac {{x_{2}}^{2}x_{3}}{x_{5}\,x_{0}\,x_{6}}},{\frac {x_{2}\,{x_{3}}^{2}}{x_{5}\,x_{0}\,x_{6}}},{\frac {x_{2}\,x_{3}}{x_{5}\,x_{0}}},{\frac {x_{5}\,x_{3}}{x_{0}\,x_{6}}},{\frac {x_{5}}{x_{0}}},{\frac {x_{2}}{x_{0}}}\right\rangle]\mapsto[8]^{\vee},$
\\
$[\left\langle {\frac {x_{4}\,{x_{3}}^{2}}{x_{0}\,x_{6}\,x_{1}}},{\frac {{x_{3}}^{2}}{x_{0}\,x_{6}}},{\frac {x_{4}\,x_{6}}{x_{0}\,x_{1}}},{\frac {x_{6}}{x_{0}}},{\frac {x_{3}}{x_{1}}},{\frac {x_{6}}{x_{1}}}\right\rangle,\left\langle {\frac {x_{5}\,{x_{6}}^{2}}{x_{2}\,x_{1}\,x_{3}}},{\frac {{x_{6}}^{2}}{x_{2}\,x_{3}}},{\frac {x_{5}\,x_{3}}{x_{2}\,x_{1}}},{\frac {x_{3}}{x_{2}}},{\frac {x_{3}}{x_{1}}},{\frac {x_{6}}{x_{1}}}\right\rangle,$
\\
$\left\langle {\frac {x_{1}\,x_{3}}{x_{5}\,x_{4}}},{\frac {x_{3}}{x_{4}}},{\frac {x_{6}\,x_{1}}{x_{5}\,x_{4}}},{\frac {x_{6}}{x_{5}}},{\frac {x_{3}}{x_{5}}},{\frac {x_{6}}{x_{4}}}\right\rangle,\left\langle {\frac {x_{3}^{2}}{x_{0}\,x_{6}}},{\frac {x_{6}}{x_{0}}},{\frac {x_{2}\,{x_{3}}^{2}}{x_{5}\,x_{0}\,x_{6}}},{\frac {x_{2}\,x_{3}}{x_{5}\,x_{0}}},{\frac {x_{6}}{x_{5}}},{\frac {x_{3}}{x_{5}}}\right\rangle,$
\\
$\left\langle {\frac {x_{6}^{2}}{x_{2}\,x_{3}}},{\frac {x_{3}}{x_{2}}},{\frac {x_{3}}{x_{4}}},{\frac {x_{0}\,{x_{6}}^{2}}{x_{2}\,x_{4}\,x_{3}}},{\frac {x_{0}\,x_{6}}{x_{2}\,x_{4}}},{\frac {x_{6}}{x_{4}}}\right\rangle]\mapsto[1]^{\vee},$
\\
$...],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[],\medskip$
\\
$[\left\langle {\frac {x_{2}}{x_{1}}}\right\rangle,\left\langle {\frac {x_{2}^{2}x_{3}}{x_{5}\,x_{0}\,x_{6}}}\right\rangle,\left\langle {\frac {x_{2}}{x_{4}}}\right\rangle,\left\langle {\frac {x_{6}}{x_{1}}}\right\rangle,\left\langle {\frac {x_{2}\,x_{3}}{x_{5}\,x_{0}}}\right\rangle,\left\langle {\frac {x_{6}}{x_{4}}}\right\rangle,\left\langle {\frac {x_{4}^{2}}{x_{0}\,x_{1}}}\right\rangle,\left\langle {\frac {x_{4}}{x_{3}}}\right\rangle,\left\langle {\frac {x_{2}\,x_{4}}{x_{5}\,x_{6}}}\right\rangle,...],\medskip$
\\
$[\left\langle {\frac {x_{5}\,x_{3}}{x_{2}\,x_{1}}},{\frac {x_{3}}{x_{1}}}\right\rangle,\left\langle {\frac {x_{3}}{x_{4}}}\right\rangle,\left\langle {\frac {x_{3}^{2}}{x_{0}\,x_{6}}},{\frac {x_{2}\,{x_{3}}^{2}}{x_{5}\,x_{0}\,x_{6}}}\right\rangle,\left\langle {\frac {x_{2}^{2}}{x_{5}\,x_{6}}},{\frac {x_{2}\,x_{0}}{x_{5}\,x_{6}}}\right\rangle,\left\langle {\frac {x_{0}}{x_{1}}},{\frac {x_{2}}{x_{1}}}\right\rangle,\left\langle {\frac {x_{0}^{2}}{x_{4}\,x_{3}}},{\frac {x_{2}\,x_{0}}{x_{4}\,x_{3}}}\right\rangle,$
\\
$\left\langle {\frac {x_{6}}{x_{1}}}\right\rangle,\left\langle {\frac {x_{2}\,x_{3}}{x_{5}\,x_{0}}},{\frac {x_{6}}{x_{5}}}\right\rangle,\left\langle {\frac {x_{0}\,{x_{6}}^{2}}{x_{2}\,x_{4}\,x_{3}}},{\frac {x_{6}}{x_{4}}}\right\rangle,\left\langle {\frac {x_{2}}{x_{1}}},{\frac {x_{6}}{x_{1}}}\right\rangle,\left\langle {\frac {x_{2}^{2}x_{3}}{x_{5}\,x_{0}\,x_{6}}},{\frac {x_{2}\,x_{3}}{x_{5}\,x_{0}}}\right\rangle,$
\\
$\left\langle {\frac {x_{2}}{x_{4}}},{\frac {x_{6}}{x_{4}}}\right\rangle,...],\medskip$
\\
$[\left\langle {\frac {x_{6}}{x_{0}}},{\frac {x_{2}}{x_{0}}}\right\rangle,\left\langle {\frac {x_{5}\,{x_{6}}^{2}}{x_{2}\,x_{1}\,x_{3}}},{\frac {{x_{6}}^{2}}{x_{2}\,x_{3}}},{\frac {x_{5}\,x_{6}}{x_{1}\,x_{3}}},{\frac {x_{2}}{x_{3}}}\right\rangle,\left\langle {\frac {x_{1}\,{x_{2}}^{2}}{x_{5}\,x_{4}\,x_{6}}},{\frac {x_{6}\,x_{1}}{x_{5}\,x_{4}}},{\frac {x_{2}}{x_{4}}},{\frac {x_{6}}{x_{4}}}\right\rangle,$
\\
$\left\langle {\frac {x_{4}\,x_{6}}{x_{0}\,x_{1}}},{\frac {x_{6}}{x_{0}}},{\frac {x_{6}}{x_{1}}}\right\rangle,\left\langle {\frac {x_{5}\,{x_{6}}^{2}}{x_{2}\,x_{1}\,x_{3}}},{\frac {{x_{6}}^{2}}{x_{2}\,x_{3}}},{\frac {x_{6}}{x_{1}}}\right\rangle,\left\langle {\frac {x_{6}}{x_{0}}},{\frac {x_{2}\,x_{3}}{x_{5}\,x_{0}}},{\frac {x_{6}}{x_{5}}}\right\rangle,\left\langle {\frac {x_{6}^{2}}{x_{2}\,x_{3}}},{\frac {x_{0}\,{x_{6}}^{2}}{x_{2}\,x_{4}\,x_{3}}},{\frac {x_{6}}{x_{4}}}\right\rangle,$
\\
$\left\langle {\frac {x_{6}\,x_{1}}{x_{5}\,x_{4}}},{\frac {x_{6}}{x_{5}}},{\frac {x_{6}}{x_{4}}}\right\rangle,\left\langle {\frac {x_{2}}{x_{3}}},{\frac {x_{1}}{x_{3}}},{\frac {x_{5}}{x_{3}}}\right\rangle,\left\langle {\frac {x_{1}}{x_{0}}},{\frac {x_{5}}{x_{0}}},{\frac {x_{2}}{x_{0}}}\right\rangle,\left\langle {\frac {x_{1}^{2}x_{2}}{x_{5}\,x_{4}\,x_{6}}},{\frac {x_{1}\,{x_{2}}^{2}}{x_{5}\,x_{4}\,x_{6}}},{\frac {x_{1}\,x_{2}}{x_{4}\,x_{6}}}\right\rangle,$
\\
$\left\langle {\frac {x_{6}}{x_{0}}},{\frac {x_{1}}{x_{0}}},{\frac {x_{2}}{x_{0}}}\right\rangle,\left\langle {\frac {x_{6}^{2}}{x_{2}\,x_{3}}},{\frac {x_{2}}{x_{3}}},{\frac {x_{6}\,x_{1}}{x_{2}\,x_{3}}},{\frac {x_{1}}{x_{3}}}\right\rangle,\left\langle {\frac {x_{1}^{2}x_{2}}{x_{5}\,x_{4}\,x_{6}}},{\frac {{x_{1}}^{2}}{x_{5}\,x_{4}}},{\frac {x_{1}\,{x_{2}}^{2}}{x_{5}\,x_{4}\,x_{6}}},{\frac {x_{6}\,x_{1}}{x_{5}\,x_{4}}}\right\rangle,...],\medskip$
\\
$[\left\langle {\frac {x_{3}^{2}}{x_{0}\,x_{6}}},{\frac {x_{6}}{x_{0}}},{\frac {x_{1}\,x_{3}}{x_{0}\,x_{6}}},{\frac {x_{1}}{x_{0}}},{\frac {x_{5}\,x_{3}}{x_{0}\,x_{6}}},{\frac {x_{5}}{x_{0}}}\right\rangle,\left\langle {\frac {x_{5}\,{x_{6}}^{2}}{x_{2}\,x_{1}\,x_{3}}},{\frac {{x_{6}}^{2}}{x_{2}\,x_{3}}},{\frac {x_{5}\,x_{3}}{x_{2}\,x_{1}}},{\frac {x_{3}}{x_{2}}},{\frac {{x_{5}}^{2}x_{6}}{x_{2}\,x_{1}\,x_{3}}},{\frac {{x_{5}}^{2}}{x_{2}\,x_{1}}},{\frac {x_{1}\,x_{6}}{x_{2}\,x_{3}}},{\frac {x_{1}}{x_{2}}}\right\rangle,$
\\
$\left\langle {\frac {x_{1}^{2}}{x_{5}\,x_{4}}},{\frac {x_{1}\,x_{3}}{x_{5}\,x_{4}}},{\frac {x_{3}}{x_{4}}},{\frac {x_{1}\,x_{6}}{x_{5}\,x_{4}}},{\frac {x_{5}}{x_{4}}},{\frac {x_{6}}{x_{4}}}\right\rangle,\left\langle {\frac {x_{5}\,{x_{6}}^{2}}{x_{2}\,x_{1}\,x_{3}}},{\frac {x_{5}\,x_{3}}{x_{2}\,x_{1}}},{\frac {{x_{5}}^{2}x_{6}}{x_{2}\,x_{1}\,x_{3}}},{\frac {x_{5}\,x_{6}}{x_{1}\,x_{3}}},{\frac {{x_{5}}^{2}}{x_{2}\,x_{1}}},{\frac {x_{2}}{x_{1}}},{\frac {x_{3}}{x_{1}}},{\frac {x_{6}}{x_{1}}}\right\rangle,$
\\
$\left\langle {\frac {x_{3}}{x_{4}}},{\frac {x_{5}}{x_{4}}},{\frac {x_{2}}{x_{4}}},{\frac {x_{6}}{x_{4}}}\right\rangle,\left\langle {\frac {x_{3}^{2}}{x_{0}\,x_{6}}},{\frac {x_{6}}{x_{0}}},{\frac {{x_{2}}^{2}x_{3}}{x_{5}\,x_{0}\,x_{6}}},{\frac {x_{2}\,{x_{3}}^{2}}{x_{5}\,x_{0}\,x_{6}}},{\frac {x_{2}\,x_{3}}{x_{5}\,x_{0}}},{\frac {x_{5}\,x_{3}}{x_{0}\,x_{6}}},{\frac {x_{5}}{x_{0}}},{\frac {x_{2}}{x_{0}}}\right\rangle,$
\\
$\left\langle {\frac {x_{4}\,{x_{3}}^{2}}{x_{0}\,x_{6}\,x_{1}}},{\frac {{x_{3}}^{2}}{x_{0}\,x_{6}}},{\frac {x_{4}\,x_{6}}{x_{0}\,x_{1}}},{\frac {x_{6}}{x_{0}}},{\frac {x_{3}}{x_{1}}},{\frac {x_{6}}{x_{1}}}\right\rangle,\left\langle {\frac {x_{5}\,{x_{6}}^{2}}{x_{2}\,x_{1}\,x_{3}}},{\frac {{x_{6}}^{2}}{x_{2}\,x_{3}}},{\frac {x_{5}\,x_{3}}{x_{2}\,x_{1}}},{\frac {x_{3}}{x_{2}}},{\frac {x_{3}}{x_{1}}},{\frac {x_{6}}{x_{1}}}\right\rangle,$
\\
$\left\langle {\frac {x_{1}\,x_{3}}{x_{5}\,x_{4}}},{\frac {x_{3}}{x_{4}}},{\frac {x_{6}\,x_{1}}{x_{5}\,x_{4}}},{\frac {x_{6}}{x_{5}}},{\frac {x_{3}}{x_{5}}},{\frac {x_{6}}{x_{4}}}\right\rangle,\left\langle {\frac {x_{3}^{2}}{x_{0}\,x_{6}}},{\frac {x_{6}}{x_{0}}},{\frac {x_{2}\,{x_{3}}^{2}}{x_{5}\,x_{0}\,x_{6}}},{\frac {x_{2}\,x_{3}}{x_{5}\,x_{0}}},{\frac {x_{6}}{x_{5}}},{\frac {x_{3}}{x_{5}}}\right\rangle,$
\\
$\left\langle {\frac {x_{6}^{2}}{x_{2}\,x_{3}}},{\frac {x_{3}}{x_{2}}},{\frac {x_{3}}{x_{4}}},{\frac {x_{0}\,{x_{6}}^{2}}{x_{2}\,x_{4}\,x_{3}}},{\frac {x_{0}\,x_{6}}{x_{2}\,x_{4}}},{\frac {x_{6}}{x_{4}}}\right\rangle,...],\medskip$
\\
$[]$
\\
\end{longtable}

==> (inline-40) <==
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[\left\langle \begin{tabular}[c]{l}$y_{9},y_{7},y_{27},y_{30},y_{42},y_{50},y_{36},y_{56},y_{1},y_{38},y_{25},y_{53},y_{35},$\\$y_{24},y_{40},y_{54},y_{8},y_{39},y_{31},y_{28},y_{55},y_{70},y_{45},y_{68}$\\\end{tabular}\right\rangle\mapsto \left\langle x_{2},x_{4},x_{0}\right\rangle,$
\\
$\left\langle \begin{tabular}[c]{l}$y_{9},y_{7},y_{2},y_{27},y_{21},y_{50},y_{36},y_{1},y_{32},y_{5},y_{4},y_{26},y_{35},$\\$y_{20},y_{24},y_{58},y_{54},y_{70},y_{45},y_{43},y_{62},y_{47},y_{65},y_{68}$\\\end{tabular}\right\rangle\mapsto \left\langle x_{1},x_{4},x_{0}\right\rangle,$
\\
$\left\langle \begin{tabular}[c]{l}$y_{9},y_{2},y_{27},y_{30},y_{21},y_{50},y_{36},y_{56},y_{4},y_{26},y_{40},y_{54},y_{8},$\\$y_{39},y_{63},y_{28},y_{62},y_{47},y_{67},y_{68}$\\\end{tabular}\right\rangle\mapsto \left\langle x_{1},x_{2},x_{4},x_{5},x_{0}\right\rangle,$
\\
$...],\medskip$
\\
$[\left\langle y_{9},y_{30},y_{50},y_{32},y_{14},y_{8},y_{41},y_{57},y_{39},y_{43},y_{65},y_{68}\right\rangle\mapsto \left\langle x_{1},x_{3},x_{4},x_{5},x_{0}\right\rangle,$
\\
$\left\langle y_{9},y_{30},y_{21},y_{50},y_{26},y_{8},y_{39},y_{63},y_{47},y_{68}\right\rangle\mapsto \left\langle x_{1},x_{2},x_{3},x_{4},x_{5},x_{0}\right\rangle,$
\\
$\left\langle y_{11},y_{53},y_{14},y_{34},y_{57},y_{45},y_{43},y_{61},y_{66}\right\rangle\mapsto \left\langle x_{3},x_{4},x_{6},x_{0}\right\rangle,$
\\
$\left\langle y_{30},y_{50},y_{11},y_{38},y_{53},y_{14},y_{12},y_{57},y_{39},y_{31},y_{43},y_{61}\right\rangle\mapsto \left\langle x_{3},x_{4},x_{5},x_{0}\right\rangle,$
\\
$...],\medskip$
\\
$[\left\langle y_{2},y_{27},y_{36},y_{4},y_{54},y_{62}\right\rangle\mapsto \left\langle x_{1},x_{2},x_{4},x_{5},x_{6},x_{0}\right\rangle,$
\\
$\left\langle y_{16},y_{59},y_{18},y_{58},y_{17},y_{41}\right\rangle\mapsto \left\langle x_{1},x_{3},x_{4},x_{5},x_{6}\right\rangle,$
\\
$\left\langle y_{26},y_{8},y_{39},y_{63},y_{47},y_{68}\right\rangle\mapsto \left\langle x_{1},x_{2},x_{3},x_{4},x_{5},x_{0}\right\rangle,$
\\
$\left\langle y_{5},y_{26},y_{58},y_{47},y_{65},y_{68}\right\rangle\mapsto \left\langle x_{1},x_{3},x_{4},x_{5},x_{0}\right\rangle,$
\\
$...],\medskip$
\\
$[\left\langle y_{5},y_{58},y_{65}\right\rangle\mapsto \left\langle x_{1},x_{3},x_{4},x_{5},x_{6},x_{0}\right\rangle,$
\\
$\left\langle y_{26},y_{47},y_{68}\right\rangle\mapsto \left\langle x_{1},x_{2},x_{3},x_{4},x_{5},x_{0}\right\rangle,$
\\
$\left\langle y_{22},y_{51},y_{19}\right\rangle\mapsto \left\langle x_{1},x_{2},x_{3},x_{5},x_{6},x_{0}\right\rangle,$
\\
$...],\medskip$
\\
$[],\medskip$
\\
$[],\medskip$
\\
$[]$
\\
\end{longtable}

==> (inline-41) <==
\begin{tabular}
[c]{ll}
$1 = \left(6,-1,-1,-1,-1,-1\right)$ &$2 = \left(-1,6,-1,-1,-1,-1\right)$\\
$3 = \left(-1,-1,6,-1,-1,-1\right)$ &$4 = \left(-1,-1,-1,6,-1,-1\right)$\\
$5 = \left(-1,-1,-1,-1,6,-1\right)$ &$6 = \left(-1,-1,-1,-1,-1,6\right)$\\
$7 = \left(-1,-1,-1,-1,-1,-1\right)$ &
\end{tabular}
\]
$\mu\left(  B\left(  I\right)  \right)  \subset\operatorname*{Poset}\left(
\Delta\right)  $ is

\begin{center}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[[4],[2],[6],[5],[7],[3],[1]],\medskip$
\\
$[[2, 6],[2, 5],[3, 7],[1, 5],[1, 7],[4, 7],[3, 6],[1, 4],[2, 3],[2, 7],[4, 6],[2, 4],$
\\
$[6, 7],[3, 4],[3, 5],[1, 3],[1, 2],[1, 6],[5, 6],[4, 5],[5, 7]],\medskip$
\\
$[[1, 2, 6],[1, 2, 5],[2, 3, 7],[1, 3, 5],[1, 5, 6],[1, 4, 6],[1, 3, 6],[1, 3, 7],[1, 5, 7],$
\\
$[1, 2, 4],[2, 4, 5],[4, 5, 7],[1, 4, 5],[3, 6, 7],[2, 6, 7],[4, 6, 7],[3, 4, 6],[3, 4, 7],$
\\
$[2, 5, 6],[2, 3, 6],[2, 3, 5],[2, 4, 6],[2, 4, 7],[3, 5, 6],[2, 5, 7],[3, 5, 7],[1, 3, 4],$
\\
$[1, 4, 7]],\medskip$
\\
$[[2, 3, 5, 6],[1, 3, 5, 6],[1, 2, 5, 6],[2, 3, 6, 7],[2, 3, 5, 7],[1, 3, 5, 7],$
\\
$[3, 4, 6, 7],[2, 4, 6, 7],[1, 3, 4, 7],[1, 3, 4, 6],[1, 2, 4, 6],[2, 4, 5, 7],[1, 4, 5, 7],$
\\
$[1, 2, 4, 5]],\medskip$
\\
$[],\medskip$
\\
$[],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{tabular}
[c]{rrrr}
Dimension &Number of faces &F-vector &\\
$2$ & $14$ & $\left(1,3,3,1,0,0,0,0\right)$ &triangle\\
$3$ & $28$ & $\left(1,4,6,4,1,0,0,0\right)$ &tetrahedron\\
$4$ & $21$ & $\left(1,5,10,10,5,1,0,0\right)$ &\\
$5$ & $7$ & $\left(1,6,15,20,15,6,1,0\right)$ &
\end{tabular}
\begin{tabular}
[c]{l}
$x_{1} = x_{\left(1,0,0,0,0,0\right)}={\frac {y_{11}^{2}{y_{12}}^{2}y_{13}\,y_{14}\,y_{25}\,y_{31}\,y_{34}\,y_{37}\,y_{38}^{2}y_{39}\,y_{40}\,y_{48}\,y_{53}\,y_{55}\,y_{61}}{y_{1}\,y_{2}\,y_{3}\,y_{6}\,y_{7}\,y_{9}\,y_{20}\,y_{21}\,y_{22}\,y_{23}\,y_{32}\,y_{33}\,y_{35}\,y_{36}\,y_{47}\,y_{58}\,y_{59}\,y_{62}}}$\\
$x_{2} = x_{\left(0,1,0,0,0,0\right)}={\frac {y_{4}\,{y_{5}}^{2}y_{11}\,y_{14}^{2}y_{17}\,y_{18}^{2}y_{19}\,y_{20}\,y_{26}\,y_{34}\,y_{41}\,y_{43}\,y_{57}\,y_{58}\,y_{65}}{y_{1}\,y_{6}\,y_{7}\,y_{8}\,y_{9}\,y_{10}\,y_{28}\,y_{29}\,y_{30}\,y_{31}\,y_{33}\,y_{35}\,y_{36}\,y_{42}\,y_{55}\,y_{56}\,y_{60}\,y_{64}}}$\\
$x_{3} = x_{\left(0,0,1,0,0,0\right)}={\frac {y_{2}^{2}y_{3}\,{y_{4}}^{2}y_{5}\,y_{23}\,y_{24}\,y_{25}\,y_{26}\,y_{27}^{2}y_{36}\,y_{40}\,y_{54}\,y_{56}\,y_{62}\,y_{67}}{y_{1}\,y_{8}\,y_{9}\,y_{10}\,y_{12}\,y_{13}\,y_{15}\,y_{16}\,y_{29}\,y_{30}\,y_{31}\,y_{32}\,y_{37}\,y_{41}\,y_{51}\,y_{57}\,y_{61}\,y_{66}}}$\\
$x_{4} = x_{\left(0,0,0,1,0,0\right)}={\frac {y_{2}\,{y_{3}}^{2}y_{6}^{2}y_{7}\,y_{19}\,y_{20}\,y_{21}\,y_{22}^{2}y_{23}\,y_{29}\,y_{42}\,y_{46}\,y_{51}\,y_{60}\,y_{69}}{y_{8}\,y_{10}\,y_{11}\,y_{12}\,y_{13}\,y_{14}\,y_{15}\,y_{16}\,y_{28}\,y_{34}\,y_{38}\,y_{39}\,y_{40}\,y_{41}\,y_{54}\,y_{65}\,y_{68}\,y_{70}}}$\\
$x_{5} = x_{\left(0,0,0,0,1,0\right)}={\frac {y_{1}^{2}y_{6}\,{y_{7}}^{2}y_{9}\,y_{15}\,y_{24}\,y_{32}\,y_{33}\,y_{35}^{2}y_{36}\,y_{42}\,y_{44}\,y_{45}\,y_{66}\,y_{70}}{y_{4}\,y_{5}\,y_{11}\,y_{12}\,y_{13}\,y_{14}\,y_{17}\,y_{18}\,y_{19}\,y_{26}\,y_{37}\,y_{38}\,y_{39}\,y_{40}\,y_{52}\,y_{63}\,y_{67}\,y_{69}}}$\\
$x_{6} = x_{\left(0,0,0,0,0,1\right)}={\frac {y_{1}\,{y_{8}}^{2}y_{9}^{2}y_{10}\,y_{21}\,y_{28}\,y_{29}\,y_{30}^{2}y_{31}\,y_{32}\,y_{39}\,y_{47}\,y_{50}\,y_{63}\,y_{68}}{y_{2}\,y_{3}\,y_{4}\,y_{5}\,y_{11}\,y_{14}\,y_{17}\,y_{18}\,y_{19}\,y_{23}\,y_{24}\,y_{25}\,y_{27}\,y_{34}\,y_{44}\,y_{46}\,y_{48}\,y_{49}}}$\\
$x_{0} = x_{\left(-1,-1,-1,-1,-1,-1\right)}={\frac {y_{8}\,{y_{10}}^{2}y_{12}\,y_{13}^{2}y_{15}\,y_{16}^{2}y_{17}\,y_{28}\,y_{33}\,y_{37}\,y_{41}\,y_{49}\,y_{52}\,y_{59}\,y_{64}}{y_{2}\,y_{3}\,y_{4}\,y_{5}\,y_{6}\,y_{7}\,y_{20}\,y_{21}\,y_{22}\,y_{24}\,y_{25}\,y_{26}\,y_{27}\,y_{42}\,y_{43}\,y_{45}\,y_{50}\,y_{53}}}$
\end{tabular}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[],\medskip$
\\
$[\left\langle x_{1},x_{4},x_{0}\right\rangle,\left\langle x_{2},x_{4},x_{0}\right\rangle,\left\langle x_{3},x_{4},x_{0}\right\rangle,\left\langle x_{1},x_{4},x_{5}\right\rangle,\left\langle x_{1},x_{4},x_{6}\right\rangle,$
\\
$\left\langle x_{2},x_{4},x_{6}\right\rangle,\left\langle x_{1},x_{2},x_{5}\right\rangle,\left\langle x_{1},x_{3},x_{5}\right\rangle,\left\langle x_{2},x_{5},x_{6}\right\rangle,\left\langle x_{2},x_{5},x_{0}\right\rangle,$
\\
$\left\langle x_{3},x_{5},x_{0}\right\rangle,\left\langle x_{1},x_{3},x_{6}\right\rangle,\left\langle x_{2},x_{3},x_{6}\right\rangle,\left\langle x_{3},x_{6},x_{0}\right\rangle],\medskip$
\\
$[\left\langle x_{3},x_{4},x_{5},x_{0}\right\rangle,\left\langle x_{3},x_{4},x_{6},x_{0}\right\rangle,\left\langle x_{1},x_{4},x_{5},x_{6}\right\rangle,\left\langle x_{2},x_{4},x_{6},x_{0}\right\rangle,$
\\
$\left\langle x_{2},x_{3},x_{4},x_{0}\right\rangle,\left\langle x_{2},x_{3},x_{5},x_{0}\right\rangle,\left\langle x_{2},x_{4},x_{5},x_{0}\right\rangle,\left\langle x_{2},x_{4},x_{5},x_{6}\right\rangle,$
\\
$\left\langle x_{2},x_{3},x_{4},x_{6}\right\rangle,\left\langle x_{3},x_{5},x_{6},x_{0}\right\rangle,\left\langle x_{1},x_{3},x_{6},x_{0}\right\rangle,\left\langle x_{1},x_{2},x_{3},x_{6}\right\rangle,$
\\
$\left\langle x_{2},x_{3},x_{6},x_{0}\right\rangle,\left\langle x_{1},x_{2},x_{4},x_{5}\right\rangle,\left\langle x_{1},x_{3},x_{4},x_{5}\right\rangle,\left\langle x_{1},x_{2},x_{3},x_{5}\right\rangle,$
\\
$\left\langle x_{1},x_{2},x_{5},x_{0}\right\rangle,\left\langle x_{1},x_{2},x_{5},x_{6}\right\rangle,\left\langle x_{1},x_{3},x_{4},x_{0}\right\rangle,\left\langle x_{1},x_{4},x_{5},x_{0}\right\rangle,$
\\
$\left\langle x_{1},x_{4},x_{6},x_{0}\right\rangle,\left\langle x_{1},x_{3},x_{5},x_{0}\right\rangle,\left\langle x_{1},x_{3},x_{5},x_{6}\right\rangle,\left\langle x_{1},x_{2},x_{4},x_{0}\right\rangle,$
\\
$\left\langle x_{1},x_{3},x_{4},x_{6}\right\rangle,\left\langle x_{1},x_{2},x_{4},x_{6}\right\rangle,\left\langle x_{2},x_{5},x_{6},x_{0}\right\rangle,\left\langle x_{2},x_{3},x_{5},x_{6}\right\rangle],\medskip$
\\
$[\left\langle x_{1},x_{3},x_{4},x_{5},x_{0}\right\rangle,\left\langle x_{1},x_{3},x_{4},x_{6},x_{0}\right\rangle,\left\langle x_{1},x_{2},x_{4},x_{5},x_{6}\right\rangle,\left\langle x_{2},x_{3},x_{4},x_{6},x_{0}\right\rangle,$
\\
$\left\langle x_{2},x_{3},x_{4},x_{5},x_{6}\right\rangle,\left\langle x_{1},x_{2},x_{3},x_{5},x_{6}\right\rangle,\left\langle x_{1},x_{2},x_{4},x_{5},x_{0}\right\rangle,\left\langle x_{2},x_{3},x_{5},x_{6},x_{0}\right\rangle,$
\\
$\left\langle x_{1},x_{4},x_{5},x_{6},x_{0}\right\rangle,\left\langle x_{1},x_{3},x_{4},x_{5},x_{6}\right\rangle,\left\langle x_{1},x_{2},x_{3},x_{5},x_{0}\right\rangle,\left\langle x_{1},x_{3},x_{5},x_{6},x_{0}\right\rangle,$
\\
$\left\langle x_{1},x_{2},x_{3},x_{4},x_{5}\right\rangle,\left\langle x_{1},x_{2},x_{5},x_{6},x_{0}\right\rangle,\left\langle x_{1},x_{2},x_{4},x_{6},x_{0}\right\rangle,\left\langle x_{2},x_{4},x_{5},x_{6},x_{0}\right\rangle,$
\\
$\left\langle x_{3},x_{4},x_{5},x_{6},x_{0}\right\rangle,\left\langle x_{2},x_{3},x_{4},x_{5},x_{0}\right\rangle,\left\langle x_{1},x_{2},x_{3},x_{4},x_{0}\right\rangle,\left\langle x_{1},x_{2},x_{3},x_{6},x_{0}\right\rangle,$
\\
$\left\langle x_{1},x_{2},x_{3},x_{4},x_{6}\right\rangle],\medskip$
\\
$[\left\langle x_{1},x_{2},x_{3},x_{5},x_{6},x_{0}\right\rangle,\left\langle x_{1},x_{3},x_{4},x_{5},x_{6},x_{0}\right\rangle,\left\langle x_{1},x_{2},x_{3},x_{4},x_{5},x_{0}\right\rangle,$
\\
$\left\langle x_{1},x_{2},x_{3},x_{4},x_{6},x_{0}\right\rangle,\left\langle x_{1},x_{2},x_{3},x_{4},x_{5},x_{6}\right\rangle,\left\langle x_{1},x_{2},x_{4},x_{5},x_{6},x_{0}\right\rangle,$
\\
$\left\langle x_{2},x_{3},x_{4},x_{5},x_{6},x_{0}\right\rangle],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{tabular}
[c]{l}
$\left\langle x_{1},x_{4},x_{0}\right\rangle \cap\left\langle x_{2},x_{4},x_{0}\right\rangle \cap\left\langle x_{3},x_{4},x_{0}\right\rangle \cap\left\langle x_{1},x_{4},x_{5}\right\rangle \cap$
\\
$\cap\left\langle x_{1},x_{4},x_{6}\right\rangle \cap\left\langle x_{2},x_{4},x_{6}\right\rangle \cap\left\langle x_{1},x_{2},x_{5}\right\rangle \cap\left\langle x_{1},x_{3},x_{5}\right\rangle \cap$
\\
$\cap\left\langle x_{2},x_{5},x_{6}\right\rangle \cap\left\langle x_{2},x_{5},x_{0}\right\rangle \cap\left\langle x_{3},x_{5},x_{0}\right\rangle \cap\left\langle x_{1},x_{3},x_{6}\right\rangle \cap$
\\
$\cap\left\langle x_{2},x_{3},x_{6}\right\rangle \cap\left\langle x_{3},x_{6},x_{0}\right\rangle$
\\
\end{tabular}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[],\medskip$
\\
$[[\left\langle x_{4}\right\rangle,\left\langle x_{2}\right\rangle,\left\langle x_{0}\right\rangle]\mapsto\left\langle x_{2},x_{4},x_{0}\right\rangle^{\ast\vee}=[1, 3, 5, 6]^{\vee},$
\\
$[\left\langle x_{4}\right\rangle,\left\langle x_{0}\right\rangle,\left\langle x_{1},x_{0}\right\rangle,\left\langle x_{1}\right\rangle]\mapsto\left\langle x_{1},x_{4},x_{0}\right\rangle^{\ast\vee}=[2, 3, 5, 6]^{\vee},$
\\
$[\left\langle x_{4},x_{5}\right\rangle,\left\langle x_{2}\right\rangle,\left\langle x_{5}\right\rangle,\left\langle x_{0}\right\rangle,\left\langle x_{1},x_{0}\right\rangle,\left\langle x_{1},x_{2}\right\rangle,\left\langle x_{4}\right\rangle]\mapsto\left\langle x_{1},x_{2},x_{4},x_{5},x_{0}\right\rangle^{\ast\vee}=[3, 6]^{\vee},$
\\
$...],\medskip$
\\
$[[\left\langle x_{4},x_{5}\right\rangle,\left\langle x_{3}\right\rangle,\left\langle x_{5}\right\rangle,\left\langle x_{0}\right\rangle,\left\langle x_{1},x_{0}\right\rangle,\left\langle x_{1}\right\rangle,\left\langle x_{3},x_{4}\right\rangle]\mapsto\left\langle x_{1},x_{3},x_{4},x_{5},x_{0}\right\rangle^{\ast\vee}=[2, 6]^{\vee},$
\\
$[\left\langle x_{4},x_{5}\right\rangle,\left\langle x_{2},x_{3}\right\rangle,\left\langle x_{5}\right\rangle,\left\langle x_{0}\right\rangle,\left\langle x_{1},x_{0}\right\rangle,\left\langle x_{1},x_{2}\right\rangle,\left\langle x_{3},x_{4}\right\rangle]\mapsto\left\langle x_{1},x_{2},x_{3},x_{4},x_{5},x_{0}\right\rangle^{\ast\vee}=[6]^{\vee},$
\\
$[\left\langle x_{4}\right\rangle,\left\langle x_{3}\right\rangle,\left\langle x_{6}\right\rangle,\left\langle x_{6},x_{0}\right\rangle,\left\langle x_{0}\right\rangle,\left\langle x_{3},x_{4}\right\rangle]\mapsto\left\langle x_{3},x_{4},x_{6},x_{0}\right\rangle^{\ast\vee}=[1, 2, 5]^{\vee},$
\\
$[\left\langle x_{4},x_{5}\right\rangle,\left\langle x_{3}\right\rangle,\left\langle x_{5}\right\rangle,\left\langle x_{0}\right\rangle,\left\langle x_{3},x_{4}\right\rangle]\mapsto\left\langle x_{3},x_{4},x_{5},x_{0}\right\rangle^{\ast\vee}=[1, 2, 6]^{\vee},$
\\
$...],\medskip$
\\
$[[\left\langle x_{4},x_{5}\right\rangle,\left\langle x_{2}\right\rangle,\left\langle x_{5},x_{6}\right\rangle,\left\langle x_{6},x_{0}\right\rangle,\left\langle x_{1},x_{0}\right\rangle,\left\langle x_{1},x_{2}\right\rangle,\left\langle x_{4}\right\rangle]\mapsto\left\langle x_{1},x_{2},x_{4},x_{5},x_{6},x_{0}\right\rangle^{\ast\vee}=[3]^{\vee},$
\\
$[\left\langle x_{4},x_{5}\right\rangle,\left\langle x_{3}\right\rangle,\left\langle x_{5},x_{6}\right\rangle,\left\langle x_{6}\right\rangle,\left\langle x_{1}\right\rangle,\left\langle x_{3},x_{4}\right\rangle]\mapsto\left\langle x_{1},x_{3},x_{4},x_{5},x_{6}\right\rangle^{\ast\vee}=[2, 7]^{\vee},$
\\
$[\left\langle x_{4},x_{5}\right\rangle,\left\langle x_{2},x_{3}\right\rangle,\left\langle x_{5}\right\rangle,\left\langle x_{0}\right\rangle,\left\langle x_{1},x_{0}\right\rangle,\left\langle x_{1},x_{2}\right\rangle,\left\langle x_{3},x_{4}\right\rangle]\mapsto\left\langle x_{1},x_{2},x_{3},x_{4},x_{5},x_{0}\right\rangle^{\ast\vee}=[6]^{\vee},$
\\
$[\left\langle x_{4},x_{5}\right\rangle,\left\langle x_{3}\right\rangle,\left\langle x_{5}\right\rangle,\left\langle x_{0}\right\rangle,\left\langle x_{1},x_{0}\right\rangle,\left\langle x_{1}\right\rangle,\left\langle x_{3},x_{4}\right\rangle]\mapsto\left\langle x_{1},x_{3},x_{4},x_{5},x_{0}\right\rangle^{\ast\vee}=[2, 6]^{\vee},$
\\
$...],\medskip$
\\
$[[\left\langle x_{4},x_{5}\right\rangle,\left\langle x_{3}\right\rangle,\left\langle x_{5},x_{6}\right\rangle,\left\langle x_{6},x_{0}\right\rangle,\left\langle x_{1},x_{0}\right\rangle,\left\langle x_{1}\right\rangle,\left\langle x_{3},x_{4}\right\rangle]\mapsto\left\langle x_{1},x_{3},x_{4},x_{5},x_{6},x_{0}\right\rangle^{\ast\vee}=[2]^{\vee},$
\\
$[\left\langle x_{4},x_{5}\right\rangle,\left\langle x_{2},x_{3}\right\rangle,\left\langle x_{5}\right\rangle,\left\langle x_{0}\right\rangle,\left\langle x_{1},x_{0}\right\rangle,\left\langle x_{1},x_{2}\right\rangle,\left\langle x_{3},x_{4}\right\rangle]\mapsto\left\langle x_{1},x_{2},x_{3},x_{4},x_{5},x_{0}\right\rangle^{\ast\vee}=[6]^{\vee},$
\\
$[\left\langle x_{5}\right\rangle,\left\langle x_{2},x_{3}\right\rangle,\left\langle x_{5},x_{6}\right\rangle,\left\langle x_{6},x_{0}\right\rangle,\left\langle x_{1},x_{0}\right\rangle,\left\langle x_{1},x_{2}\right\rangle,\left\langle x_{3}\right\rangle]\mapsto\left\langle x_{1},x_{2},x_{3},x_{5},x_{6},x_{0}\right\rangle^{\ast\vee}=[4]^{\vee},$
\\
$...],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{tabular}
[c]{l}
${\frac {y_{8}\,{y_{10}}^{2}y_{12}\,y_{13}^{2}y_{15}\,y_{16}^{2}y_{17}\,y_{28}\,y_{33}\,y_{37}\,y_{41}\,y_{49}\,y_{52}\,y_{59}\,y_{64}}{y_{2}\,y_{3}\,y_{4}\,y_{5}\,y_{6}\,y_{7}\,y_{20}\,y_{21}\,y_{22}\,y_{24}\,y_{25}\,y_{26}\,y_{27}\,y_{42}\,y_{43}\,y_{45}\,y_{50}\,y_{53}}}$\\
${\frac {y_{2}\,{y_{3}}^{2}y_{6}^{2}y_{7}\,y_{19}\,y_{20}\,y_{21}\,y_{22}^{2}y_{23}\,y_{29}\,y_{42}\,y_{46}\,y_{51}\,y_{60}\,y_{69}}{y_{8}\,y_{10}\,y_{11}\,y_{12}\,y_{13}\,y_{14}\,y_{15}\,y_{16}\,y_{28}\,y_{34}\,y_{38}\,y_{39}\,y_{40}\,y_{41}\,y_{54}\,y_{65}\,y_{68}\,y_{70}}}$\\
${\frac {y_{4}\,{y_{5}}^{2}y_{11}\,y_{14}^{2}y_{17}\,y_{18}^{2}y_{19}\,y_{20}\,y_{26}\,y_{34}\,y_{41}\,y_{43}\,y_{57}\,y_{58}\,y_{65}}{y_{1}\,y_{6}\,y_{7}\,y_{8}\,y_{9}\,y_{10}\,y_{28}\,y_{29}\,y_{30}\,y_{31}\,y_{33}\,y_{35}\,y_{36}\,y_{42}\,y_{55}\,y_{56}\,y_{60}\,y_{64}}}$\\
${\frac {y_{2}^{2}y_{3}\,{y_{4}}^{2}y_{5}\,y_{23}\,y_{24}\,y_{25}\,y_{26}\,y_{27}^{2}y_{36}\,y_{40}\,y_{54}\,y_{56}\,y_{62}\,y_{67}}{y_{1}\,y_{8}\,y_{9}\,y_{10}\,y_{12}\,y_{13}\,y_{15}\,y_{16}\,y_{29}\,y_{30}\,y_{31}\,y_{32}\,y_{37}\,y_{41}\,y_{51}\,y_{57}\,y_{61}\,y_{66}}}$\\
${\frac {y_{1}^{2}y_{6}\,{y_{7}}^{2}y_{9}\,y_{15}\,y_{24}\,y_{32}\,y_{33}\,y_{35}^{2}y_{36}\,y_{42}\,y_{44}\,y_{45}\,y_{66}\,y_{70}}{y_{4}\,y_{5}\,y_{11}\,y_{12}\,y_{13}\,y_{14}\,y_{17}\,y_{18}\,y_{19}\,y_{26}\,y_{37}\,y_{38}\,y_{39}\,y_{40}\,y_{52}\,y_{63}\,y_{67}\,y_{69}}}$\\
${\frac {y_{1}\,{y_{8}}^{2}y_{9}^{2}y_{10}\,y_{21}\,y_{28}\,y_{29}\,y_{30}^{2}y_{31}\,y_{32}\,y_{39}\,y_{47}\,y_{50}\,y_{63}\,y_{68}}{y_{2}\,y_{3}\,y_{4}\,y_{5}\,y_{11}\,y_{14}\,y_{17}\,y_{18}\,y_{19}\,y_{23}\,y_{24}\,y_{25}\,y_{27}\,y_{34}\,y_{44}\,y_{46}\,y_{48}\,y_{49}}}$\\
${\frac {y_{11}^{2}{y_{12}}^{2}y_{13}\,y_{14}\,y_{25}\,y_{31}\,y_{34}\,y_{37}\,y_{38}^{2}y_{39}\,y_{40}\,y_{48}\,y_{53}\,y_{55}\,y_{61}}{y_{1}\,y_{2}\,y_{3}\,y_{6}\,y_{7}\,y_{9}\,y_{20}\,y_{21}\,y_{22}\,y_{23}\,y_{32}\,y_{33}\,y_{35}\,y_{36}\,y_{47}\,y_{58}\,y_{59}\,y_{62}}}$
\end{tabular}

==> (inline-42) <==
\begin{longtable}
[c]{lllll}
$y_{1}={\frac {x_{5}^{2}x_{6}}{x_{2}\,x_{1}\,x_{3}}}$ &$y_{2}={\frac {x_{4}\,{x_{3}}^{2}}{x_{0}\,x_{6}\,x_{1}}}$ &$y_{3}={\frac {x_{4}^{2}x_{3}}{x_{0}\,x_{6}\,x_{1}}}$ &$y_{4}={\frac {x_{2}\,{x_{3}}^{2}}{x_{5}\,x_{0}\,x_{6}}}$ &$y_{5}={\frac {x_{2}^{2}x_{3}}{x_{5}\,x_{0}\,x_{6}}}$\\
$y_{6}={\frac {x_{5}\,{x_{4}}^{2}}{x_{2}\,x_{0}\,x_{1}}}$ &$y_{7}={\frac {x_{5}^{2}x_{4}}{x_{2}\,x_{0}\,x_{1}}}$ &$y_{8}={\frac {x_{0}\,{x_{6}}^{2}}{x_{2}\,x_{4}\,x_{3}}}$ &$y_{9}={\frac {x_{5}\,{x_{6}}^{2}}{x_{2}\,x_{1}\,x_{3}}}$ &$y_{10}={\frac {x_{0}^{2}x_{6}}{x_{2}\,x_{4}\,x_{3}}}$\\
$y_{11}={\frac {x_{1}^{2}x_{2}}{x_{5}\,x_{4}\,x_{6}}}$ &$y_{12}={\frac {x_{0}\,{x_{1}}^{2}}{x_{5}\,x_{4}\,x_{3}}}$ &$y_{13}={\frac {x_{0}^{2}x_{1}}{x_{5}\,x_{4}\,x_{3}}}$ &$y_{14}={\frac {x_{1}\,{x_{2}}^{2}}{x_{5}\,x_{4}\,x_{6}}}$ &$y_{15}={\frac {x_{5}\,x_{0}}{x_{4}\,x_{3}}}$\\
$y_{17}={\frac {x_{2}\,x_{0}}{x_{5}\,x_{6}}}$ &$y_{19}={\frac {x_{2}\,x_{4}}{x_{5}\,x_{6}}}$ &$y_{20}={\frac {x_{2}\,x_{4}}{x_{0}\,x_{1}}}$ &$y_{21}={\frac {x_{4}\,x_{6}}{x_{0}\,x_{1}}}$ &$y_{23}={\frac {x_{4}\,x_{3}}{x_{6}\,x_{1}}}$\\
$y_{24}={\frac {x_{5}\,x_{3}}{x_{0}\,x_{6}}}$ &$y_{25}={\frac {x_{1}\,x_{3}}{x_{0}\,x_{6}}}$ &$y_{26}={\frac {x_{2}\,x_{3}}{x_{5}\,x_{0}}}$ &$y_{28}={\frac {x_{0}\,x_{6}}{x_{2}\,x_{4}}}$ &$y_{29}={\frac {x_{4}\,x_{6}}{x_{2}\,x_{3}}}$\\
$y_{31}={\frac {x_{1}\,x_{6}}{x_{2}\,x_{3}}}$ &$y_{32}={\frac {x_{5}\,x_{6}}{x_{1}\,x_{3}}}$ &$y_{33}={\frac {x_{5}\,x_{0}}{x_{2}\,x_{1}}}$ &$y_{34}={\frac {x_{2}\,x_{1}}{x_{4}\,x_{6}}}$ &$y_{36}={\frac {x_{5}\,x_{3}}{x_{2}\,x_{1}}}$\\
$y_{37}={\frac {x_{0}\,x_{1}}{x_{5}\,x_{3}}}$ &$y_{39}={\frac {x_{6}\,x_{1}}{x_{5}\,x_{4}}}$ &$y_{40}={\frac {x_{1}\,x_{3}}{x_{5}\,x_{4}}}$ &$y_{41}={\frac {x_{0}\,x_{2}}{x_{4}\,x_{3}}}$ &$y_{42}={\frac {x_{5}\,x_{4}}{x_{0}\,x_{2}}}$\\
$y_{43}={\frac {x_{2}}{x_{0}}}$ &$y_{44}={\frac {x_{5}}{x_{6}}}$ &$y_{45}={\frac {x_{5}}{x_{0}}}$ &$y_{46}={\frac {x_{4}}{x_{6}}}$ &$y_{47}={\frac {x_{6}}{x_{1}}}$\\
$y_{48}={\frac {x_{1}}{x_{6}}}$ &$y_{49}={\frac {x_{0}}{x_{6}}}$ &$y_{50}={\frac {x_{6}}{x_{0}}}$ &$y_{51}={\frac {x_{4}}{x_{3}}}$ &$y_{52}={\frac {x_{0}}{x_{5}}}$\\
$y_{53}={\frac {x_{1}}{x_{0}}}$ &$y_{54}={\frac {x_{3}}{x_{4}}}$ &$y_{55}={\frac {x_{1}}{x_{2}}}$ &$y_{56}={\frac {x_{3}}{x_{2}}}$ &$y_{57}={\frac {x_{2}}{x_{3}}}$\\
$y_{58}={\frac {x_{2}}{x_{1}}}$ &$y_{59}={\frac {x_{0}}{x_{1}}}$ &$y_{60}={\frac {x_{4}}{x_{2}}}$ &$y_{61}={\frac {x_{1}}{x_{3}}}$ &$y_{62}={\frac {x_{3}}{x_{1}}}$\\
$y_{63}={\frac {x_{6}}{x_{5}}}$ &$y_{64}={\frac {x_{0}}{x_{2}}}$ &$y_{65}={\frac {x_{2}}{x_{4}}}$ &$y_{66}={\frac {x_{5}}{x_{3}}}$ &$y_{67}={\frac {x_{3}}{x_{5}}}$\\
$y_{68}={\frac {x_{6}}{x_{4}}}$ &$y_{69}={\frac {x_{4}}{x_{5}}}$ &$y_{70}={\frac {x_{5}}{x_{4}}}$ & &
\end{longtable}
\begin{tabular}
[c]{ll}
$y_{22} = y_{\left(-1,0,0,2,0,0\right)}={\frac {x_{4}^{2}}{x_{0}\,x_{1}}}$ &$y_{18} = y_{\left(0,2,0,0,-1,-1\right)}={\frac {x_{2}^{2}}{x_{5}\,x_{6}}}$\\
$y_{30} = y_{\left(0,-1,-1,0,0,2\right)}={\frac {x_{6}^{2}}{x_{2}\,x_{3}}}$ &$y_{35} = y_{\left(-1,-1,0,0,2,0\right)}={\frac {x_{5}^{2}}{x_{2}\,x_{1}}}$\\
$y_{16} = y_{\left(0,0,-1,-1,0,0\right)}={\frac {x_{0}^{2}}{x_{4}\,x_{3}}}$ &$y_{27} = y_{\left(0,0,2,0,0,-1\right)}={\frac {x_{3}^{2}}{x_{0}\,x_{6}}}$\\
$y_{38} = y_{\left(2,0,0,-1,-1,0\right)}={\frac {x_{1}^{2}}{x_{5}\,x_{4}}}$ &
\end{tabular}

==> (inline-43) <==
\begin{tabular}
[c]{l}
$y_{18}\,y_{38}\,y_{16}+t (s_{3}\,y_{16}\,y_{35}^{2}+s_{4}\,y_{18}\,y_{22}^{2} ),\medskip$
\\
$y_{16}\,y_{30}\,y_{35}+t (s_{2}\,y_{16}\,y_{18}^{2}+s_{1}\,y_{27}^{2}y_{35} ),\medskip$
\\
$y_{18}\,y_{27}\,y_{38}+t (s_{3}\,y_{27}\,y_{35}^{2}+s_{5}\,y_{30}^{2}y_{38} ),\medskip$
\\
$y_{18}\,y_{27}\,y_{22}+t (s_{6}\,y_{16}^{2}y_{18}+s_{5}\,y_{22}\,y_{30}^{2} ),\medskip$
\\
$y_{22}\,y_{35}\,y_{27}+t (s_{6}\,y_{16}^{2}y_{35}+s_{7}\,y_{27}\,y_{38}^{2} ),\medskip$
\\
$y_{22}\,y_{35}\,y_{30}+t (s_{2}\,y_{18}^{2}y_{22}+s_{7}\,y_{30}\,y_{38}^{2} ),\medskip$
\\
$y_{16}\,y_{30}\,y_{38}+t (s_{4}\,y_{22}^{2}y_{30}+s_{1}\,y_{27}^{2}y_{38} )$
\\
\end{tabular}
\begin{tabular}
[c]{llllll}
$y_{18}\,y_{38}\,y_{16}$ & $y_{22}\,y_{35}\,y_{27}$ & $y_{18}\,y_{27}\,y_{22}$ & $y_{18}\,y_{27}\,y_{38}$ & $y_{16}\,y_{30}\,y_{35}$ & $y_{16}\,y_{30}\,y_{38}$\\
$y_{22}\,y_{35}\,y_{30}$ &  & & & &
\end{tabular}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[],\medskip$
\\
$[\left\langle y_{35},y_{16},y_{27}\right\rangle,\left\langle y_{30},y_{16},y_{27}\right\rangle,\left\langle y_{22},y_{30},y_{38}\right\rangle,\left\langle y_{18},y_{30},y_{35}\right\rangle,$
\\
$\left\langle y_{22},y_{16},y_{38}\right\rangle,\left\langle y_{18},y_{35},y_{38}\right\rangle,\left\langle y_{22},y_{16},y_{27}\right\rangle,\left\langle y_{22},y_{18},y_{30}\right\rangle,$
\\
$\left\langle y_{18},y_{35},y_{16}\right\rangle,\left\langle y_{22},y_{18},y_{16}\right\rangle,\left\langle y_{30},y_{27},y_{38}\right\rangle,\left\langle y_{35},y_{27},y_{38}\right\rangle,$
\\
$\left\langle y_{18},y_{30},y_{27}\right\rangle,\left\langle y_{22},y_{35},y_{38}\right\rangle],\medskip$
\\
$[\left\langle y_{22},y_{30},y_{16},y_{27}\right\rangle,\left\langle y_{18},y_{30},y_{16},y_{27}\right\rangle,\left\langle y_{22},y_{18},y_{16},y_{27}\right\rangle,$
\\
$\left\langle y_{22},y_{18},y_{35},y_{16}\right\rangle,\left\langle y_{22},y_{18},y_{30},y_{16}\right\rangle,\left\langle y_{22},y_{18},y_{30},y_{35}\right\rangle,$
\\
$\left\langle y_{18},y_{30},y_{35},y_{16}\right\rangle,\left\langle y_{18},y_{35},y_{16},y_{27}\right\rangle,\left\langle y_{22},y_{16},y_{27},y_{38}\right\rangle,$
\\
$\left\langle y_{30},y_{35},y_{27},y_{38}\right\rangle,\left\langle y_{30},y_{35},y_{16},y_{27}\right\rangle,\left\langle y_{22},y_{18},y_{16},y_{38}\right\rangle,$
\\
$\left\langle y_{18},y_{35},y_{16},y_{38}\right\rangle,\left\langle y_{22},y_{18},y_{35},y_{38}\right\rangle,\left\langle y_{18},y_{30},y_{35},y_{27}\right\rangle,$
\\
$\left\langle y_{22},y_{35},y_{16},y_{27}\right\rangle,\left\langle y_{18},y_{30},y_{27},y_{38}\right\rangle,\left\langle y_{35},y_{16},y_{27},y_{38}\right\rangle,$
\\
$\left\langle y_{22},y_{18},y_{30},y_{27}\right\rangle,\left\langle y_{22},y_{18},y_{30},y_{38}\right\rangle,\left\langle y_{22},y_{30},y_{27},y_{38}\right\rangle,$
\\
$\left\langle y_{18},y_{35},y_{27},y_{38}\right\rangle,\left\langle y_{22},y_{30},y_{16},y_{38}\right\rangle,\left\langle y_{22},y_{35},y_{16},y_{38}\right\rangle,$
\\
$\left\langle y_{30},y_{16},y_{27},y_{38}\right\rangle,\left\langle y_{22},y_{35},y_{27},y_{38}\right\rangle,\left\langle y_{22},y_{30},y_{35},y_{38}\right\rangle,$
\\
$\left\langle y_{18},y_{30},y_{35},y_{38}\right\rangle],\medskip$
\\
$[\left\langle y_{22},y_{18},y_{30},y_{35},y_{27}\right\rangle,\left\langle y_{22},y_{18},y_{30},y_{16},y_{27}\right\rangle,\left\langle y_{18},y_{35},y_{16},y_{27},y_{38}\right\rangle,$
\\
$\left\langle y_{22},y_{30},y_{35},y_{27},y_{38}\right\rangle,\left\langle y_{22},y_{18},y_{35},y_{16},y_{38}\right\rangle,\left\langle y_{22},y_{18},y_{30},y_{35},y_{38}\right\rangle,$
\\
$\left\langle y_{18},y_{30},y_{35},y_{16},y_{38}\right\rangle,\left\langle y_{22},y_{18},y_{35},y_{16},y_{27}\right\rangle,\left\langle y_{22},y_{30},y_{35},y_{16},y_{38}\right\rangle,$
\\
$\left\langle y_{18},y_{30},y_{16},y_{27},y_{38}\right\rangle,\left\langle y_{22},y_{18},y_{35},y_{27},y_{38}\right\rangle,\left\langle y_{22},y_{18},y_{30},y_{16},y_{38}\right\rangle,$
\\
$\left\langle y_{22},y_{18},y_{16},y_{27},y_{38}\right\rangle,\left\langle y_{30},y_{35},y_{16},y_{27},y_{38}\right\rangle,\left\langle y_{18},y_{30},y_{35},y_{27},y_{38}\right\rangle,$
\\
$\left\langle y_{22},y_{30},y_{35},y_{16},y_{27}\right\rangle,\left\langle y_{22},y_{18},y_{30},y_{35},y_{16}\right\rangle,\left\langle y_{22},y_{35},y_{16},y_{27},y_{38}\right\rangle,$
\\
$\left\langle y_{18},y_{30},y_{35},y_{16},y_{27}\right\rangle,\left\langle y_{22},y_{30},y_{16},y_{27},y_{38}\right\rangle,\left\langle y_{22},y_{18},y_{30},y_{27},y_{38}\right\rangle],\medskip$
\\
$[\left\langle y_{18},y_{30},y_{35},y_{16},y_{27},y_{38}\right\rangle,\left\langle y_{22},y_{30},y_{35},y_{16},y_{27},y_{38}\right\rangle,$
\\
$\left\langle y_{22},y_{18},y_{35},y_{16},y_{27},y_{38}\right\rangle,\left\langle y_{22},y_{18},y_{30},y_{16},y_{27},y_{38}\right\rangle,$
\\
$\left\langle y_{22},y_{18},y_{30},y_{35},y_{27},y_{38}\right\rangle,\left\langle y_{22},y_{18},y_{30},y_{35},y_{16},y_{38}\right\rangle,$
\\
$\left\langle y_{22},y_{18},y_{30},y_{35},y_{16},y_{27}\right\rangle],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{tabular}
[c]{l}
$\left\langle y_{35},y_{16},y_{27}\right\rangle \cap\left\langle y_{30},y_{16},y_{27}\right\rangle \cap\left\langle y_{22},y_{30},y_{38}\right\rangle \cap\left\langle y_{18},y_{30},y_{35}\right\rangle \cap$
\\
$\cap\left\langle y_{22},y_{16},y_{38}\right\rangle \cap\left\langle y_{18},y_{35},y_{38}\right\rangle \cap\left\langle y_{22},y_{16},y_{27}\right\rangle \cap\left\langle y_{22},y_{18},y_{30}\right\rangle \cap$
\\
$\cap\left\langle y_{18},y_{35},y_{16}\right\rangle \cap\left\langle y_{22},y_{18},y_{16}\right\rangle \cap\left\langle y_{30},y_{27},y_{38}\right\rangle \cap\left\langle y_{35},y_{27},y_{38}\right\rangle \cap$
\\
$\cap\left\langle y_{18},y_{30},y_{27}\right\rangle \cap\left\langle y_{22},y_{35},y_{38}\right\rangle$
\\
\end{tabular}
\begin{tabular}
[c]{ll}
$1 = \left(0,-3,-2,3,-2,-3\right)$ &$2 = \left(1,6,1,0,3,3\right)$\\
$3 = \left(-1,2,2,-1,0,5\right)$ &$4 = \left(3,3,0,1,6,1\right)$\\
$5 = \left(-5,-6,-3,-3,-6,-5\right)$ &$6 = \left(-3,-2,3,-2,-3,0\right)$\\
$7 = \left(5,0,-1,2,2,-1\right)$ &
\end{tabular}
\begin{tabular}
[c]{l}
$[],\medskip$
\\
$[[1],[2],[3],[4],[5],[6],[7]],\medskip$
\\
$[[5, 7],[4, 7],[1, 3],[2, 5],[3, 6],[5, 6],[1, 6],[3, 7],[2, 6],[1, 4],[3, 5],$
\\
$[4, 6],[3, 4],[1, 2],[1, 5],[2, 7],[6, 7],[2, 3],[1, 7],[2, 4],[4, 5]],\medskip$
\\
$[[2, 4, 7],[1, 4, 7],[3, 4, 7],[3, 6, 7],[4, 6, 7],[5, 6, 7],[1, 6, 7],[1, 3, 7],$
\\
$[2, 3, 4],[1, 2, 5],[1, 2, 7],[3, 4, 6],[1, 3, 6],[3, 5, 6],[1, 5, 7],[2, 3, 7],$
\\
$[1, 4, 5],[1, 2, 3],[4, 5, 7],[4, 5, 6],[2, 4, 5],[1, 3, 5],[2, 4, 6],[2, 3, 6],$
\\
$[1, 2, 4],[2, 3, 5],[2, 5, 6],[1, 5, 6]],\medskip$
\\
$[[1, 2, 3, 7],[1, 2, 4, 7],[2, 4, 5, 6],[1, 5, 6, 7],[2, 3, 4, 6],[1, 3, 5, 6],$
\\
$[2, 3, 4, 7],[4, 5, 6, 7],[1, 3, 6, 7],[3, 4, 6, 7],[1, 2, 4, 5],[1, 2, 3, 5],$
\\
$[1, 4, 5, 7],[2, 3, 5, 6]],\medskip$
\\
$[],\medskip$
\\
$[],\medskip$
\\
$[]$
\\
\end{tabular}

==> (inline-44) <==
\begin {array}{ccccc} 0&0&x_{3}\,x_{4}&-x_{1}\,x_{2}&0\\\noalign{\medskip}0&0&0&x_{0}&x_{6}\\\noalign{\medskip}-x_{3}\,x_{4}&0&0&0&-x_{5}\\\noalign{\medskip}x_{1}\,x_{2}&-x_{0}&0&0&0\\\noalign{\medskip}0&-x_{6}&x_{5}&0&0\end {array}
\begin{tabular}
[c]{lllll}
$x_{5}\,x_{0}$ & $x_{1}\,x_{2}\,x_{5}$ & $x_{1}\,x_{2}\,x_{6}$ & $x_{3}\,x_{4}\,x_{6}$ & $-x_{3}\,x_{4}\,x_{0}$
\end{tabular}
\right\rangle
\]
and generic $A\in%
%TCIMACRO{\tbigwedge \nolimits^{2}}%
%BeginExpansion
{\textstyle\bigwedge\nolimits^{2}}
%EndExpansion
\mathcal{E}\left(  1\right)  $%
\[
A=
\left [\begin {array}{ccccc} 0&w_{1}&w_{2}&w_{3}&w_{4}\\\noalign{\medskip}-w_{1}&0&w_{5}&w_{6}&w_{7}\\\noalign{\medskip}-w_{2}&-w_{5}&0&w_{8}&w_{9}\\\noalign{\medskip}-w_{3}&-w_{6}&-w_{8}&0&w_{10}\\\noalign{\medskip}-w_{4}&-w_{7}&-w_{9}&-w_{10}&0\end {array}\right ]
\]%
\[
\begin{tabular}
[c]{l}
$w_{1} = s_{1}\,x_{1}^{2}+...+s_{8}\,x_{2}^{2}+...+s_{14}\,x_{3}^{2}+...+s_{19}\,x_{4}^{2}+...+s_{23}\,x_{5}^{2}+...+s_{26}\,x_{6}^{2}+...+s_{28}\,x_{0}^{2}$\\
$w_{2} = s_{29}\,x_{1}^{2}+...+s_{36}\,x_{2}^{2}+...+s_{42}\,x_{3}^{2}+...+s_{47}\,x_{4}^{2}+...+s_{51}\,x_{5}^{2}+...+s_{54}\,x_{6}^{2}+...+s_{56}\,x_{0}^{2}$\\
$w_{3} = s_{57}\,x_{1}^{2}+...+s_{64}\,x_{2}^{2}+...+s_{70}\,x_{3}^{2}+...+s_{75}\,x_{4}^{2}+...+s_{79}\,x_{5}^{2}+...+s_{82}\,x_{6}^{2}+...+s_{84}\,x_{0}^{2}$\\
$w_{4} = s_{85}\,x_{1}^{2}+...+s_{92}\,x_{2}^{2}+...+s_{98}\,x_{3}^{2}+...+s_{103}\,x_{4}^{2}+...+s_{107}\,x_{5}^{2}+...+s_{110}\,x_{6}^{2}+...+s_{112}\,x_{0}^{2}$\\
$w_{5} = s_{113}\,x_{1}+s_{114}\,x_{2}+s_{115}\,x_{3}+s_{116}\,x_{4}+s_{117}\,x_{5}+s_{118}\,x_{6}+s_{119}\,x_{0}$\\
$w_{6} = s_{120}\,x_{1}+s_{121}\,x_{2}+s_{122}\,x_{3}+s_{123}\,x_{4}+s_{124}\,x_{5}+s_{125}\,x_{6}+s_{126}\,x_{0}$\\
$w_{7} = s_{127}\,x_{1}+s_{128}\,x_{2}+s_{129}\,x_{3}+s_{130}\,x_{4}+s_{131}\,x_{5}+s_{132}\,x_{6}+s_{133}\,x_{0}$\\
$w_{8} = s_{134}\,x_{1}+s_{135}\,x_{2}+s_{136}\,x_{3}+s_{137}\,x_{4}+s_{138}\,x_{5}+s_{139}\,x_{6}+s_{140}\,x_{0}$\\
$w_{9} = s_{141}\,x_{1}+s_{142}\,x_{2}+s_{143}\,x_{3}+s_{144}\,x_{4}+s_{145}\,x_{5}+s_{146}\,x_{6}+s_{147}\,x_{0}$\\
$w_{10} = s_{148}\,x_{1}+s_{149}\,x_{2}+s_{150}\,x_{3}+s_{151}\,x_{4}+s_{152}\,x_{5}+s_{153}\,x_{6}+s_{154}\,x_{0}$
\end{tabular}
\begin{longtable}
[c]{llllllll}
${\frac {x_{5}^{3}}{x_{3}\,x_{4}\,x_{6}}}$ & ${\frac {x_{3}^{2}x_{0}}{x_{1}\,x_{2}\,x_{6}}}$ & ${\frac {x_{4}^{2}x_{0}}{x_{1}\,x_{2}\,x_{6}}}$ & ${\frac {x_{1}^{2}x_{5}}{x_{3}\,x_{4}\,x_{6}}}$ & ${\frac {x_{2}^{2}x_{5}}{x_{3}\,x_{4}\,x_{6}}}$ & ${\frac {x_{1}\,{x_{2}}^{2}}{x_{3}\,x_{4}\,x_{0}}}$ & ${\frac {x_{1}^{2}x_{2}}{x_{3}\,x_{4}\,x_{0}}}$ & ${\frac {x_{3}\,{x_{4}}^{2}}{x_{1}\,x_{2}\,x_{5}}}$\\
${\frac {x_{3}^{2}x_{4}}{x_{1}\,x_{2}\,x_{5}}}$ & ${\frac {x_{0}^{2}x_{4}}{x_{1}\,x_{2}\,x_{6}}}$ & ${\frac {x_{2}\,{x_{5}}^{2}}{x_{3}\,x_{4}\,x_{6}}}$ & ${\frac {x_{1}\,{x_{5}}^{2}}{x_{3}\,x_{4}\,x_{6}}}$ & ${\frac {x_{0}^{2}x_{3}}{x_{1}\,x_{2}\,x_{6}}}$ & ${\frac {x_{0}^{3}}{x_{1}\,x_{2}\,x_{6}}}$ & ${\frac {x_{6}^{2}}{x_{3}\,x_{4}}}$ & ${\frac {x_{0}^{2}}{x_{3}\,x_{4}}}$\\
${\frac {x_{1}^{2}}{x_{3}\,x_{4}}}$ & ${\frac {x_{2}^{2}}{x_{3}\,x_{4}}}$ & ${\frac {x_{6}^{2}}{x_{5}\,x_{0}}}$ & ${\frac {x_{5}^{2}}{x_{1}\,x_{2}}}$ & ${\frac {x_{4}^{2}}{x_{1}\,x_{2}}}$ & ${\frac {x_{3}^{2}}{x_{1}\,x_{2}}}$ & ${\frac {x_{6}^{2}}{x_{1}\,x_{2}}}$ & ${\frac {x_{6}\,x_{3}}{x_{5}\,x_{0}}}$\\
${\frac {x_{6}\,x_{4}}{x_{5}\,x_{0}}}$ & ${\frac {x_{6}\,x_{1}}{x_{5}\,x_{0}}}$ & ${\frac {x_{2}\,x_{0}}{x_{6}\,x_{1}}}$ & ${\frac {x_{1}\,x_{0}}{x_{2}\,x_{6}}}$ & ${\frac {x_{3}\,x_{4}}{x_{1}\,x_{5}}}$ & ${\frac {x_{3}\,x_{4}}{x_{2}\,x_{5}}}$ & ${\frac {x_{0}\,x_{3}}{x_{2}\,x_{6}}}$ & ${\frac {x_{6}\,x_{3}}{x_{1}\,x_{2}}}$\\
${\frac {x_{2}\,x_{6}}{x_{3}\,x_{4}}}$ & ${\frac {x_{1}\,x_{0}}{x_{3}\,x_{4}}}$ & ${\frac {x_{6}\,x_{1}}{x_{3}\,x_{4}}}$ & ${\frac {x_{6}\,x_{0}}{x_{3}\,x_{4}}}$ & ${\frac {x_{6}\,x_{0}}{x_{1}\,x_{2}}}$ & ${\frac {x_{5}\,x_{3}}{x_{1}\,x_{2}}}$ & ${\frac {x_{5}\,x_{4}}{x_{1}\,x_{2}}}$ & ${\frac {x_{0}\,x_{4}}{x_{2}\,x_{6}}}$\\
${\frac {x_{6}\,x_{4}}{x_{1}\,x_{2}}}$ & ${\frac {x_{0}\,x_{3}}{x_{1}\,x_{6}}}$ & ${\frac {x_{1}\,x_{5}}{x_{6}\,x_{4}}}$ & ${\frac {x_{2}\,x_{5}}{x_{6}\,x_{4}}}$ & ${\frac {x_{0}\,x_{4}}{x_{1}\,x_{6}}}$ & ${\frac {x_{5}\,x_{6}}{x_{3}\,x_{4}}}$ & ${\frac {x_{5}\,x_{6}}{x_{1}\,x_{2}}}$ & ${\frac {x_{3}\,x_{4}}{x_{1}\,x_{2}}}$\\
${\frac {x_{0}\,x_{3}}{x_{1}\,x_{2}}}$ & ${\frac {x_{1}\,x_{2}}{x_{3}\,x_{4}}}$ & ${\frac {x_{2}\,x_{5}}{x_{3}\,x_{4}}}$ & ${\frac {x_{0}\,x_{4}}{x_{1}\,x_{2}}}$ & ${\frac {x_{1}\,x_{5}}{x_{3}\,x_{4}}}$ & ${\frac {x_{0}^{2}}{x_{1}\,x_{6}}}$ & ${\frac {x_{0}^{2}}{x_{2}\,x_{6}}}$ & ${\frac {x_{0}^{2}}{x_{1}\,x_{2}}}$\\
${\frac {x_{5}^{2}}{x_{4}\,x_{6}}}$ & ${\frac {x_{5}^{2}}{x_{3}\,x_{6}}}$ & ${\frac {x_{5}^{2}}{x_{3}\,x_{4}}}$ & ${\frac {x_{1}\,x_{5}}{x_{3}\,x_{6}}}$ & ${\frac {x_{2}\,x_{0}}{x_{3}\,x_{4}}}$ & ${\frac {x_{2}\,x_{5}}{x_{3}\,x_{6}}}$ & ${\frac {x_{3}\,x_{5}}{x_{4}\,x_{6}}}$ & ${\frac {x_{4}\,x_{5}}{x_{3}\,x_{6}}}$\\
${\frac {x_{1}\,x_{2}}{x_{3}\,x_{0}}}$ & ${\frac {x_{1}\,x_{2}}{x_{4}\,x_{0}}}$ & ${\frac {x_{2}\,x_{6}}{x_{5}\,x_{0}}}$ & ${\frac {x_{3}}{x_{6}}}$ & ${\frac {x_{1}}{x_{0}}}$ & ${\frac {x_{4}}{x_{6}}}$ & ${\frac {x_{2}}{x_{5}}}$ & ${\frac {x_{1}}{x_{5}}}$\\
${\frac {x_{0}}{x_{5}}}$ & ${\frac {x_{1}}{x_{2}}}$ & ${\frac {x_{2}}{x_{1}}}$ & ${\frac {x_{2}}{x_{6}}}$ & ${\frac {x_{1}}{x_{6}}}$ & ${\frac {x_{4}}{x_{0}}}$ & ${\frac {x_{3}}{x_{5}}}$ & ${\frac {x_{4}}{x_{5}}}$\\
${\frac {x_{4}}{x_{2}}}$ & ${\frac {x_{5}}{x_{2}}}$ & ${\frac {x_{0}}{x_{4}}}$ & ${\frac {x_{2}}{x_{3}}}$ & ${\frac {x_{4}}{x_{1}}}$ & ${\frac {x_{6}}{x_{4}}}$ & ${\frac {x_{6}}{x_{1}}}$ & ${\frac {x_{2}}{x_{4}}}$\\
${\frac {x_{3}}{x_{1}}}$ & ${\frac {x_{6}}{x_{2}}}$ & ${\frac {x_{3}}{x_{2}}}$ & ${\frac {x_{6}}{x_{5}}}$ & ${\frac {x_{1}}{x_{3}}}$ & ${\frac {x_{6}}{x_{3}}}$ & ${\frac {x_{0}}{x_{3}}}$ & ${\frac {x_{6}}{x_{0}}}$\\
${\frac {x_{5}}{x_{1}}}$ & ${\frac {x_{0}}{x_{6}}}$ & ${\frac {x_{5}}{x_{3}}}$ & ${\frac {x_{0}}{x_{1}}}$ & ${\frac {x_{5}}{x_{4}}}$ & ${\frac {x_{0}}{x_{2}}}$ & ${\frac {x_{5}}{x_{6}}}$ & ${\frac {x_{1}}{x_{4}}}$\\
${\frac {x_{2}}{x_{0}}}$ & ${\frac {x_{3}}{x_{0}}}$ & ${\frac {x_{5}}{x_{0}}}$ & ${\frac {x_{4}}{x_{3}}}$ & ${\frac {x_{3}}{x_{4}}}$ &  & &
\end{longtable}
\begin {array}{cccccc} 1&0&0&0&0&0\\\noalign{\medskip}0&1&0&0&0&0\\\noalign{\medskip}0&0&1&0&0&0\\\noalign{\medskip}0&0&0&1&0&0\\\noalign{\medskip}0&0&0&0&1&0\\\noalign{\medskip}0&0&0&0&0&1\\\noalign{\medskip}-1&-1&-1&-1&-1&-1\end {array}
\begin{longtable}
[c]{rl}
$15$ & \begin{tabular}[c]{lll}$\left(\frac{1}{5},\frac{1}{5},\frac{4}{5},\frac{1}{5},\frac{1}{5},\frac{3}{5}\right)$ &$\left(\frac{1}{5},\frac{1}{5},\frac{1}{5},\frac{4}{5},\frac{1}{5},\frac{3}{5}\right)$ &$\left(0,\frac{3}{5},0,0,-\frac{1}{5},\frac{2}{5}\right)$\\$\left(\frac{3}{5},0,0,0,-\frac{1}{5},\frac{2}{5}\right)$ & &\end{tabular}\medskip\\
$19$ & \begin{tabular}[c]{lll}$\left(-\frac{2}{3},-\frac{2}{3},-\frac{2}{3},-\frac{1}{3},-1,-1\right)$ &$\left(-\frac{2}{3},-\frac{2}{3},-\frac{1}{3},-\frac{2}{3},-1,-1\right)$ &$\left(\frac{2}{3},\frac{1}{3},\frac{1}{3},\frac{1}{3},1,0\right)$\\$\left(\frac{1}{3},\frac{2}{3},\frac{1}{3},\frac{1}{3},1,0\right)$ & &\end{tabular}\medskip\\
$38$ & \begin{tabular}[c]{lll}$\left(0,0,1,0,0,0\right)$ &$\left(0,0,0,1,0,0\right)$ &$\left(1,0,0,0,0,0\right)$\\$\left(0,1,0,0,0,0\right)$ & &\end{tabular}\medskip\\
$45$ & \begin{tabular}[c]{lll}$\left(-1,-1,-1,-1,-1,-1\right)$ &$\left(0,0,0,0,0,1\right)$ &$\left(0,0,0,0,1,0\right)$\end{tabular}\medskip\\
$46$ & \begin{tabular}[c]{lll}$\left(1,0,1,0,0,0\right)$ &$\left(0,1,1,0,0,0\right)$ &$\left(1,0,0,1,0,0\right)$\\$\left(0,1,0,1,0,0\right)$ & &\end{tabular}\medskip\\
$51$ & \begin{tabular}[c]{lll}$\left(0,0,1,0,1,0\right)$ &$\left(0,0,0,1,1,0\right)$ &$\left(0,-1,-1,-1,-1,-1\right)$\\$\left(-1,0,-1,-1,-1,-1\right)$ & &\end{tabular}\medskip\\
$59$ & \begin{tabular}[c]{lll}$\left(1,0,1,0,1,0\right)$ &$\left(0,1,1,0,1,0\right)$ &$\left(1,0,0,1,1,0\right)$\\$\left(0,1,0,1,1,0\right)$ &$\left(0,-1,0,-1,-1,-1\right)$ &$\left(-1,0,0,-1,-1,-1\right)$\\$\left(0,-1,-1,0,-1,-1\right)$ &$\left(-1,0,-1,0,-1,-1\right)$ &\end{tabular}\medskip\\
$62$ & \begin{tabular}[c]{ll}$\left(-1,-1,-1,-1,-1,0\right)$ &$\left(0,0,0,0,1,1\right)$\end{tabular}\medskip\\
$70$ & \begin{tabular}[c]{lll}$\left(0,0,1,0,1,1\right)$ &$\left(0,0,0,1,1,1\right)$ &$\left(0,-1,-1,-1,-1,0\right)$\\$\left(-1,0,-1,-1,-1,0\right)$ &$\left(0,-1,0,-1,0,0\right)$ &$\left(-1,0,0,-1,0,0\right)$\\$\left(0,-1,-1,0,0,0\right)$ &$\left(-1,0,-1,0,0,0\right)$ &\end{tabular}\medskip\\
$80$ & \begin{tabular}[c]{l}$\left(-1,-1,-1,-1,0,0\right)$\end{tabular}
\end{longtable}
\begin{longtable}
[c]{rrll}
Dimension &Number of faces &F-vector &\\
$-1$ & $1$ & $\left(0,0,0,0,0,0,0,0\right)$ &\\
$0$ & $42$ & $\left(1,1,0,0,0,0,0,0\right)$ &point\\
$1$ & $243$ & $\left(1,2,1,0,0,0,0,0\right)$ &edge\\
$2$ & $417$ & $\left(1,3,3,1,0,0,0,0\right)$ &triangle\\
$2$ & $118$ & $\left(1,4,4,1,0,0,0,0\right)$ &quadrangle\\
$3$ & $116$ & $\left(1,6,9,5,1,0,0,0\right)$ &prism\\
$3$ & $224$ & $\left(1,4,6,4,1,0,0,0\right)$ &tetrahedron\\
$3$ & $4$ & $\left(1,7,15,10,1,0,0,0\right)$ &\\
$3$ & $190$ & $\left(1,5,8,5,1,0,0,0\right)$ &pyramid\\
$3$ & $11$ & $\left(1,8,12,6,1,0,0,0\right)$ &cube\\
$3$ & $4$ & $\left(1,6,12,8,1,0,0,0\right)$ &octahedron\\
$3$ & $8$ & $\left(1,7,14,9,1,0,0,0\right)$ &\\
$4$ & $16$ & $\left(1,10,21,18,7,1,0,0\right)$ &\\
$4$ & $26$ & $\left(1,8,18,17,7,1,0,0\right)$ &\\
$4$ & $20$ & $\left(1,7,17,18,8,1,0,0\right)$ &\\
$4$ & $5$ & $\left(1,9,22,23,10,1,0,0\right)$ &\\
$4$ & $4$ & $\left(1,8,21,22,9,1,0,0\right)$ &\\
$4$ & $3$ & $\left(1,12,24,19,7,1,0,0\right)$ &\\
$4$ & $2$ & $\left(1,11,31,31,11,1,0,0\right)$ &\\
$4$ & $4$ & $\left(1,11,29,28,10,1,0,0\right)$ &\\
$4$ & $4$ & $\left(1,9,20,18,7,1,0,0\right)$ &\\
$4$ & $4$ & $\left(1,10,27,27,10,1,0,0\right)$ &\\
$4$ & $6$ & $\left(1,12,28,27,11,1,0,0\right)$ &\\
$4$ & $38$ & $\left(1,5,10,10,5,1,0,0\right)$ &\\
$4$ & $66$ & $\left(1,7,15,14,6,1,0,0\right)$ &\\
$4$ & $4$ & $\left(1,9,24,24,9,1,0,0\right)$ &\\
$4$ & $26$ & $\left(1,6,13,13,6,1,0,0\right)$ &\\
$4$ & $8$ & $\left(1,9,25,27,11,1,0,0\right)$ &\\
$4$ & $28$ & $\left(1,8,16,14,6,1,0,0\right)$ &\\
$4$ & $8$ & $\left(1,9,24,25,10,1,0,0\right)$ &\\
$5$ & $4$ & $\left(1,13,44,61,39,11,1,0\right)$ &\\
$5$ & $1$ & $\left(1,18,65,94,61,16,1,0\right)$ &\\
$5$ & $4$ & $\left(1,15,51,70,44,12,1,0\right)$ &\\
$5$ & $2$ & $\left(1,18,53,68,43,12,1,0\right)$ &\\
$5$ & $4$ & $\left(1,12,40,55,35,10,1,0\right)$ &\\
$5$ & $2$ & $\left(1,12,38,54,37,11,1,0\right)$ &\\
$5$ & $4$ & $\left(1,14,41,53,34,10,1,0\right)$ &\\
$5$ & $4$ & $\left(1,15,53,75,48,13,1,0\right)$ &\\
$5$ & $8$ & $\left(1,9,28,40,28,9,1,0\right)$ &\\
$5$ & $2$ & $\left(1,16,46,59,39,12,1,0\right)$ &\\
$5$ & $8$ & $\left(1,11,35,49,33,10,1,0\right)$ &\\
$5$ & $4$ & $\left(1,11,37,54,38,12,1,0\right)$ &\\
$5$ & $2$ & $\left(1,20,72,103,66,17,1,0\right)$ &\\
$6$ & $1$ & $\left(1,42,243,535,557,272,49,1\right)$ &
\end{longtable}
\begin{longtable}
[c]{lll}
$\left(-1,-1,2,0,0,-1\right)$ &$\left(-1,-1,0,2,0,-1\right)$ &$\left(2,0,-1,-1,1,-1\right)$\\
$\left(0,2,-1,-1,1,-1\right)$ &$\left(1,2,-1,-1,0,0\right)$ &$\left(2,1,-1,-1,0,0\right)$\\
$\left(0,0,-1,-1,3,-1\right)$ &$\left(-1,-1,0,0,0,-1\right)$ &$\left(-1,-1,1,2,-1,0\right)$\\
$\left(-1,-1,2,1,-1,0\right)$ &$\left(0,0,1,-1,1,-1\right)$ &$\left(0,0,-1,1,1,-1\right)$\\
$\left(0,0,-1,-1,0,2\right)$ &$\left(0,0,-1,-1,0,0\right)$ &$\left(2,0,-1,-1,0,0\right)$\\
$\left(0,2,-1,-1,0,0\right)$ &$\left(1,1,-1,0,0,0\right)$ &$\left(1,1,0,-1,0,0\right)$\\
$\left(0,1,0,0,-1,1\right)$ &$\left(0,0,1,0,-1,1\right)$ &$\left(0,0,0,1,-1,1\right)$\\
$\left(0,0,0,0,-1,2\right)$ &$\left(1,0,0,0,-1,1\right)$ &$\left(-1,-1,0,0,2,0\right)$\\
$\left(-1,-1,0,2,0,0\right)$ &$\left(-1,-1,2,0,0,0\right)$ &$\left(-1,-1,0,0,0,2\right)$\\
$\left(-1,1,0,0,0,-1\right)$ &$\left(1,-1,0,0,0,-1\right)$ &$\left(-1,0,1,1,-1,0\right)$\\
$\left(0,-1,1,1,-1,0\right)$ &$\left(0,0,0,1,0,-1\right)$ &$\left(0,0,1,0,0,-1\right)$\\
$\left(1,0,0,0,0,0\right)$ &$\left(0,0,1,-1,0,0\right)$ &$\left(0,0,-1,1,0,0\right)$\\
$\left(0,0,0,0,1,0\right)$ &$\left(0,0,1,0,0,0\right)$ &$\left(0,1,0,0,0,0\right)$\\
$\left(0,0,0,1,0,0\right)$ &$\left(0,0,0,1,-1,0\right)$ &$\left(0,0,1,0,-1,0\right)$\\
$\left(0,1,0,0,-1,0\right)$ &$\left(1,0,0,0,-1,0\right)$ &$\left(0,0,0,0,-1,0\right)$\\
$\left(1,-1,0,0,0,0\right)$ &$\left(-1,1,0,0,0,0\right)$ &$\left(0,1,0,0,0,-1\right)$\\
$\left(1,0,0,0,0,-1\right)$ & &
\end{longtable}
\begin{longtable}
[c]{rrll}
Dimension &Number of faces &F-vector &\\
$-1$ & $1$ & $\left(0,0,0,0,0,0,0,0\right)$ &\\
$0$ & $49$ & $\left(1,1,0,0,0,0,0,0\right)$ &point\\
$1$ & $272$ & $\left(1,2,1,0,0,0,0,0\right)$ &edge\\
$2$ & $361$ & $\left(1,3,3,1,0,0,0,0\right)$ &triangle\\
$2$ & $4$ & $\left(1,5,5,1,0,0,0,0\right)$ &pentagon\\
$2$ & $192$ & $\left(1,4,4,1,0,0,0,0\right)$ &quadrangle\\
$3$ & $222$ & $\left(1,6,9,5,1,0,0,0\right)$ &prism\\
$3$ & $148$ & $\left(1,4,6,4,1,0,0,0\right)$ &tetrahedron\\
$3$ & $24$ & $\left(1,7,11,6,1,0,0,0\right)$ &\\
$3$ & $4$ & $\left(1,7,12,7,1,0,0,0\right)$ &\\
$3$ & $108$ & $\left(1,5,8,5,1,0,0,0\right)$ &pyramid\\
$3$ & $2$ & $\left(1,8,14,8,1,0,0,0\right)$ &\\
$3$ & $3$ & $\left(1,6,10,6,1,0,0,0\right)$ &\\
$3$ & $4$ & $\left(1,8,13,7,1,0,0,0\right)$ &\\
$3$ & $20$ & $\left(1,6,12,8,1,0,0,0\right)$ &octahedron\\
$4$ & $2$ & $\left(1,9,23,23,9,1,0,0\right)$ &\\
$4$ & $39$ & $\left(1,5,10,10,5,1,0,0\right)$ &\\
$4$ & $4$ & $\left(1,10,26,27,11,1,0,0\right)$ &\\
$4$ & $20$ & $\left(1,12,30,28,10,1,0,0\right)$ &\\
$4$ & $16$ & $\left(1,10,21,18,7,1,0,0\right)$ &\\
$4$ & $8$ & $\left(1,10,23,21,8,1,0,0\right)$ &\\
$4$ & $4$ & $\left(1,10,30,30,10,1,0,0\right)$ &\\
$4$ & $4$ & $\left(1,12,28,26,10,1,0,0\right)$ &\\
$4$ & $24$ & $\left(1,8,16,14,6,1,0,0\right)$ &\\
$4$ & $44$ & $\left(1,8,18,17,7,1,0,0\right)$ &\\
$4$ & $2$ & $\left(1,9,22,22,9,1,0,0\right)$ &\\
$4$ & $8$ & $\left(1,11,24,21,8,1,0,0\right)$ &\\
$4$ & $16$ & $\left(1,7,15,14,6,1,0,0\right)$ &\\
$4$ & $8$ & $\left(1,12,31,30,11,1,0,0\right)$ &\\
$4$ & $24$ & $\left(1,9,18,15,6,1,0,0\right)$ &\\
$4$ & $2$ & $\left(1,15,41,39,13,1,0,0\right)$ &\\
$4$ & $2$ & $\left(1,12,31,31,12,1,0,0\right)$ &\\
$4$ & $2$ & $\left(1,9,19,17,7,1,0,0\right)$ &\\
$4$ & $14$ & $\left(1,6,13,13,6,1,0,0\right)$ &\\
$5$ & $1$ & $\left(1,14,45,64,45,14,1,0\right)$ &\\
$5$ & $4$ & $\left(1,7,19,26,19,7,1,0\right)$ &\\
$5$ & $4$ & $\left(1,16,51,69,45,13,1,0\right)$ &\\
$5$ & $4$ & $\left(1,14,46,64,42,12,1,0\right)$ &\\
$5$ & $2$ & $\left(1,14,45,63,43,13,1,0\right)$ &\\
$5$ & $4$ & $\left(1,21,70,91,54,14,1,0\right)$ &\\
$5$ & $8$ & $\left(1,18,59,77,46,12,1,0\right)$ &\\
$5$ & $4$ & $\left(1,12,38,51,33,10,1,0\right)$ &\\
$5$ & $4$ & $\left(1,6,15,20,15,6,1,0\right)$ &\\
$5$ & $1$ & $\left(1,24,80,106,64,16,1,0\right)$ &\\
$5$ & $4$ & $\left(1,20,70,90,50,12,1,0\right)$ &\\
$5$ & $2$ & $\left(1,18,62,91,64,19,1,0\right)$ &\\
$6$ & $1$ & $\left(1,49,272,557,535,243,42,1\right)$ &
\end{longtable}
\begin{longtable}
[c]{lll}
$y_{1} = y_{\left(-1,-1,2,0,0,-1\right)}={\frac {x_{3}^{2}x_{0}}{x_{1}\,x_{2}\,x_{6}}}$ &$y_{2} = y_{\left(-1,-1,0,2,0,-1\right)}={\frac {x_{4}^{2}x_{0}}{x_{1}\,x_{2}\,x_{6}}}$ &$y_{3} = y_{\left(2,0,-1,-1,1,-1\right)}={\frac {x_{1}^{2}x_{5}}{x_{3}\,x_{4}\,x_{6}}}$\\
$y_{4} = y_{\left(0,2,-1,-1,1,-1\right)}={\frac {x_{2}^{2}x_{5}}{x_{3}\,x_{4}\,x_{6}}}$ &$y_{5} = y_{\left(1,2,-1,-1,0,0\right)}={\frac {x_{1}\,{x_{2}}^{2}}{x_{3}\,x_{4}\,x_{0}}}$ &$y_{6} = y_{\left(2,1,-1,-1,0,0\right)}={\frac {x_{1}^{2}x_{2}}{x_{3}\,x_{4}\,x_{0}}}$\\
$y_{7} = y_{\left(0,0,-1,-1,3,-1\right)}={\frac {x_{5}^{3}}{x_{3}\,x_{4}\,x_{6}}}$ &$y_{8} = y_{\left(-1,-1,0,0,0,-1\right)}={\frac {x_{0}^{3}}{x_{1}\,x_{2}\,x_{6}}}$ &$y_{9} = y_{\left(-1,-1,1,2,-1,0\right)}={\frac {x_{3}\,{x_{4}}^{2}}{x_{1}\,x_{2}\,x_{5}}}$\\
$y_{10} = y_{\left(-1,-1,2,1,-1,0\right)}={\frac {x_{3}^{2}x_{4}}{x_{1}\,x_{2}\,x_{5}}}$ &$y_{11} = y_{\left(0,0,1,-1,1,-1\right)}={\frac {x_{3}\,x_{5}}{x_{4}\,x_{6}}}$ &$y_{12} = y_{\left(0,0,-1,1,1,-1\right)}={\frac {x_{4}\,x_{5}}{x_{3}\,x_{6}}}$\\
$y_{13} = y_{\left(0,0,-1,-1,0,2\right)}={\frac {x_{6}^{2}}{x_{3}\,x_{4}}}$ &$y_{14} = y_{\left(0,0,-1,-1,0,0\right)}={\frac {x_{0}^{2}}{x_{3}\,x_{4}}}$ &$y_{15} = y_{\left(2,0,-1,-1,0,0\right)}={\frac {x_{1}^{2}}{x_{3}\,x_{4}}}$\\
$y_{16} = y_{\left(0,2,-1,-1,0,0\right)}={\frac {x_{2}^{2}}{x_{3}\,x_{4}}}$ &$y_{17} = y_{\left(1,1,-1,0,0,0\right)}={\frac {x_{1}\,x_{2}}{x_{3}\,x_{0}}}$ &$y_{18} = y_{\left(1,1,0,-1,0,0\right)}={\frac {x_{1}\,x_{2}}{x_{4}\,x_{0}}}$\\
$y_{19} = y_{\left(0,1,0,0,-1,1\right)}={\frac {x_{6}\,x_{2}}{x_{5}\,x_{0}}}$ &$y_{20} = y_{\left(0,0,1,0,-1,1\right)}={\frac {x_{3}\,x_{6}}{x_{5}\,x_{0}}}$ &$y_{21} = y_{\left(0,0,0,1,-1,1\right)}={\frac {x_{4}\,x_{6}}{x_{5}\,x_{0}}}$\\
$y_{22} = y_{\left(0,0,0,0,-1,2\right)}={\frac {x_{6}^{2}}{x_{5}\,x_{0}}}$ &$y_{23} = y_{\left(1,0,0,0,-1,1\right)}={\frac {x_{6}\,x_{1}}{x_{5}\,x_{0}}}$ &$y_{24} = y_{\left(-1,-1,0,0,2,0\right)}={\frac {x_{5}^{2}}{x_{1}\,x_{2}}}$\\
$y_{25} = y_{\left(-1,-1,0,2,0,0\right)}={\frac {x_{4}^{2}}{x_{1}\,x_{2}}}$ &$y_{26} = y_{\left(-1,-1,2,0,0,0\right)}={\frac {x_{3}^{2}}{x_{1}\,x_{2}}}$ &$y_{27} = y_{\left(-1,-1,0,0,0,2\right)}={\frac {x_{6}^{2}}{x_{1}\,x_{2}}}$\\
$y_{28} = y_{\left(-1,1,0,0,0,-1\right)}={\frac {x_{2}\,x_{0}}{x_{1}\,x_{6}}}$ &$y_{29} = y_{\left(1,-1,0,0,0,-1\right)}={\frac {x_{1}\,x_{0}}{x_{2}\,x_{6}}}$ &$y_{30} = y_{\left(-1,0,1,1,-1,0\right)}={\frac {x_{3}\,x_{4}}{x_{1}\,x_{5}}}$\\
$y_{31} = y_{\left(0,-1,1,1,-1,0\right)}={\frac {x_{3}\,x_{4}}{x_{2}\,x_{5}}}$ &$y_{32} = y_{\left(0,0,0,1,0,-1\right)}={\frac {x_{4}}{x_{6}}}$ &$y_{33} = y_{\left(0,0,1,0,0,-1\right)}={\frac {x_{3}}{x_{6}}}$\\
$y_{34} = y_{\left(1,0,0,0,0,0\right)}={\frac {x_{1}}{x_{0}}}$ &$y_{35} = y_{\left(0,0,1,-1,0,0\right)}={\frac {x_{3}}{x_{4}}}$ &$y_{36} = y_{\left(0,0,-1,1,0,0\right)}={\frac {x_{4}}{x_{3}}}$\\
$y_{37} = y_{\left(0,0,0,0,1,0\right)}={\frac {x_{5}}{x_{0}}}$ &$y_{38} = y_{\left(0,0,1,0,0,0\right)}={\frac {x_{3}}{x_{0}}}$ &$y_{39} = y_{\left(0,1,0,0,0,0\right)}={\frac {x_{2}}{x_{0}}}$\\
$y_{40} = y_{\left(0,0,0,1,0,0\right)}={\frac {x_{4}}{x_{0}}}$ &$y_{41} = y_{\left(0,0,0,1,-1,0\right)}={\frac {x_{4}}{x_{5}}}$ &$y_{42} = y_{\left(0,0,1,0,-1,0\right)}={\frac {x_{3}}{x_{5}}}$\\
$y_{43} = y_{\left(0,1,0,0,-1,0\right)}={\frac {x_{2}}{x_{5}}}$ &$y_{44} = y_{\left(1,0,0,0,-1,0\right)}={\frac {x_{1}}{x_{5}}}$ &$y_{45} = y_{\left(0,0,0,0,-1,0\right)}={\frac {x_{0}}{x_{5}}}$\\
$y_{46} = y_{\left(1,-1,0,0,0,0\right)}={\frac {x_{1}}{x_{2}}}$ &$y_{47} = y_{\left(-1,1,0,0,0,0\right)}={\frac {x_{2}}{x_{1}}}$ &$y_{48} = y_{\left(0,1,0,0,0,-1\right)}={\frac {x_{2}}{x_{6}}}$\\
$y_{49} = y_{\left(1,0,0,0,0,-1\right)}={\frac {x_{1}}{x_{6}}}$ & &
\end{longtable}
\begin{longtable}
[c]{rrl}
$n_{\nabla}$ &$n_{B(I)}$ & \medskip\\
$59$ & $6$ & \begin{tabular}[c]{ll}$1 = \left(1,0,1,0,1,0\right)$ &$2 = \left(0,1,1,0,1,0\right)$\\$3 = \left(1,0,0,1,1,0\right)$ &$4 = \left(0,1,0,1,1,0\right)$\\$5 = \left(0,-1,0,-1,-1,-1\right)$ &$6 = \left(-1,0,0,-1,-1,-1\right)$\\$7 = \left(0,-1,-1,0,-1,-1\right)$ &$8 = \left(-1,0,-1,0,-1,-1\right)$\end{tabular}\medskip\\
$70$ & $10$ & \begin{tabular}[c]{ll}$9 = \left(0,0,1,0,1,1\right)$ &$10 = \left(0,0,0,1,1,1\right)$\\$11 = \left(0,-1,-1,-1,-1,0\right)$ &$12 = \left(-1,0,-1,-1,-1,0\right)$\\$13 = \left(0,-1,0,-1,0,0\right)$ &$14 = \left(-1,0,0,-1,0,0\right)$\\$15 = \left(0,-1,-1,0,0,0\right)$ &$16 = \left(-1,0,-1,0,0,0\right)$\end{tabular}\medskip\\
$80$ & $8$ & \begin{tabular}[c]{l}$17 = \left(-1,-1,-1,-1,0,0\right)$\end{tabular}
\end{longtable}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[[1],[2],[3],[4],[9],[10],[5],[6],[7],[8],[13],[14],[11],[12],[17],[15],[16]],\medskip$
\\
$[[3, 7],[12, 17],[3, 15],[4, 8],[11, 15],[11, 17],[12, 16],[11, 12],[3, 10],[3, 4],$
\\
$[9, 10],[9, 14],[9, 13],[9, 17],[5, 7],[5, 13],[5, 11],[5, 6],[15, 16],[1, 2],$
\\
$[1, 13],[1, 3],[1, 9],[1, 5],[10, 17],[10, 15],[10, 16],[4, 16],[4, 10],[6, 12],$
\\
$[6, 14],[6, 8],[12, 14],[14, 17],[14, 16],[7, 15],[7, 8],[7, 11],[15, 17],[16, 17],$
\\
$[8, 12],[8, 16],[11, 13],[13, 17],[13, 15],[2, 4],[2, 6],[2, 9],[13, 14],[2, 14]],\medskip$
\\
$[[13, 15, 17],[6, 12, 14],[6, 8, 12],[1, 3, 9, 10],[3, 4, 10],[1, 5, 13],[5, 11, 13],$
\\
$[5, 6, 13, 14],[10, 16, 17],[10, 15, 17],[4, 10, 16],[3, 4, 7, 8],[1, 3, 5, 7],$
\\
$[3, 7, 15],[12, 16, 17],[11, 12, 17],[12, 14, 17],[9, 10, 17],[9, 10, 13, 15],$
\\
$[9, 10, 14, 16],[2, 4, 9, 10],[2, 4, 6, 8],[4, 8, 16],[11, 13, 17],[2, 4, 14, 16],$
\\
$[1, 2, 3, 4],[11, 12, 13, 14],[7, 8, 11, 12],[5, 6, 11, 12],[2, 9, 14],[9, 14, 17],$
\\
$[1, 2, 5, 6],[9, 13, 14],[1, 2, 13, 14],[1, 2, 9],[1, 3, 13, 15],[3, 4, 15, 16],$
\\
$[3, 10, 15],[10, 15, 16],[7, 8, 15, 16],[15, 16, 17],[8, 12, 16],[12, 14, 16],$
\\
$[6, 8, 14, 16],[2, 6, 14],[11, 15, 17],[11, 12, 15, 16],[7, 11, 15],[11, 13, 15],$
\\
$[1, 9, 13],[5, 7, 13, 15],[5, 6, 7, 8],[5, 7, 11],[9, 13, 17],[13, 14, 17],$
\\
$[14, 16, 17]],\medskip$
\\
$[[1, 2, 5, 6, 13, 14],[2, 4, 9, 10, 14, 16],[1, 3, 5, 7, 13, 15],$
\\
$[1, 2, 3, 4, 5, 6, 7, 8],[9, 13, 14, 17],[1, 2, 3, 4, 9, 10],[1, 3, 9, 10, 13, 15],$
\\
$[9, 10, 13, 15, 17],[2, 4, 6, 8, 14, 16],[5, 7, 11, 13, 15],[11, 13, 15, 17],$
\\
$[3, 4, 10, 15, 16],[11, 12, 15, 16, 17],[12, 14, 16, 17],[11, 12, 13, 14, 17],$
\\
$[7, 8, 11, 12, 15, 16],[3, 4, 7, 8, 15, 16],[6, 8, 12, 14, 16],[5, 6, 11, 12, 13, 14],$
\\
$[10, 15, 16, 17],[9, 10, 14, 16, 17],[5, 6, 7, 8, 11, 12],[1, 2, 9, 13, 14]],\medskip$
\\
$[],\medskip$
\\
$[],\medskip$
\\
$[]$
\\
\end{longtable}
\end{center}

$B\left(  I\right)  $ has the $F$-vector%
\[
\begin{tabular}
[c]{rrrrrrrrr}
Dimension &$-1$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & $6$\\
Number of faces &$0$ & $17$ & $50$ & $56$ & $23$ & $0$ & $0$ & $0$
\end{tabular}
\begin{longtable}
[c]{rrll}
Dimension &Number of faces &F-vector &\\
$0$ & $17$ & $\left(1,1,0,0,0,0,0,0\right)$ &point\\
$1$ & $50$ & $\left(1,2,1,0,0,0,0,0\right)$ &edge\\
$2$ & $22$ & $\left(1,4,4,1,0,0,0,0\right)$ &quadrangle\\
$2$ & $34$ & $\left(1,3,3,1,0,0,0,0\right)$ &triangle\\
$3$ & $10$ & $\left(1,6,9,5,1,0,0,0\right)$ &prism\\
$3$ & $8$ & $\left(1,5,8,5,1,0,0,0\right)$ &pyramid\\
$3$ & $4$ & $\left(1,4,6,4,1,0,0,0\right)$ &tetrahedron\\
$3$ & $1$ & $\left(1,8,12,6,1,0,0,0\right)$ &cube
\end{longtable}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[],\medskip$
\\
$[[1, 2, 5, 6, 13, 14]^{*}=\left\langle {\frac {x_{4}^{2}}{x_{1}\,x_{2}}},{\frac {x_{4}}{x_{3}}},{\frac {x_{6}\,x_{4}}{x_{5}\,x_{0}}}\right\rangle,[9, 10, 13, 15, 17]^{*}=\left\langle {\frac {x_{1}\,{x_{2}}^{2}}{x_{3}\,x_{4}\,x_{0}}},{\frac {x_{2}}{x_{5}}},{\frac {x_{2}}{x_{6}}}\right\rangle,$
\\
$[9, 13, 14, 17]^{*}=\left\langle {\frac {x_{1}\,x_{2}}{x_{3}\,x_{0}}},{\frac {x_{4}}{x_{5}}},{\frac {x_{4}}{x_{6}}}\right\rangle,[1, 2, 3, 4, 5, 6, 7, 8]^{*}=\left\langle {\frac {x_{6}^{2}}{x_{5}\,x_{0}}},{\frac {x_{6}^{2}}{x_{1}\,x_{2}}},{\frac {x_{6}^{2}}{x_{3}\,x_{4}}}\right\rangle,$
\\
$...],\medskip$
\\
$[[5, 6, 13, 14]^{*}=\left\langle {\frac {x_{4}\,x_{5}}{x_{3}\,x_{6}}},{\frac {x_{1}\,x_{2}}{x_{3}\,x_{0}}},{\frac {x_{4}^{2}}{x_{1}\,x_{2}}},{\frac {x_{4}}{x_{3}}},{\frac {x_{6}\,x_{4}}{x_{5}\,x_{0}}},{\frac {x_{4}}{x_{0}}}\right\rangle,$
\\
$[1, 3, 9, 10]^{*}=\left\langle {\frac {x_{0}^{3}}{x_{1}\,x_{2}\,x_{6}}},{\frac {x_{2}\,x_{0}}{x_{1}\,x_{6}}},{\frac {x_{0}^{2}}{x_{3}\,x_{4}}},{\frac {x_{0}}{x_{5}}},{\frac {x_{2}^{2}}{x_{3}\,x_{4}}},{\frac {x_{2}}{x_{5}}}\right\rangle,$
\\
$[13, 15, 17]^{*}=\left\langle {\frac {x_{3}\,x_{4}}{x_{1}\,x_{5}}},{\frac {x_{1}\,{x_{2}}^{2}}{x_{3}\,x_{4}\,x_{0}}},{\frac {x_{6}\,x_{2}}{x_{5}\,x_{0}}},{\frac {x_{2}}{x_{5}}},{\frac {x_{2}}{x_{6}}},{\frac {x_{2}}{x_{0}}}\right\rangle,$
\\
$[6, 12, 14]^{*}=\left\langle {\frac {x_{1}^{2}x_{5}}{x_{3}\,x_{4}\,x_{6}}},{\frac {x_{4}\,x_{5}}{x_{3}\,x_{6}}},{\frac {x_{4}^{2}}{x_{1}\,x_{2}}},{\frac {x_{1}}{x_{2}}},{\frac {x_{4}}{x_{0}}},{\frac {x_{1}}{x_{0}}}\right\rangle,$
\\
$...],\medskip$
\\
$[[15, 16]^{*}=\left\langle {\frac {x_{3}^{2}x_{0}}{x_{1}\,x_{2}\,x_{6}}},{\frac {x_{3}\,x_{5}}{x_{6}\,x_{4}}},{\frac {x_{3}^{2}x_{4}}{x_{1}\,x_{2}\,x_{5}}},{\frac {x_{1}\,x_{2}}{x_{4}\,x_{0}}},{\frac {x_{3}^{2}}{x_{1}\,x_{2}}},{\frac {x_{3}}{x_{4}}},{\frac {x_{6}\,x_{3}}{x_{5}\,x_{0}}},{\frac {x_{3}}{x_{5}}},{\frac {x_{3}}{x_{6}}},{\frac {x_{3}}{x_{0}}}\right\rangle,$
\\
$[3, 7]^{*}=\left\langle {\frac {x_{6}^{2}}{x_{5}\,x_{0}}},{\frac {x_{6}^{2}}{x_{1}\,x_{2}}},{\frac {x_{6}^{2}}{x_{3}\,x_{4}}},{\frac {x_{3}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}}{x_{1}}},{\frac {x_{2}^{2}}{x_{3}\,x_{4}}},{\frac {x_{3}}{x_{4}}},{\frac {x_{6}\,x_{3}}{x_{5}\,x_{0}}},{\frac {x_{6}\,x_{2}}{x_{5}\,x_{0}}}\right\rangle,$
\\
$[11, 12]^{*}=\left\langle \begin{tabular}[c]{l}${\frac {x_{5}^{3}}{x_{3}\,x_{4}\,x_{6}}},{\frac {x_{3}^{2}x_{0}}{x_{1}\,x_{2}\,x_{6}}},{\frac {x_{4}^{2}x_{0}}{x_{1}\,x_{2}\,x_{6}}},{\frac {x_{5}^{2}}{x_{1}\,x_{2}}},{\frac {x_{3}\,x_{5}}{x_{4}\,x_{6}}},{\frac {x_{4}\,x_{5}}{x_{3}\,x_{6}}},{\frac {x_{3}^{2}x_{4}}{x_{1}\,x_{2}\,x_{5}}},{\frac {x_{3}\,{x_{4}}^{2}}{x_{1}\,x_{2}\,x_{5}}},{\frac {x_{5}}{x_{0}}},{\frac {x_{3}^{2}}{x_{1}\,x_{2}}},{\frac {x_{4}^{2}}{x_{1}\,x_{2}}},$\\${\frac {x_{3}}{x_{6}}},{\frac {x_{4}}{x_{6}}},{\frac {x_{3}}{x_{0}}},{\frac {x_{4}}{x_{0}}}$\\\end{tabular}\right\rangle,$
\\
$[3, 15]^{*}=\left\langle {\frac {x_{3}^{2}x_{0}}{x_{1}\,x_{2}\,x_{6}}},{\frac {x_{2}\,x_{0}}{x_{1}\,x_{6}}},{\frac {x_{3}^{2}x_{4}}{x_{1}\,x_{2}\,x_{5}}},{\frac {x_{3}\,x_{4}}{x_{1}\,x_{5}}},{\frac {x_{3}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}}{x_{1}}},{\frac {x_{2}^{2}}{x_{3}\,x_{4}}},{\frac {x_{3}}{x_{4}}},{\frac {x_{6}\,x_{3}}{x_{5}\,x_{0}}},{\frac {x_{6}\,x_{2}}{x_{5}\,x_{0}}},{\frac {x_{2}}{x_{5}}},{\frac {x_{3}}{x_{5}}}\right\rangle,$
\\
$[3, 4]^{*}=\left\langle {\frac {x_{0}^{3}}{x_{1}\,x_{2}\,x_{6}}},{\frac {x_{3}^{2}x_{0}}{x_{1}\,x_{2}\,x_{6}}},{\frac {x_{0}^{2}}{x_{3}\,x_{4}}},{\frac {x_{6}^{2}}{x_{5}\,x_{0}}},{\frac {x_{3}^{2}x_{4}}{x_{1}\,x_{2}\,x_{5}}},{\frac {x_{6}^{2}}{x_{1}\,x_{2}}},{\frac {x_{0}}{x_{5}}},{\frac {x_{6}^{2}}{x_{3}\,x_{4}}},{\frac {x_{3}^{2}}{x_{1}\,x_{2}}},{\frac {x_{3}}{x_{4}}},{\frac {x_{6}\,x_{3}}{x_{5}\,x_{0}}},{\frac {x_{3}}{x_{5}}}\right\rangle,$
\\
$...],\medskip$
\\
$[[13]^{*}=\left\langle \begin{tabular}[c]{l}${\frac {x_{4}^{2}x_{0}}{x_{1}\,x_{2}\,x_{6}}},{\frac {x_{2}\,x_{0}}{x_{1}\,x_{6}}},{\frac {x_{2}^{2}x_{5}}{x_{3}\,x_{4}\,x_{6}}},{\frac {x_{4}\,x_{5}}{x_{3}\,x_{6}}},{\frac {x_{3}\,{x_{4}}^{2}}{x_{1}\,x_{2}\,x_{5}}},{\frac {x_{3}\,x_{4}}{x_{1}\,x_{5}}},{\frac {x_{1}\,{x_{2}}^{2}}{x_{3}\,x_{4}\,x_{0}}},{\frac {x_{1}\,x_{2}}{x_{3}\,x_{0}}},{\frac {x_{4}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}}{x_{1}}},{\frac {x_{2}^{2}}{x_{3}\,x_{4}}},$\\${\frac {x_{4}}{x_{3}}},{\frac {x_{6}\,x_{4}}{x_{5}\,x_{0}}},{\frac {x_{6}\,x_{2}}{x_{5}\,x_{0}}},{\frac {x_{2}}{x_{5}}},{\frac {x_{4}}{x_{5}}},{\frac {x_{2}}{x_{6}}},{\frac {x_{4}}{x_{6}}},{\frac {x_{4}}{x_{0}}},{\frac {x_{2}}{x_{0}}}$\\\end{tabular}\right\rangle,$
\\
$[9]^{*}=\left\langle \begin{tabular}[c]{l}${\frac {x_{0}^{3}}{x_{1}\,x_{2}\,x_{6}}},{\frac {x_{4}^{2}x_{0}}{x_{1}\,x_{2}\,x_{6}}},{\frac {x_{2}\,x_{0}}{x_{6}\,x_{1}}},{\frac {x_{1}\,x_{0}}{x_{2}\,x_{6}}},{\frac {x_{1}^{2}x_{5}}{x_{3}\,x_{4}\,x_{6}}},{\frac {x_{2}^{2}x_{5}}{x_{3}\,x_{4}\,x_{6}}},{\frac {x_{0}^{2}}{x_{3}\,x_{4}}},{\frac {x_{4}\,x_{5}}{x_{3}\,x_{6}}},{\frac {x_{0}}{x_{5}}},{\frac {x_{1}^{2}x_{2}}{x_{3}\,x_{4}\,x_{0}}},{\frac {x_{1}\,{x_{2}}^{2}}{x_{3}\,x_{4}\,x_{0}}},$\\${\frac {x_{1}\,x_{2}}{x_{3}\,x_{0}}},{\frac {x_{1}^{2}}{x_{3}\,x_{4}}},{\frac {x_{2}^{2}}{x_{3}\,x_{4}}},{\frac {x_{4}}{x_{3}}},{\frac {x_{1}}{x_{5}}},{\frac {x_{2}}{x_{5}}},{\frac {x_{4}}{x_{5}}},{\frac {x_{1}}{x_{6}}},{\frac {x_{2}}{x_{6}}},{\frac {x_{4}}{x_{6}}}$\\\end{tabular}\right\rangle,$
\\
$[17]^{*}=\left\langle \begin{tabular}[c]{l}${\frac {x_{3}^{2}x_{4}}{x_{1}\,x_{2}\,x_{5}}},{\frac {x_{3}\,{x_{4}}^{2}}{x_{1}\,x_{2}\,x_{5}}},{\frac {x_{3}\,x_{4}}{x_{2}\,x_{5}}},{\frac {x_{3}\,x_{4}}{x_{1}\,x_{5}}},{\frac {x_{1}^{2}x_{2}}{x_{3}\,x_{4}\,x_{0}}},{\frac {x_{1}\,{x_{2}}^{2}}{x_{3}\,x_{4}\,x_{0}}},{\frac {x_{1}\,x_{2}}{x_{3}\,x_{0}}},{\frac {x_{1}\,x_{2}}{x_{4}\,x_{0}}},{\frac {x_{6}\,x_{4}}{x_{5}\,x_{0}}},{\frac {x_{6}\,x_{3}}{x_{5}\,x_{0}}},$\\${\frac {x_{6}\,x_{1}}{x_{5}\,x_{0}}},{\frac {x_{6}\,x_{2}}{x_{5}\,x_{0}}},{\frac {x_{1}}{x_{5}}},{\frac {x_{2}}{x_{5}}},{\frac {x_{3}}{x_{5}}},{\frac {x_{4}}{x_{5}}},{\frac {x_{1}}{x_{6}}},{\frac {x_{3}}{x_{6}}},{\frac {x_{2}}{x_{6}}},{\frac {x_{4}}{x_{6}}},{\frac {x_{3}}{x_{0}}},{\frac {x_{4}}{x_{0}}},{\frac {x_{1}}{x_{0}}},{\frac {x_{2}}{x_{0}}}$\\\end{tabular}\right\rangle,$
\\
$[1]^{*}=\left\langle \begin{tabular}[c]{l}${\frac {x_{0}^{3}}{x_{1}\,x_{2}\,x_{6}}},{\frac {x_{4}^{2}x_{0}}{x_{1}\,x_{2}\,x_{6}}},{\frac {x_{2}\,x_{0}}{x_{6}\,x_{1}}},{\frac {x_{0}^{2}}{x_{3}\,x_{4}}},{\frac {x_{6}^{2}}{x_{5}\,x_{0}}},{\frac {x_{3}\,{x_{4}}^{2}}{x_{1}\,x_{2}\,x_{5}}},{\frac {x_{6}^{2}}{x_{1}\,x_{2}}},{\frac {x_{0}}{x_{5}}},{\frac {x_{3}\,x_{4}}{x_{1}\,x_{5}}},{\frac {x_{6}^{2}}{x_{3}\,x_{4}}},{\frac {x_{4}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}}{x_{1}}},$\\${\frac {x_{2}^{2}}{x_{3}\,x_{4}}},{\frac {x_{4}}{x_{3}}},{\frac {x_{6}\,x_{4}}{x_{5}\,x_{0}}},{\frac {x_{6}\,x_{2}}{x_{5}\,x_{0}}},{\frac {x_{2}}{x_{5}}},{\frac {x_{4}}{x_{5}}}$\\\end{tabular}\right\rangle,$
\\
$...],\medskip$
\\
$[]$
\\
\end{longtable}

==> (inline-45) <==
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[],\medskip$
\\
$[[1, 2, 5, 6, 13, 14]^{*}=\left\langle y_{25},y_{36},y_{21}\right\rangle,[9, 10, 13, 15, 17]^{*}=\left\langle y_{5},y_{43},y_{48}\right\rangle,$
\\
$[9, 13, 14, 17]^{*}=\left\langle y_{17},y_{41},y_{32}\right\rangle,[1, 2, 3, 4, 5, 6, 7, 8]^{*}=\left\langle y_{22},y_{27},y_{13}\right\rangle,$
\\
$...],\medskip$
\\
$[[5, 6, 13, 14]^{*}=\left\langle y_{12},y_{17},y_{25},y_{36},y_{21},y_{40}\right\rangle,$
\\
$[1, 3, 9, 10]^{*}=\left\langle y_{8},y_{28},y_{14},y_{45},y_{16},y_{43}\right\rangle,$
\\
$[13, 15, 17]^{*}=\left\langle y_{30},y_{5},y_{19},y_{43},y_{48},y_{39}\right\rangle,$
\\
$[6, 12, 14]^{*}=\left\langle y_{3},y_{12},y_{25},y_{46},y_{40},y_{34}\right\rangle,$
\\
$...],\medskip$
\\
$[[15, 16]^{*}=\left\langle y_{1},y_{11},y_{10},y_{18},y_{26},y_{35},y_{20},y_{42},y_{33},y_{38}\right\rangle,$
\\
$[3, 7]^{*}=\left\langle y_{22},y_{27},y_{13},y_{26},y_{47},y_{16},y_{35},y_{20},y_{19}\right\rangle,$
\\
$[11, 12]^{*}=\left\langle y_{7},y_{1},y_{2},y_{24},y_{11},y_{12},y_{10},y_{9},y_{37},y_{26},y_{25},y_{33},y_{32},y_{38},y_{40}\right\rangle,$
\\
$[3, 15]^{*}=\left\langle y_{1},y_{28},y_{10},y_{30},y_{26},y_{47},y_{16},y_{35},y_{20},y_{19},y_{43},y_{42}\right\rangle,$
\\
$[3, 4]^{*}=\left\langle y_{8},y_{1},y_{14},y_{22},y_{10},y_{27},y_{45},y_{13},y_{26},y_{35},y_{20},y_{42}\right\rangle,$
\\
$...],\medskip$
\\
$[[13]^{*}=\left\langle \begin{tabular}[c]{l}$y_{2},y_{28},y_{4},y_{12},y_{9},y_{30},y_{5},y_{17},y_{25},y_{47},y_{16},y_{36},y_{21},y_{19},y_{43},y_{41},$\\$y_{48},y_{32},y_{40},y_{39}$\\\end{tabular}\right\rangle,$
\\
$[9]^{*}=\left\langle \begin{tabular}[c]{l}$y_{8},y_{2},y_{28},y_{29},y_{3},y_{4},y_{14},y_{12},y_{45},y_{6},y_{5},y_{17},y_{15},y_{16},y_{36},y_{44},$\\$y_{43},y_{41},y_{49},y_{48},y_{32}$\\\end{tabular}\right\rangle,$
\\
$[17]^{*}=\left\langle \begin{tabular}[c]{l}$y_{10},y_{9},y_{31},y_{30},y_{6},y_{5},y_{17},y_{18},y_{21},y_{20},y_{23},y_{19},y_{44},y_{43},y_{42},y_{41},$\\$y_{49},y_{33},y_{48},y_{32},y_{38},y_{40},y_{34},y_{39}$\\\end{tabular}\right\rangle,$
\\
$[1]^{*}=\left\langle \begin{tabular}[c]{l}$y_{8},y_{2},y_{28},y_{14},y_{22},y_{9},y_{27},y_{45},y_{30},y_{13},y_{25},y_{47},y_{16},y_{36},y_{21},y_{19},$\\$y_{43},y_{41}$\\\end{tabular}\right\rangle,$
\\
$...],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{tabular}
[c]{rrrrrrrrr}
Dimension &$-1$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & $6$\\
Number of faces &$0$ & $0$ & $0$ & $23$ & $56$ & $50$ & $17$ & $0$
\end{tabular}
\begin{longtable}
[c]{rrll}
Dimension &Number of faces &F-vector &\\
$2$ & $23$ & $\left(1,3,3,1,0,0,0,0\right)$ &triangle\\
$3$ & $20$ & $\left(1,6,12,8,1,0,0,0\right)$ &octahedron\\
$3$ & $36$ & $\left(1,6,9,5,1,0,0,0\right)$ &prism\\
$4$ & $4$ & $\left(1,10,30,30,10,1,0,0\right)$ &\\
$4$ & $16$ & $\left(1,9,18,15,6,1,0,0\right)$ &\\
$4$ & $2$ & $\left(1,15,41,39,13,1,0,0\right)$ &\\
$4$ & $20$ & $\left(1,12,30,28,10,1,0,0\right)$ &\\
$4$ & $8$ & $\left(1,12,31,30,11,1,0,0\right)$ &\\
$5$ & $4$ & $\left(1,20,70,90,50,12,1,0\right)$ &\\
$5$ & $4$ & $\left(1,21,70,91,54,14,1,0\right)$ &\\
$5$ & $1$ & $\left(1,24,80,106,64,16,1,0\right)$ &\\
$5$ & $8$ & $\left(1,18,59,77,46,12,1,0\right)$ &
\end{longtable}

==> (inline-46) <==
\begin{longtable}
[c]{llllllllll}
${\frac {x_{4}^{2}}{x_{1}\,x_{2}}}$ & ${\frac {x_{6}\,x_{4}}{x_{5}\,x_{0}}}$ & ${\frac {x_{1}\,x_{0}}{x_{2}\,x_{6}}}$ & ${\frac {x_{1}^{2}}{x_{3}\,x_{4}}}$ & ${\frac {x_{2}^{2}}{x_{3}\,x_{4}}}$ & ${\frac {x_{2}\,x_{6}}{x_{5}\,x_{0}}}$ & ${\frac {x_{6}^{2}}{x_{5}\,x_{0}}}$ & ${\frac {x_{6}^{2}}{x_{3}\,x_{4}}}$ & ${\frac {x_{6}^{2}}{x_{1}\,x_{2}}}$ & ${\frac {x_{1}\,x_{2}}{x_{3}\,x_{0}}}$\\
${\frac {x_{0}^{3}}{x_{1}\,x_{2}\,x_{6}}}$ & ${\frac {x_{0}^{2}}{x_{3}\,x_{4}}}$ & ${\frac {x_{2}\,x_{0}}{x_{1}\,x_{6}}}$ & ${\frac {x_{1}\,{x_{2}}^{2}}{x_{3}\,x_{4}\,x_{0}}}$ & ${\frac {x_{6}\,x_{1}}{x_{5}\,x_{0}}}$ & ${\frac {x_{2}^{2}x_{5}}{x_{3}\,x_{4}\,x_{6}}}$ & ${\frac {x_{3}\,x_{4}}{x_{1}\,x_{5}}}$ & ${\frac {x_{3}^{2}x_{0}}{x_{1}\,x_{2}\,x_{6}}}$ & ${\frac {x_{3}^{2}x_{4}}{x_{1}\,x_{2}\,x_{5}}}$ & ${\frac {x_{3}\,x_{4}}{x_{2}\,x_{5}}}$\\
${\frac {x_{3}\,{x_{4}}^{2}}{x_{1}\,x_{2}\,x_{5}}}$ & ${\frac {x_{3}\,x_{5}}{x_{4}\,x_{6}}}$ & ${\frac {x_{3}^{2}}{x_{1}\,x_{2}}}$ & ${\frac {x_{6}\,x_{3}}{x_{5}\,x_{0}}}$ & ${\frac {x_{1}^{2}x_{5}}{x_{3}\,x_{4}\,x_{6}}}$ & ${\frac {x_{4}\,x_{5}}{x_{6}\,x_{3}}}$ & ${\frac {x_{1}\,x_{2}}{x_{4}\,x_{0}}}$ & ${\frac {x_{1}^{2}x_{2}}{x_{3}\,x_{4}\,x_{0}}}$ & ${\frac {x_{5}^{3}}{x_{3}\,x_{4}\,x_{6}}}$ & ${\frac {x_{5}^{2}}{x_{1}\,x_{2}}}$\\
${\frac {x_{4}^{2}x_{0}}{x_{1}\,x_{2}\,x_{6}}}$ & ${\frac {x_{1}\,x_{5}}{x_{3}\,x_{6}}}$ & ${\frac {x_{1}\,{x_{5}}^{2}}{x_{3}\,x_{4}\,x_{6}}}$ & ${\frac {x_{0}^{2}}{x_{1}\,x_{6}}}$ & ${\frac {x_{2}\,x_{0}}{x_{3}\,x_{4}}}$ & ${\frac {x_{0}^{2}x_{3}}{x_{1}\,x_{2}\,x_{6}}}$ & ${\frac {x_{2}\,x_{5}}{x_{3}\,x_{6}}}$ & ${\frac {x_{0}\,x_{3}}{x_{2}\,x_{6}}}$ & ${\frac {x_{3}\,x_{6}}{x_{1}\,x_{2}}}$ & ${\frac {x_{2}\,x_{6}}{x_{3}\,x_{4}}}$\\
${\frac {x_{0}^{2}}{x_{2}\,x_{6}}}$ & ${\frac {x_{1}\,x_{0}}{x_{3}\,x_{4}}}$ & ${\frac {x_{1}\,x_{6}}{x_{3}\,x_{4}}}$ & ${\frac {x_{0}^{2}}{x_{1}\,x_{2}}}$ & ${\frac {x_{6}\,x_{0}}{x_{3}\,x_{4}}}$ & ${\frac {x_{6}\,x_{0}}{x_{1}\,x_{2}}}$ & ${\frac {x_{5}^{2}}{x_{4}\,x_{6}}}$ & ${\frac {x_{5}\,x_{3}}{x_{1}\,x_{2}}}$ & ${\frac {x_{5}^{2}}{x_{3}\,x_{6}}}$ & ${\frac {x_{5}\,x_{4}}{x_{1}\,x_{2}}}$\\
${\frac {x_{0}\,x_{4}}{x_{2}\,x_{6}}}$ & ${\frac {x_{4}\,x_{6}}{x_{1}\,x_{2}}}$ & ${\frac {x_{0}^{2}x_{4}}{x_{1}\,x_{2}\,x_{6}}}$ & ${\frac {x_{0}\,x_{3}}{x_{1}\,x_{6}}}$ & ${\frac {x_{1}\,x_{5}}{x_{4}\,x_{6}}}$ & ${\frac {x_{2}\,x_{5}}{x_{4}\,x_{6}}}$ & ${\frac {x_{0}\,x_{4}}{x_{1}\,x_{6}}}$ & ${\frac {x_{5}^{2}}{x_{3}\,x_{4}}}$ & ${\frac {x_{5}\,x_{6}}{x_{3}\,x_{4}}}$ & ${\frac {x_{5}\,x_{6}}{x_{1}\,x_{2}}}$\\
${\frac {x_{2}\,{x_{5}}^{2}}{x_{3}\,x_{4}\,x_{6}}}$ & ${\frac {x_{3}\,x_{4}}{x_{1}\,x_{2}}}$ & ${\frac {x_{0}\,x_{3}}{x_{1}\,x_{2}}}$ & ${\frac {x_{1}\,x_{2}}{x_{3}\,x_{4}}}$ & ${\frac {x_{5}\,x_{2}}{x_{3}\,x_{4}}}$ & ${\frac {x_{0}\,x_{4}}{x_{1}\,x_{2}}}$ & ${\frac {x_{5}\,x_{1}}{x_{3}\,x_{4}}}$ &  & &
\end{longtable}
\begin{longtable}
[c]{llll}
$D_{\left(-1,-1,0,2,0,0\right)}$ & $D_{\left(0,0,0,1,-1,1\right)}$ & $D_{\left(1,-1,0,0,0,-1\right)}$ & $D_{\left(2,0,-1,-1,0,0\right)}$\\
$D_{\left(0,2,-1,-1,0,0\right)}$ & $D_{\left(0,1,0,0,-1,1\right)}$ & $D_{\left(0,0,0,0,-1,2\right)}$ & $D_{\left(0,0,-1,-1,0,2\right)}$\\
$D_{\left(-1,-1,0,0,0,2\right)}$ & $D_{\left(1,1,-1,0,0,0\right)}$ & $D_{\left(-1,-1,0,0,0,-1\right)}$ & $D_{\left(0,0,-1,-1,0,0\right)}$\\
$D_{\left(-1,1,0,0,0,-1\right)}$ & $D_{\left(1,2,-1,-1,0,0\right)}$ & $D_{\left(1,0,0,0,-1,1\right)}$ & $D_{\left(0,2,-1,-1,1,-1\right)}$\\
$D_{\left(-1,0,1,1,-1,0\right)}$ & $D_{\left(-1,-1,2,0,0,-1\right)}$ & $D_{\left(-1,-1,2,1,-1,0\right)}$ & $D_{\left(0,-1,1,1,-1,0\right)}$\\
$D_{\left(-1,-1,1,2,-1,0\right)}$ & $D_{\left(0,0,1,-1,1,-1\right)}$ & $D_{\left(-1,-1,2,0,0,0\right)}$ & $D_{\left(0,0,1,0,-1,1\right)}$\\
$D_{\left(2,0,-1,-1,1,-1\right)}$ & $D_{\left(0,0,-1,1,1,-1\right)}$ & $D_{\left(1,1,0,-1,0,0\right)}$ & $D_{\left(2,1,-1,-1,0,0\right)}$\\
$D_{\left(0,0,-1,-1,3,-1\right)}$ & $D_{\left(-1,-1,0,0,2,0\right)}$ & $D_{\left(-1,-1,0,2,0,-1\right)}$ & $D_{\left(1,0,-1,0,1,-1\right)}$\\
$D_{\left(1,0,-1,-1,2,-1\right)}$ & $D_{\left(-1,0,0,0,0,-1\right)}$ & $D_{\left(0,1,-1,-1,0,0\right)}$ & $D_{\left(-1,-1,1,0,0,-1\right)}$\\
$D_{\left(0,1,-1,0,1,-1\right)}$ & $D_{\left(0,-1,1,0,0,-1\right)}$ & $D_{\left(-1,-1,1,0,0,1\right)}$ & $D_{\left(0,1,-1,-1,0,1\right)}$\\
$D_{\left(0,-1,0,0,0,-1\right)}$ & $D_{\left(1,0,-1,-1,0,0\right)}$ & $D_{\left(1,0,-1,-1,0,1\right)}$ & $D_{\left(-1,-1,0,0,0,0\right)}$\\
$D_{\left(0,0,-1,-1,0,1\right)}$ & $D_{\left(-1,-1,0,0,0,1\right)}$ & $D_{\left(0,0,0,-1,2,-1\right)}$ & $D_{\left(-1,-1,1,0,1,0\right)}$\\
$D_{\left(0,0,-1,0,2,-1\right)}$ & $D_{\left(-1,-1,0,1,1,0\right)}$ & $D_{\left(0,-1,0,1,0,-1\right)}$ & $D_{\left(-1,-1,0,1,0,1\right)}$\\
$D_{\left(-1,-1,0,1,0,-1\right)}$ & $D_{\left(-1,0,1,0,0,-1\right)}$ & $D_{\left(1,0,0,-1,1,-1\right)}$ & $D_{\left(0,1,0,-1,1,-1\right)}$\\
$D_{\left(-1,0,0,1,0,-1\right)}$ & $D_{\left(0,0,-1,-1,2,0\right)}$ & $D_{\left(0,0,-1,-1,1,1\right)}$ & $D_{\left(-1,-1,0,0,1,1\right)}$\\
$D_{\left(0,1,-1,-1,2,-1\right)}$ & $D_{\left(0,0,0,1,0,0\right)}$ & $D_{\left(-1,-1,1,0,0,0\right)}$ & $D_{\left(0,1,-1,-1,0,0\right)}$\\
$D_{\left(0,1,-1,-1,1,0\right)}$ & $D_{\left(-1,-1,0,1,0,0\right)}$ & $D_{\left(1,0,-1,-1,1,0\right)}$ & 
\end{longtable}
\begin{longtable}
[c]{llll}
$D_{\left(0,0,-1,1,0,0\right)}$ & $D_{\left(1,0,0,0,-1,0\right)}$ & $D_{\left(-1,1,0,0,0,0\right)}$ & $D_{\left(0,0,0,1,0,-1\right)}$\\
$D_{\left(0,0,0,1,-1,0\right)}$ & $D_{\left(0,0,0,0,-1,0\right)}$ & $D_{\left(0,1,0,0,-1,0\right)}$ & $D_{\left(0,1,0,0,0,-1\right)}$\\
$D_{\left(1,-1,0,0,0,0\right)}$ & $D_{\left(0,1,0,0,0,0\right)}$ & $D_{\left(0,0,1,0,-1,0\right)}$ & $D_{\left(0,0,1,-1,0,0\right)}$\\
$D_{\left(0,0,1,0,0,-1\right)}$ & $D_{\left(0,0,1,0,0,0\right)}$ & $D_{\left(1,0,0,0,0,-1\right)}$ & $D_{\left(1,0,0,0,0,0\right)}$\\
$D_{\left(0,0,0,1,0,0\right)}$ & $D_{\left(0,0,0,0,1,0\right)}$ & $D_{\left(0,-1,0,1,0,0\right)}$ & $D_{\left(0,-1,0,0,1,0\right)}$\\
$D_{\left(0,0,0,-1,0,0\right)}$ & $D_{\left(0,1,-1,0,0,0\right)}$ & $D_{\left(-1,0,0,1,0,0\right)}$ & $D_{\left(1,0,0,-1,0,0\right)}$\\
$D_{\left(0,0,0,-1,0,1\right)}$ & $D_{\left(-1,0,0,0,0,1\right)}$ & $D_{\left(0,1,0,-1,0,0\right)}$ & $D_{\left(-1,0,1,0,0,0\right)}$\\
$D_{\left(0,-1,0,0,0,1\right)}$ & $D_{\left(0,-1,1,0,0,0\right)}$ & $D_{\left(0,0,0,0,-1,1\right)}$ & $D_{\left(1,0,-1,0,0,0\right)}$\\
$D_{\left(0,0,-1,0,0,1\right)}$ & $D_{\left(0,0,-1,0,0,0\right)}$ & $D_{\left(0,0,0,0,0,1\right)}$ & $D_{\left(-1,0,0,0,1,0\right)}$\\
$D_{\left(0,0,1,-1,1,-1\right)}$ & $D_{\left(0,0,0,0,0,-1\right)}$ & $D_{\left(0,0,-1,0,1,0\right)}$ & $D_{\left(-1,0,0,0,0,0\right)}$\\
$D_{\left(0,0,0,-1,1,0\right)}$ & $D_{\left(0,-1,0,0,0,0\right)}$ &  &
\end{longtable}
\begin{tabular}
[c]{l}
$\left\langle y_{25},y_{36},y_{21}\right\rangle \cap\left\langle y_{29},y_{15},y_{44}\right\rangle \cap\left\langle y_{47},y_{16},y_{19}\right\rangle \cap\left\langle y_{22},y_{27},y_{13}\right\rangle \cap\left\langle y_{17},y_{41},y_{32}\right\rangle \cap$
\\
$\cap\left\langle y_{8},y_{14},y_{45}\right\rangle \cap\left\langle y_{28},y_{16},y_{43}\right\rangle \cap\left\langle y_{5},y_{43},y_{48}\right\rangle \cap\left\langle y_{46},y_{15},y_{23}\right\rangle \cap\left\langle y_{4},y_{47},y_{39}\right\rangle \cap$
\\
$\cap\left\langle y_{30},y_{48},y_{39}\right\rangle \cap\left\langle y_{1},y_{35},y_{42}\right\rangle \cap\left\langle y_{10},y_{33},y_{38}\right\rangle \cap\left\langle y_{31},y_{49},y_{34}\right\rangle \cap\left\langle y_{9},y_{32},y_{40}\right\rangle \cap$
\\
$\cap\left\langle y_{11},y_{26},y_{38}\right\rangle \cap\left\langle y_{26},y_{35},y_{20}\right\rangle \cap\left\langle y_{3},y_{46},y_{34}\right\rangle \cap\left\langle y_{12},y_{25},y_{40}\right\rangle \cap\left\langle y_{18},y_{42},y_{33}\right\rangle \cap$
\\
$\cap\left\langle y_{6},y_{44},y_{49}\right\rangle \cap\left\langle y_{7},y_{24},y_{37}\right\rangle \cap\left\langle y_{2},y_{36},y_{41}\right\rangle$
\\
\end{tabular}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[],\medskip$
\\
$[[\left\langle y_{21}\right\rangle,\left\langle y_{25}\right\rangle,\left\langle y_{36}\right\rangle]\mapsto[1, 2, 5, 6, 13, 14]^{\vee},[\left\langle y_{43}\right\rangle,\left\langle y_{48}\right\rangle,\left\langle y_{5}\right\rangle]\mapsto[9, 10, 13, 15, 17]^{\vee},$
\\
$[\left\langle y_{41}\right\rangle,\left\langle y_{32}\right\rangle,\left\langle y_{17}\right\rangle]\mapsto[9, 13, 14, 17]^{\vee},[\left\langle y_{22}\right\rangle,\left\langle y_{27}\right\rangle,\left\langle y_{13}\right\rangle]\mapsto[1, 2, 3, 4, 5, 6, 7, 8]^{\vee},$
\\
$...],\medskip$
\\
$[[\left\langle y_{21},y_{40}\right\rangle,\left\langle y_{25}\right\rangle,\left\langle y_{12},y_{36}\right\rangle]\mapsto[5, 6, 13, 14]^{\vee},[\left\langle y_{45},y_{43}\right\rangle,\left\langle y_{8},y_{28}\right\rangle,\left\langle y_{14},y_{16}\right\rangle]\mapsto[1, 3, 9, 10]^{\vee},$
\\
$[\left\langle y_{30},y_{43}\right\rangle,\left\langle y_{48}\right\rangle,\left\langle y_{5},y_{39}\right\rangle]\mapsto[13, 15, 17]^{\vee},[\left\langle y_{40},y_{34}\right\rangle,\left\langle y_{25},y_{46}\right\rangle,\left\langle y_{3},y_{12}\right\rangle]\mapsto[6, 12, 14]^{\vee},$
\\
$...],\medskip$
\\
$[[\left\langle y_{20},y_{42},y_{38}\right\rangle,\left\langle y_{10},y_{26},y_{42}\right\rangle,\left\langle y_{1},y_{26},y_{33}\right\rangle,\left\langle y_{11},y_{35},y_{33}\right\rangle,\left\langle y_{18},y_{35},y_{38}\right\rangle]\mapsto[15, 16]^{\vee},$
\\
$[\left\langle y_{22},y_{20},y_{19}\right\rangle,\left\langle y_{27},y_{26},y_{47}\right\rangle,\left\langle y_{13},y_{16},y_{35}\right\rangle]\mapsto[3, 7]^{\vee},$
\\
$[\left\langle y_{37},y_{38},y_{40}\right\rangle,\left\langle y_{24},y_{10},y_{9},y_{26},y_{25}\right\rangle,\left\langle y_{7},y_{11},y_{12},y_{33},y_{32}\right\rangle]\mapsto[11, 12]^{\vee},$
\\
$[\left\langle y_{20},y_{19},y_{43},y_{42}\right\rangle,\left\langle y_{1},y_{28},y_{26},y_{47}\right\rangle,\left\langle y_{16},y_{35}\right\rangle]\mapsto[3, 15]^{\vee},$
\\
$[\left\langle y_{22},y_{45},y_{20},y_{42}\right\rangle,\left\langle y_{8},y_{1},y_{27},y_{26}\right\rangle,\left\langle y_{14},y_{13},y_{35}\right\rangle]\mapsto[3, 4]^{\vee},$
\\
$...],\medskip$
\\
$[[\left\langle y_{21},y_{19},y_{43},y_{41},y_{40},y_{39}\right\rangle,\left\langle y_{9},y_{30},y_{25},y_{47},y_{43},y_{41}\right\rangle,\left\langle y_{2},y_{28},y_{25},y_{47},y_{48},y_{32}\right\rangle,$
\\
$\left\langle y_{4},y_{12},y_{16},y_{36},y_{48},y_{32}\right\rangle,\left\langle y_{5},y_{17},y_{16},y_{36},y_{40},y_{39}\right\rangle]\mapsto[13]^{\vee},$
\\
$[\left\langle y_{45},y_{44},y_{43},y_{41}\right\rangle,\left\langle y_{8},y_{2},y_{28},y_{29},y_{49},y_{48},y_{32}\right\rangle,\left\langle y_{14},y_{6},y_{5},y_{17},y_{15},y_{16},y_{36}\right\rangle]\mapsto[9]^{\vee},$
\\
$[\left\langle y_{10},y_{9},y_{31},y_{30},y_{44},y_{43},y_{42},y_{41}\right\rangle,\left\langle y_{49},y_{33},y_{48},y_{32}\right\rangle,\left\langle y_{6},y_{5},y_{17},y_{18},y_{38},y_{40},y_{34},y_{39}\right\rangle]\mapsto[17]^{\vee},$
\\
$[\left\langle y_{22},y_{45},y_{21},y_{19},y_{43},y_{41}\right\rangle,\left\langle y_{8},y_{2},y_{28},y_{27},y_{25},y_{47}\right\rangle,\left\langle y_{14},y_{13},y_{16},y_{36}\right\rangle]\mapsto[1]^{\vee},$
\\
$...],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{longtable}
[c]{rcl}
Dimension &Number faces &number preimages\\
$-1$ & $0$ & $0$\\
$0$ & $0$ & $0$\\
$1$ & $0$ & $0$\\
$2$ & $23$ & $3$\\
$3$ & $56$ & $3$\\
$4$ & $46$ & $3$\\
$4$ & $4$ & $5$\\
$5$ & $13$ & $3$\\
$5$ & $4$ & $5$\\
$6$ & $0$ & $0$
\end{longtable}
\begin{tabular}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[],\medskip$
\\
$[\left\langle y_{21}\right\rangle,\left\langle y_{25}\right\rangle,\left\langle y_{36}\right\rangle,\left\langle y_{43}\right\rangle,\left\langle y_{48}\right\rangle,\left\langle y_{5}\right\rangle,$
\\
$\left\langle y_{41}\right\rangle,\left\langle y_{32}\right\rangle,\left\langle y_{17}\right\rangle,\left\langle y_{22}\right\rangle,\left\langle y_{27}\right\rangle,\left\langle y_{13}\right\rangle,...],\medskip$
\\
$[\left\langle y_{21},y_{40}\right\rangle,\left\langle y_{25}\right\rangle,\left\langle y_{12},y_{36}\right\rangle,\left\langle y_{45},y_{43}\right\rangle,\left\langle y_{8},y_{28}\right\rangle,$
\\
$\left\langle y_{14},y_{16}\right\rangle,\left\langle y_{30},y_{43}\right\rangle,\left\langle y_{48}\right\rangle,\left\langle y_{5},y_{39}\right\rangle,\left\langle y_{40},y_{34}\right\rangle,$
\\
$\left\langle y_{25},y_{46}\right\rangle,\left\langle y_{3},y_{12}\right\rangle,...],\medskip$
\\
$[\left\langle y_{20},y_{42},y_{38}\right\rangle,\left\langle y_{10},y_{26},y_{42}\right\rangle,\left\langle y_{1},y_{26},y_{33}\right\rangle,\left\langle y_{11},y_{35},y_{33}\right\rangle,$
\\
$\left\langle y_{18},y_{35},y_{38}\right\rangle,\left\langle y_{22},y_{20},y_{19}\right\rangle,\left\langle y_{27},y_{26},y_{47}\right\rangle,\left\langle y_{13},y_{16},y_{35}\right\rangle,$
\\
$\left\langle y_{37},y_{38},y_{40}\right\rangle,\left\langle y_{24},y_{10},y_{9},y_{26},y_{25}\right\rangle,\left\langle y_{7},y_{11},y_{12},y_{33},y_{32}\right\rangle,$
\\
$\left\langle y_{20},y_{19},y_{43},y_{42}\right\rangle,\left\langle y_{1},y_{28},y_{26},y_{47}\right\rangle,\left\langle y_{16},y_{35}\right\rangle,\left\langle y_{22},y_{45},y_{20},y_{42}\right\rangle,$
\\
$\left\langle y_{8},y_{1},y_{27},y_{26}\right\rangle,\left\langle y_{14},y_{13},y_{35}\right\rangle,...],\medskip$
\\
$[\left\langle y_{21},y_{19},y_{43},y_{41},y_{40},y_{39}\right\rangle,\left\langle y_{9},y_{30},y_{25},y_{47},y_{43},y_{41}\right\rangle,\left\langle y_{2},y_{28},y_{25},y_{47},y_{48},y_{32}\right\rangle,$
\\
$\left\langle y_{4},y_{12},y_{16},y_{36},y_{48},y_{32}\right\rangle,\left\langle y_{5},y_{17},y_{16},y_{36},y_{40},y_{39}\right\rangle,\left\langle y_{45},y_{44},y_{43},y_{41}\right\rangle,$
\\
$\left\langle y_{8},y_{2},y_{28},y_{29},y_{49},y_{48},y_{32}\right\rangle,\left\langle y_{14},y_{6},y_{5},y_{17},y_{15},y_{16},y_{36}\right\rangle,$
\\
$\left\langle y_{10},y_{9},y_{31},y_{30},y_{44},y_{43},y_{42},y_{41}\right\rangle,\left\langle y_{49},y_{33},y_{48},y_{32}\right\rangle,\left\langle y_{6},y_{5},y_{17},y_{18},y_{38},y_{40},y_{34},y_{39}\right\rangle,$
\\
$\left\langle y_{22},y_{45},y_{21},y_{19},y_{43},y_{41}\right\rangle,\left\langle y_{8},y_{2},y_{28},y_{27},y_{25},y_{47}\right\rangle,\left\langle y_{14},y_{13},y_{16},y_{36}\right\rangle,...],\medskip$
\\
$[]$
\\
\end{tabular}
\]
with $F$-vector

\begin{center}
\begin{longtable}
[c]{rrll}
Dimension &Number of faces &F-vector &\\
$0$ & $49$ & $\left(1,1,0,0,0,0,0,0\right)$ &point\\
$1$ & $128$ & $\left(1,2,1,0,0,0,0,0\right)$ &edge\\
$2$ & $56$ & $\left(1,4,4,1,0,0,0,0\right)$ &quadrangle\\
$2$ & $78$ & $\left(1,3,3,1,0,0,0,0\right)$ &triangle\\
$2$ & $4$ & $\left(1,5,5,1,0,0,0,0\right)$ &pentagon\\
$3$ & $36$ & $\left(1,6,9,5,1,0,0,0\right)$ &prism\\
$3$ & $8$ & $\left(1,7,11,6,1,0,0,0\right)$ &\\
$3$ & $13$ & $\left(1,4,6,4,1,0,0,0\right)$ &tetrahedron\\
$3$ & $2$ & $\left(1,8,14,8,1,0,0,0\right)$ &
\end{longtable}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[],\medskip$
\\
$[[\left\langle {\frac {x_{6}\,x_{4}}{x_{5}\,x_{0}}}\right\rangle,\left\langle {\frac {x_{4}^{2}}{x_{1}\,x_{2}}}\right\rangle,\left\langle {\frac {x_{4}}{x_{3}}}\right\rangle]\mapsto[1, 2, 5, 6, 13, 14]^{\vee},$
\\
$[\left\langle {\frac {x_{2}}{x_{5}}}\right\rangle,\left\langle {\frac {x_{2}}{x_{6}}}\right\rangle,\left\langle {\frac {x_{1}\,{x_{2}}^{2}}{x_{3}\,x_{4}\,x_{0}}}\right\rangle]\mapsto[9, 10, 13, 15, 17]^{\vee},$
\\
$[\left\langle {\frac {x_{4}}{x_{5}}}\right\rangle,\left\langle {\frac {x_{4}}{x_{6}}}\right\rangle,\left\langle {\frac {x_{1}\,x_{2}}{x_{3}\,x_{0}}}\right\rangle]\mapsto[9, 13, 14, 17]^{\vee},$
\\
$[\left\langle {\frac {x_{6}^{2}}{x_{5}\,x_{0}}}\right\rangle,\left\langle {\frac {x_{6}^{2}}{x_{1}\,x_{2}}}\right\rangle,\left\langle {\frac {x_{6}^{2}}{x_{3}\,x_{4}}}\right\rangle]\mapsto[1, 2, 3, 4, 5, 6, 7, 8]^{\vee},$
\\
$...],\medskip$
\\
$[[\left\langle {\frac {x_{6}\,x_{4}}{x_{5}\,x_{0}}},{\frac {x_{4}}{x_{0}}}\right\rangle,\left\langle {\frac {x_{4}^{2}}{x_{1}\,x_{2}}}\right\rangle,\left\langle {\frac {x_{4}\,x_{5}}{x_{3}\,x_{6}}},{\frac {x_{4}}{x_{3}}}\right\rangle]\mapsto[5, 6, 13, 14]^{\vee},$
\\
$[\left\langle {\frac {x_{0}}{x_{5}}},{\frac {x_{2}}{x_{5}}}\right\rangle,\left\langle {\frac {x_{0}^{3}}{x_{1}\,x_{2}\,x_{6}}},{\frac {x_{2}\,x_{0}}{x_{1}\,x_{6}}}\right\rangle,\left\langle {\frac {x_{0}^{2}}{x_{3}\,x_{4}}},{\frac {{x_{2}}^{2}}{x_{3}\,x_{4}}}\right\rangle]\mapsto[1, 3, 9, 10]^{\vee},$
\\
$[\left\langle {\frac {x_{3}\,x_{4}}{x_{1}\,x_{5}}},{\frac {x_{2}}{x_{5}}}\right\rangle,\left\langle {\frac {x_{2}}{x_{6}}}\right\rangle,\left\langle {\frac {x_{1}\,{x_{2}}^{2}}{x_{3}\,x_{4}\,x_{0}}},{\frac {x_{2}}{x_{0}}}\right\rangle]\mapsto[13, 15, 17]^{\vee},$
\\
$[\left\langle {\frac {x_{4}}{x_{0}}},{\frac {x_{1}}{x_{0}}}\right\rangle,\left\langle {\frac {x_{4}^{2}}{x_{1}\,x_{2}}},{\frac {x_{1}}{x_{2}}}\right\rangle,\left\langle {\frac {x_{1}^{2}x_{5}}{x_{3}\,x_{4}\,x_{6}}},{\frac {x_{4}\,x_{5}}{x_{3}\,x_{6}}}\right\rangle]\mapsto[6, 12, 14]^{\vee},$
\\
$...],\medskip$
\\
$[[\left\langle {\frac {x_{3}\,x_{6}}{x_{5}\,x_{0}}},{\frac {x_{3}}{x_{5}}},{\frac {x_{3}}{x_{0}}}\right\rangle,\left\langle {\frac {x_{3}^{2}x_{4}}{x_{1}\,x_{2}\,x_{5}}},{\frac {{x_{3}}^{2}}{x_{1}\,x_{2}}},{\frac {x_{3}}{x_{5}}}\right\rangle,$
\\
$\left\langle {\frac {x_{3}^{2}x_{0}}{x_{1}\,x_{2}\,x_{6}}},{\frac {{x_{3}}^{2}}{x_{1}\,x_{2}}},{\frac {x_{3}}{x_{6}}}\right\rangle,\left\langle {\frac {x_{3}\,x_{5}}{x_{4}\,x_{6}}},{\frac {x_{3}}{x_{4}}},{\frac {x_{3}}{x_{6}}}\right\rangle,$
\\
$\left\langle {\frac {x_{1}\,x_{2}}{x_{4}\,x_{0}}},{\frac {x_{3}}{x_{4}}},{\frac {x_{3}}{x_{0}}}\right\rangle]\mapsto[15, 16]^{\vee},[\left\langle {\frac {x_{6}^{2}}{x_{5}\,x_{0}}},{\frac {x_{6}\,x_{3}}{x_{5}\,x_{0}}},{\frac {x_{6}\,x_{2}}{x_{5}\,x_{0}}}\right\rangle,\left\langle {\frac {x_{6}^{2}}{x_{1}\,x_{2}}},{\frac {{x_{3}}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}}{x_{1}}}\right\rangle,$
\\
$\left\langle {\frac {x_{6}^{2}}{x_{3}\,x_{4}}},{\frac {{x_{2}}^{2}}{x_{3}\,x_{4}}},{\frac {x_{3}}{x_{4}}}\right\rangle]\mapsto[3, 7]^{\vee},[\left\langle {\frac {x_{5}}{x_{0}}},{\frac {x_{3}}{x_{0}}},{\frac {x_{4}}{x_{0}}}\right\rangle,\left\langle {\frac {x_{5}^{2}}{x_{1}\,x_{2}}},{\frac {{x_{3}}^{2}x_{4}}{x_{1}\,x_{2}\,x_{5}}},{\frac {x_{3}\,{x_{4}}^{2}}{x_{1}\,x_{2}\,x_{5}}},{\frac {{x_{3}}^{2}}{x_{1}\,x_{2}}},{\frac {{x_{4}}^{2}}{x_{1}\,x_{2}}}\right\rangle,$
\\
$\left\langle {\frac {x_{5}^{3}}{x_{3}\,x_{4}\,x_{6}}},{\frac {x_{3}\,x_{5}}{x_{4}\,x_{6}}},{\frac {x_{4}\,x_{5}}{x_{3}\,x_{6}}},{\frac {x_{3}}{x_{6}}},{\frac {x_{4}}{x_{6}}}\right\rangle]\mapsto[11, 12]^{\vee},$
\\
$[\left\langle {\frac {x_{6}\,x_{3}}{x_{5}\,x_{0}}},{\frac {x_{6}\,x_{2}}{x_{5}\,x_{0}}},{\frac {x_{2}}{x_{5}}},{\frac {x_{3}}{x_{5}}}\right\rangle,\left\langle {\frac {x_{3}^{2}x_{0}}{x_{1}\,x_{2}\,x_{6}}},{\frac {x_{2}\,x_{0}}{x_{1}\,x_{6}}},{\frac {{x_{3}}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}}{x_{1}}}\right\rangle,$
\\
$\left\langle {\frac {x_{2}^{2}}{x_{3}\,x_{4}}},{\frac {x_{3}}{x_{4}}}\right\rangle]\mapsto[3, 15]^{\vee},[\left\langle {\frac {x_{6}^{2}}{x_{5}\,x_{0}}},{\frac {x_{0}}{x_{5}}},{\frac {x_{6}\,x_{3}}{x_{5}\,x_{0}}},{\frac {x_{3}}{x_{5}}}\right\rangle,\left\langle {\frac {x_{0}^{3}}{x_{1}\,x_{2}\,x_{6}}},{\frac {{x_{3}}^{2}x_{0}}{x_{1}\,x_{2}\,x_{6}}},{\frac {{x_{6}}^{2}}{x_{1}\,x_{2}}},{\frac {{x_{3}}^{2}}{x_{1}\,x_{2}}}\right\rangle,$
\\
$\left\langle {\frac {x_{0}^{2}}{x_{3}\,x_{4}}},{\frac {{x_{6}}^{2}}{x_{3}\,x_{4}}},{\frac {x_{3}}{x_{4}}}\right\rangle]\mapsto[3, 4]^{\vee},...],\medskip$
\\
$[[\left\langle {\frac {x_{6}\,x_{4}}{x_{5}\,x_{0}}},{\frac {x_{6}\,x_{2}}{x_{5}\,x_{0}}},{\frac {x_{2}}{x_{5}}},{\frac {x_{4}}{x_{5}}},{\frac {x_{4}}{x_{0}}},{\frac {x_{2}}{x_{0}}}\right\rangle,\left\langle {\frac {x_{3}\,{x_{4}}^{2}}{x_{1}\,x_{2}\,x_{5}}},{\frac {x_{3}\,x_{4}}{x_{1}\,x_{5}}},{\frac {{x_{4}}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}}{x_{1}}},{\frac {x_{2}}{x_{5}}},{\frac {x_{4}}{x_{5}}}\right\rangle,$
\\
$\left\langle {\frac {x_{4}^{2}x_{0}}{x_{1}\,x_{2}\,x_{6}}},{\frac {x_{2}\,x_{0}}{x_{1}\,x_{6}}},{\frac {{x_{4}}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}}{x_{1}}},{\frac {x_{2}}{x_{6}}},{\frac {x_{4}}{x_{6}}}\right\rangle,\left\langle {\frac {x_{2}^{2}x_{5}}{x_{3}\,x_{4}\,x_{6}}},{\frac {x_{4}\,x_{5}}{x_{3}\,x_{6}}},{\frac {{x_{2}}^{2}}{x_{3}\,x_{4}}},{\frac {x_{4}}{x_{3}}},{\frac {x_{2}}{x_{6}}},{\frac {x_{4}}{x_{6}}}\right\rangle,$
\\
$\left\langle {\frac {x_{1}\,{x_{2}}^{2}}{x_{3}\,x_{4}\,x_{0}}},{\frac {x_{1}\,x_{2}}{x_{3}\,x_{0}}},{\frac {{x_{2}}^{2}}{x_{3}\,x_{4}}},{\frac {x_{4}}{x_{3}}},{\frac {x_{4}}{x_{0}}},{\frac {x_{2}}{x_{0}}}\right\rangle]\mapsto[13]^{\vee},$
\\
$[\left\langle {\frac {x_{0}}{x_{5}}},{\frac {x_{1}}{x_{5}}},{\frac {x_{2}}{x_{5}}},{\frac {x_{4}}{x_{5}}}\right\rangle,\left\langle {\frac {x_{0}^{3}}{x_{1}\,x_{2}\,x_{6}}},{\frac {{x_{4}}^{2}x_{0}}{x_{1}\,x_{2}\,x_{6}}},{\frac {x_{2}\,x_{0}}{x_{1}\,x_{6}}},{\frac {x_{1}\,x_{0}}{x_{2}\,x_{6}}},{\frac {x_{1}}{x_{6}}},{\frac {x_{2}}{x_{6}}},{\frac {x_{4}}{x_{6}}}\right\rangle,$
\\
$\left\langle {\frac {x_{0}^{2}}{x_{3}\,x_{4}}},{\frac {{x_{1}}^{2}x_{2}}{x_{3}\,x_{4}\,x_{0}}},{\frac {x_{1}\,{x_{2}}^{2}}{x_{3}\,x_{4}\,x_{0}}},{\frac {x_{1}\,x_{2}}{x_{3}\,x_{0}}},{\frac {{x_{1}}^{2}}{x_{3}\,x_{4}}},{\frac {{x_{2}}^{2}}{x_{3}\,x_{4}}},{\frac {x_{4}}{x_{3}}}\right\rangle]\mapsto[9]^{\vee},$
\\
$[\left\langle {\frac {x_{3}^{2}x_{4}}{x_{1}\,x_{2}\,x_{5}}},{\frac {x_{3}\,{x_{4}}^{2}}{x_{1}\,x_{2}\,x_{5}}},{\frac {x_{3}\,x_{4}}{x_{2}\,x_{5}}},{\frac {x_{3}\,x_{4}}{x_{1}\,x_{5}}},{\frac {x_{1}}{x_{5}}},{\frac {x_{2}}{x_{5}}},{\frac {x_{3}}{x_{5}}},{\frac {x_{4}}{x_{5}}}\right\rangle,$
\\
$\left\langle {\frac {x_{1}}{x_{6}}},{\frac {x_{3}}{x_{6}}},{\frac {x_{2}}{x_{6}}},{\frac {x_{4}}{x_{6}}}\right\rangle,\left\langle {\frac {x_{1}^{2}x_{2}}{x_{3}\,x_{4}\,x_{0}}},{\frac {x_{1}\,{x_{2}}^{2}}{x_{3}\,x_{4}\,x_{0}}},{\frac {x_{1}\,x_{2}}{x_{3}\,x_{0}}},{\frac {x_{1}\,x_{2}}{x_{4}\,x_{0}}},{\frac {x_{3}}{x_{0}}},{\frac {x_{4}}{x_{0}}},{\frac {x_{1}}{x_{0}}},{\frac {x_{2}}{x_{0}}}\right\rangle]\mapsto[17]^{\vee},$
\\
$[\left\langle {\frac {x_{6}^{2}}{x_{5}\,x_{0}}},{\frac {x_{0}}{x_{5}}},{\frac {x_{6}\,x_{4}}{x_{5}\,x_{0}}},{\frac {x_{6}\,x_{2}}{x_{5}\,x_{0}}},{\frac {x_{2}}{x_{5}}},{\frac {x_{4}}{x_{5}}}\right\rangle,\left\langle {\frac {x_{0}^{3}}{x_{1}\,x_{2}\,x_{6}}},{\frac {{x_{4}}^{2}x_{0}}{x_{1}\,x_{2}\,x_{6}}},{\frac {x_{2}\,x_{0}}{x_{1}\,x_{6}}},{\frac {{x_{6}}^{2}}{x_{1}\,x_{2}}},{\frac {{x_{4}}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}}{x_{1}}}\right\rangle,$
\\
$\left\langle {\frac {x_{0}^{2}}{x_{3}\,x_{4}}},{\frac {{x_{6}}^{2}}{x_{3}\,x_{4}}},{\frac {{x_{2}}^{2}}{x_{3}\,x_{4}}},{\frac {x_{4}}{x_{3}}}\right\rangle]\mapsto[1]^{\vee},...],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[],\medskip$
\\
$[\left\langle {\frac {x_{6}\,x_{4}}{x_{5}\,x_{0}}}\right\rangle,\left\langle {\frac {x_{4}^{2}}{x_{1}\,x_{2}}}\right\rangle,\left\langle {\frac {x_{4}}{x_{3}}}\right\rangle,\left\langle {\frac {x_{2}}{x_{5}}}\right\rangle,\left\langle {\frac {x_{2}}{x_{6}}}\right\rangle,\left\langle {\frac {x_{1}\,{x_{2}}^{2}}{x_{3}\,x_{4}\,x_{0}}}\right\rangle,\left\langle {\frac {x_{4}}{x_{5}}}\right\rangle,$
\\
$\left\langle {\frac {x_{4}}{x_{6}}}\right\rangle,\left\langle {\frac {x_{1}\,x_{2}}{x_{3}\,x_{0}}}\right\rangle,\left\langle {\frac {x_{6}^{2}}{x_{5}\,x_{0}}}\right\rangle,\left\langle {\frac {x_{6}^{2}}{x_{1}\,x_{2}}}\right\rangle,\left\langle {\frac {x_{6}^{2}}{x_{3}\,x_{4}}}\right\rangle,...],\medskip$
\\
$[\left\langle {\frac {x_{6}\,x_{4}}{x_{5}\,x_{0}}},{\frac {x_{4}}{x_{0}}}\right\rangle,\left\langle {\frac {x_{4}^{2}}{x_{1}\,x_{2}}}\right\rangle,\left\langle {\frac {x_{4}\,x_{5}}{x_{3}\,x_{6}}},{\frac {x_{4}}{x_{3}}}\right\rangle,\left\langle {\frac {x_{0}}{x_{5}}},{\frac {x_{2}}{x_{5}}}\right\rangle,\left\langle {\frac {x_{0}^{3}}{x_{1}\,x_{2}\,x_{6}}},{\frac {x_{2}\,x_{0}}{x_{1}\,x_{6}}}\right\rangle,$
\\
$\left\langle {\frac {x_{0}^{2}}{x_{3}\,x_{4}}},{\frac {{x_{2}}^{2}}{x_{3}\,x_{4}}}\right\rangle,\left\langle {\frac {x_{3}\,x_{4}}{x_{1}\,x_{5}}},{\frac {x_{2}}{x_{5}}}\right\rangle,\left\langle {\frac {x_{2}}{x_{6}}}\right\rangle,\left\langle {\frac {x_{1}\,{x_{2}}^{2}}{x_{3}\,x_{4}\,x_{0}}},{\frac {x_{2}}{x_{0}}}\right\rangle,\left\langle {\frac {x_{4}}{x_{0}}},{\frac {x_{1}}{x_{0}}}\right\rangle,$
\\
$\left\langle {\frac {x_{4}^{2}}{x_{1}\,x_{2}}},{\frac {x_{1}}{x_{2}}}\right\rangle,\left\langle {\frac {x_{1}^{2}x_{5}}{x_{3}\,x_{4}\,x_{6}}},{\frac {x_{4}\,x_{5}}{x_{3}\,x_{6}}}\right\rangle,...],\medskip$
\\
$[\left\langle {\frac {x_{3}\,x_{6}}{x_{5}\,x_{0}}},{\frac {x_{3}}{x_{5}}},{\frac {x_{3}}{x_{0}}}\right\rangle,\left\langle {\frac {x_{3}^{2}x_{4}}{x_{1}\,x_{2}\,x_{5}}},{\frac {{x_{3}}^{2}}{x_{1}\,x_{2}}},{\frac {x_{3}}{x_{5}}}\right\rangle,\left\langle {\frac {x_{3}^{2}x_{0}}{x_{1}\,x_{2}\,x_{6}}},{\frac {{x_{3}}^{2}}{x_{1}\,x_{2}}},{\frac {x_{3}}{x_{6}}}\right\rangle,$
\\
$\left\langle {\frac {x_{3}\,x_{5}}{x_{4}\,x_{6}}},{\frac {x_{3}}{x_{4}}},{\frac {x_{3}}{x_{6}}}\right\rangle,\left\langle {\frac {x_{1}\,x_{2}}{x_{4}\,x_{0}}},{\frac {x_{3}}{x_{4}}},{\frac {x_{3}}{x_{0}}}\right\rangle,\left\langle {\frac {x_{6}^{2}}{x_{5}\,x_{0}}},{\frac {x_{6}\,x_{3}}{x_{5}\,x_{0}}},{\frac {x_{6}\,x_{2}}{x_{5}\,x_{0}}}\right\rangle,$
\\
$\left\langle {\frac {x_{6}^{2}}{x_{1}\,x_{2}}},{\frac {{x_{3}}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}}{x_{1}}}\right\rangle,\left\langle {\frac {x_{6}^{2}}{x_{3}\,x_{4}}},{\frac {{x_{2}}^{2}}{x_{3}\,x_{4}}},{\frac {x_{3}}{x_{4}}}\right\rangle,\left\langle {\frac {x_{5}}{x_{0}}},{\frac {x_{3}}{x_{0}}},{\frac {x_{4}}{x_{0}}}\right\rangle,\left\langle {\frac {x_{5}^{2}}{x_{1}\,x_{2}}},{\frac {{x_{3}}^{2}x_{4}}{x_{1}\,x_{2}\,x_{5}}},{\frac {x_{3}\,{x_{4}}^{2}}{x_{1}\,x_{2}\,x_{5}}},{\frac {{x_{3}}^{2}}{x_{1}\,x_{2}}},{\frac {{x_{4}}^{2}}{x_{1}\,x_{2}}}\right\rangle,$
\\
$\left\langle {\frac {x_{5}^{3}}{x_{3}\,x_{4}\,x_{6}}},{\frac {x_{3}\,x_{5}}{x_{4}\,x_{6}}},{\frac {x_{4}\,x_{5}}{x_{3}\,x_{6}}},{\frac {x_{3}}{x_{6}}},{\frac {x_{4}}{x_{6}}}\right\rangle,\left\langle {\frac {x_{6}\,x_{3}}{x_{5}\,x_{0}}},{\frac {x_{6}\,x_{2}}{x_{5}\,x_{0}}},{\frac {x_{2}}{x_{5}}},{\frac {x_{3}}{x_{5}}}\right\rangle,$
\\
$\left\langle {\frac {x_{3}^{2}x_{0}}{x_{1}\,x_{2}\,x_{6}}},{\frac {x_{2}\,x_{0}}{x_{1}\,x_{6}}},{\frac {{x_{3}}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}}{x_{1}}}\right\rangle,\left\langle {\frac {x_{2}^{2}}{x_{3}\,x_{4}}},{\frac {x_{3}}{x_{4}}}\right\rangle,\left\langle {\frac {x_{6}^{2}}{x_{5}\,x_{0}}},{\frac {x_{0}}{x_{5}}},{\frac {x_{6}\,x_{3}}{x_{5}\,x_{0}}},{\frac {x_{3}}{x_{5}}}\right\rangle,$
\\
$\left\langle {\frac {x_{0}^{3}}{x_{1}\,x_{2}\,x_{6}}},{\frac {{x_{3}}^{2}x_{0}}{x_{1}\,x_{2}\,x_{6}}},{\frac {{x_{6}}^{2}}{x_{1}\,x_{2}}},{\frac {{x_{3}}^{2}}{x_{1}\,x_{2}}}\right\rangle,\left\langle {\frac {x_{0}^{2}}{x_{3}\,x_{4}}},{\frac {{x_{6}}^{2}}{x_{3}\,x_{4}}},{\frac {x_{3}}{x_{4}}}\right\rangle,...],\medskip$
\\
$[\left\langle {\frac {x_{6}\,x_{4}}{x_{5}\,x_{0}}},{\frac {x_{6}\,x_{2}}{x_{5}\,x_{0}}},{\frac {x_{2}}{x_{5}}},{\frac {x_{4}}{x_{5}}},{\frac {x_{4}}{x_{0}}},{\frac {x_{2}}{x_{0}}}\right\rangle,\left\langle {\frac {x_{3}\,{x_{4}}^{2}}{x_{1}\,x_{2}\,x_{5}}},{\frac {x_{3}\,x_{4}}{x_{1}\,x_{5}}},{\frac {{x_{4}}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}}{x_{1}}},{\frac {x_{2}}{x_{5}}},{\frac {x_{4}}{x_{5}}}\right\rangle,$
\\
$\left\langle {\frac {x_{4}^{2}x_{0}}{x_{1}\,x_{2}\,x_{6}}},{\frac {x_{2}\,x_{0}}{x_{1}\,x_{6}}},{\frac {{x_{4}}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}}{x_{1}}},{\frac {x_{2}}{x_{6}}},{\frac {x_{4}}{x_{6}}}\right\rangle,\left\langle {\frac {x_{2}^{2}x_{5}}{x_{3}\,x_{4}\,x_{6}}},{\frac {x_{4}\,x_{5}}{x_{3}\,x_{6}}},{\frac {{x_{2}}^{2}}{x_{3}\,x_{4}}},{\frac {x_{4}}{x_{3}}},{\frac {x_{2}}{x_{6}}},{\frac {x_{4}}{x_{6}}}\right\rangle,$
\\
$\left\langle {\frac {x_{1}\,{x_{2}}^{2}}{x_{3}\,x_{4}\,x_{0}}},{\frac {x_{1}\,x_{2}}{x_{3}\,x_{0}}},{\frac {{x_{2}}^{2}}{x_{3}\,x_{4}}},{\frac {x_{4}}{x_{3}}},{\frac {x_{4}}{x_{0}}},{\frac {x_{2}}{x_{0}}}\right\rangle,\left\langle {\frac {x_{0}}{x_{5}}},{\frac {x_{1}}{x_{5}}},{\frac {x_{2}}{x_{5}}},{\frac {x_{4}}{x_{5}}}\right\rangle,$
\\
$\left\langle {\frac {x_{0}^{3}}{x_{1}\,x_{2}\,x_{6}}},{\frac {{x_{4}}^{2}x_{0}}{x_{1}\,x_{2}\,x_{6}}},{\frac {x_{2}\,x_{0}}{x_{1}\,x_{6}}},{\frac {x_{1}\,x_{0}}{x_{2}\,x_{6}}},{\frac {x_{1}}{x_{6}}},{\frac {x_{2}}{x_{6}}},{\frac {x_{4}}{x_{6}}}\right\rangle,$
\\
$\left\langle {\frac {x_{0}^{2}}{x_{3}\,x_{4}}},{\frac {{x_{1}}^{2}x_{2}}{x_{3}\,x_{4}\,x_{0}}},{\frac {x_{1}\,{x_{2}}^{2}}{x_{3}\,x_{4}\,x_{0}}},{\frac {x_{1}\,x_{2}}{x_{3}\,x_{0}}},{\frac {{x_{1}}^{2}}{x_{3}\,x_{4}}},{\frac {{x_{2}}^{2}}{x_{3}\,x_{4}}},{\frac {x_{4}}{x_{3}}}\right\rangle,$
\\
$\left\langle {\frac {x_{3}^{2}x_{4}}{x_{1}\,x_{2}\,x_{5}}},{\frac {x_{3}\,{x_{4}}^{2}}{x_{1}\,x_{2}\,x_{5}}},{\frac {x_{3}\,x_{4}}{x_{2}\,x_{5}}},{\frac {x_{3}\,x_{4}}{x_{1}\,x_{5}}},{\frac {x_{1}}{x_{5}}},{\frac {x_{2}}{x_{5}}},{\frac {x_{3}}{x_{5}}},{\frac {x_{4}}{x_{5}}}\right\rangle,$
\\
$\left\langle {\frac {x_{1}}{x_{6}}},{\frac {x_{3}}{x_{6}}},{\frac {x_{2}}{x_{6}}},{\frac {x_{4}}{x_{6}}}\right\rangle,\left\langle {\frac {x_{1}^{2}x_{2}}{x_{3}\,x_{4}\,x_{0}}},{\frac {x_{1}\,{x_{2}}^{2}}{x_{3}\,x_{4}\,x_{0}}},{\frac {x_{1}\,x_{2}}{x_{3}\,x_{0}}},{\frac {x_{1}\,x_{2}}{x_{4}\,x_{0}}},{\frac {x_{3}}{x_{0}}},{\frac {x_{4}}{x_{0}}},{\frac {x_{1}}{x_{0}}},{\frac {x_{2}}{x_{0}}}\right\rangle,$
\\
$\left\langle {\frac {x_{6}^{2}}{x_{5}\,x_{0}}},{\frac {x_{0}}{x_{5}}},{\frac {x_{6}\,x_{4}}{x_{5}\,x_{0}}},{\frac {x_{6}\,x_{2}}{x_{5}\,x_{0}}},{\frac {x_{2}}{x_{5}}},{\frac {x_{4}}{x_{5}}}\right\rangle,\left\langle {\frac {x_{0}^{3}}{x_{1}\,x_{2}\,x_{6}}},{\frac {{x_{4}}^{2}x_{0}}{x_{1}\,x_{2}\,x_{6}}},{\frac {x_{2}\,x_{0}}{x_{1}\,x_{6}}},{\frac {{x_{6}}^{2}}{x_{1}\,x_{2}}},{\frac {{x_{4}}^{2}}{x_{1}\,x_{2}}},{\frac {x_{2}}{x_{1}}}\right\rangle,$
\\
$\left\langle {\frac {x_{0}^{2}}{x_{3}\,x_{4}}},{\frac {{x_{6}}^{2}}{x_{3}\,x_{4}}},{\frac {{x_{2}}^{2}}{x_{3}\,x_{4}}},{\frac {x_{4}}{x_{3}}}\right\rangle,...],\medskip$
\\
$[]$
\\
\end{longtable}

==> (inline-47) <==
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[\left\langle \begin{tabular}[c]{l}$y_{2},y_{28},y_{4},y_{12},y_{9},y_{30},y_{5},y_{17},y_{25},y_{47},y_{16},y_{36},y_{21},y_{19},y_{43},y_{41},$\\$y_{48},y_{32},y_{40},y_{39}$\\\end{tabular}\right\rangle\mapsto \left\langle x_{1},x_{3},x_{5},x_{6},x_{0}\right\rangle,$
\\
$\left\langle \begin{tabular}[c]{l}$y_{8},y_{2},y_{28},y_{29},y_{3},y_{4},y_{14},y_{12},y_{45},y_{6},y_{5},y_{17},y_{15},y_{16},y_{36},y_{44},$\\$y_{43},y_{41},y_{49},y_{48},y_{32}$\\\end{tabular}\right\rangle\mapsto \left\langle x_{3},x_{5},x_{6}\right\rangle,$
\\
$\left\langle \begin{tabular}[c]{l}$y_{10},y_{9},y_{31},y_{30},y_{6},y_{5},y_{17},y_{18},y_{21},y_{20},y_{23},y_{19},y_{44},y_{43},y_{42},y_{41},$\\$y_{49},y_{33},y_{48},y_{32},y_{38},y_{40},y_{34},y_{39}$\\\end{tabular}\right\rangle\mapsto \left\langle x_{5},x_{6},x_{0}\right\rangle,$
\\
$\left\langle \begin{tabular}[c]{l}$y_{8},y_{2},y_{28},y_{14},y_{22},y_{9},y_{27},y_{45},y_{30},y_{13},y_{25},y_{47},y_{16},y_{36},y_{21},y_{19},$\\$y_{43},y_{41}$\\\end{tabular}\right\rangle\mapsto \left\langle x_{1},x_{3},x_{5}\right\rangle,$
\\
$...],\medskip$
\\
$[\left\langle y_{1},y_{11},y_{10},y_{18},y_{26},y_{35},y_{20},y_{42},y_{33},y_{38}\right\rangle\mapsto \left\langle x_{1},x_{2},x_{4},x_{5},x_{6},x_{0}\right\rangle,$
\\
$\left\langle y_{22},y_{27},y_{13},y_{26},y_{47},y_{16},y_{35},y_{20},y_{19}\right\rangle\mapsto \left\langle x_{1},x_{4},x_{5},x_{0}\right\rangle,$
\\
$\left\langle y_{7},y_{1},y_{2},y_{24},y_{11},y_{12},y_{10},y_{9},y_{37},y_{26},y_{25},y_{33},y_{32},y_{38},y_{40}\right\rangle\mapsto \left\langle x_{1},x_{2},x_{6},x_{0}\right\rangle,$
\\
$\left\langle y_{1},y_{28},y_{10},y_{30},y_{26},y_{47},y_{16},y_{35},y_{20},y_{19},y_{43},y_{42}\right\rangle\mapsto \left\langle x_{1},x_{4},x_{5},x_{6},x_{0}\right\rangle,$
\\
$\left\langle y_{8},y_{1},y_{14},y_{22},y_{10},y_{27},y_{45},y_{13},y_{26},y_{35},y_{20},y_{42}\right\rangle\mapsto \left\langle x_{1},x_{2},x_{4},x_{5}\right\rangle,$
\\
$...],\medskip$
\\
$[\left\langle y_{12},y_{17},y_{25},y_{36},y_{21},y_{40}\right\rangle\mapsto \left\langle x_{1},x_{2},x_{3},x_{5},x_{6},x_{0}\right\rangle,$
\\
$\left\langle y_{8},y_{28},y_{14},y_{45},y_{16},y_{43}\right\rangle\mapsto \left\langle x_{1},x_{3},x_{4},x_{5},x_{6}\right\rangle,$
\\
$\left\langle y_{30},y_{5},y_{19},y_{43},y_{48},y_{39}\right\rangle\mapsto \left\langle x_{1},x_{3},x_{4},x_{5},x_{6},x_{0}\right\rangle,$
\\
$\left\langle y_{3},y_{12},y_{25},y_{46},y_{40},y_{34}\right\rangle\mapsto \left\langle x_{2},x_{3},x_{5},x_{6},x_{0}\right\rangle,$
\\
$...],\medskip$
\\
$[\left\langle y_{25},y_{36},y_{21}\right\rangle\mapsto \left\langle x_{1},x_{2},x_{3},x_{5},x_{6},x_{0}\right\rangle,$
\\
$\left\langle y_{5},y_{43},y_{48}\right\rangle\mapsto \left\langle x_{1},x_{3},x_{4},x_{5},x_{6},x_{0}\right\rangle,$
\\
$\left\langle y_{17},y_{41},y_{32}\right\rangle\mapsto \left\langle x_{1},x_{2},x_{3},x_{5},x_{6},x_{0}\right\rangle,$
\\
$\left\langle y_{22},y_{27},y_{13}\right\rangle\mapsto \left\langle x_{1},x_{2},x_{3},x_{4},x_{5},x_{0}\right\rangle,$
\\
$...],\medskip$
\\
$[],\medskip$
\\
$[],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{tabular}
[c]{ll}
$1 = \left(6,-1,-1,-1,-1,-1\right)$ &$2 = \left(-1,6,-1,-1,-1,-1\right)$\\
$3 = \left(-1,-1,6,-1,-1,-1\right)$ &$4 = \left(-1,-1,-1,6,-1,-1\right)$\\
$5 = \left(-1,-1,-1,-1,6,-1\right)$ &$6 = \left(-1,-1,-1,-1,-1,6\right)$\\
$7 = \left(-1,-1,-1,-1,-1,-1\right)$ &
\end{tabular}
\]
$\mu\left(  B\left(  I\right)  \right)  \subset\operatorname*{Poset}\left(
\Delta\right)  $ is

\begin{center}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[[4],[1],[2],[6],[7],[3],[5]],\medskip$
\\
$[[1, 4],[1, 5],[2, 7],[3, 7],[2, 4],[1, 3],[2, 3],[3, 6],[2, 6],[3, 4],[1, 2],[1, 7],$
\\
$[1, 6],[6, 7],[3, 5],[4, 5],[4, 6],[4, 7],[5, 6],[2, 5]],\medskip$
\\
$[[2, 3, 6],[1, 3, 4],[1, 3, 6],[2, 3, 4],[3, 4, 5],[2, 3, 7],[3, 6, 7],[1, 2, 7],$
\\
$[1, 2, 4],[2, 5, 6],[2, 4, 5],[4, 5, 6],[4, 6, 7],[2, 6, 7],[2, 4, 7],[2, 4, 6],$
\\
$[1, 2, 3],[1, 3, 7],[1, 4, 5],[1, 5, 6],[3, 5, 6],[2, 3, 5],[1, 3, 5],[1, 6, 7],$
\\
$[1, 4, 6],[1, 4, 7]],\medskip$
\\
$[[2, 4, 6, 7],[1, 4, 6, 7],[2, 3, 6, 7],[1, 3, 6, 7],[1, 2, 4, 7],[1, 2, 3, 7],$
\\
$[2, 4, 5, 6],[1, 4, 5, 6],[2, 3, 5, 6],[1, 3, 5, 6],[2, 3, 4, 5],[1, 3, 4, 5],$
\\
$[1, 2, 3, 4]],\medskip$
\\
$[],\medskip$
\\
$[],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{tabular}
[c]{rrrr}
Dimension &Number of faces &F-vector &\\
$2$ & $13$ & $\left(1,3,3,1,0,0,0,0\right)$ &triangle\\
$3$ & $26$ & $\left(1,4,6,4,1,0,0,0\right)$ &tetrahedron\\
$4$ & $20$ & $\left(1,5,10,10,5,1,0,0\right)$ &\\
$5$ & $7$ & $\left(1,6,15,20,15,6,1,0\right)$ &
\end{tabular}
\begin{tabular}
[c]{l}
$x_{1} = x_{\left(1,0,0,0,0,0\right)}={\frac {y_{3}^{2}y_{5}\,{y_{6}}^{2}y_{15}^{2}y_{17}\,y_{18}\,y_{23}\,y_{29}\,y_{34}\,y_{44}\,y_{46}\,y_{49}}{y_{1}\,y_{2}\,y_{8}\,y_{9}\,y_{10}\,y_{24}\,y_{25}\,y_{26}\,y_{27}\,y_{28}\,y_{30}\,y_{47}}}$\\
$x_{2} = x_{\left(0,1,0,0,0,0\right)}={\frac {y_{4}^{2}{y_{5}}^{2}y_{6}\,y_{16}^{2}y_{17}\,y_{18}\,y_{19}\,y_{28}\,y_{39}\,y_{43}\,y_{47}\,y_{48}}{y_{1}\,y_{2}\,y_{8}\,y_{9}\,y_{10}\,y_{24}\,y_{25}\,y_{26}\,y_{27}\,y_{29}\,y_{31}\,y_{46}}}$\\
$x_{3} = x_{\left(0,0,1,0,0,0\right)}={\frac {y_{1}^{2}y_{9}\,{y_{10}}^{2}y_{11}\,y_{20}\,y_{26}^{2}y_{30}\,y_{31}\,y_{33}\,y_{35}\,y_{38}\,y_{42}}{y_{3}\,y_{4}\,y_{5}\,y_{6}\,y_{7}\,y_{12}\,y_{13}\,y_{14}\,y_{15}\,y_{16}\,y_{17}\,y_{36}}}$\\
$x_{4} = x_{\left(0,0,0,1,0,0\right)}={\frac {y_{2}^{2}{y_{9}}^{2}y_{10}\,y_{12}\,y_{21}\,y_{25}^{2}y_{30}\,y_{31}\,y_{32}\,y_{36}\,y_{40}\,y_{41}}{y_{3}\,y_{4}\,y_{5}\,y_{6}\,y_{7}\,y_{11}\,y_{13}\,y_{14}\,y_{15}\,y_{16}\,y_{18}\,y_{35}}}$\\
$x_{5} = x_{\left(0,0,0,0,1,0\right)}={\frac {y_{3}\,y_{4}\,{y_{7}}^{3}y_{11}\,y_{12}\,y_{24}^{2}y_{37}}{y_{9}\,y_{10}\,y_{19}\,y_{20}\,y_{21}\,y_{22}\,y_{23}\,y_{30}\,y_{31}\,y_{41}\,y_{42}\,y_{43}\,y_{44}\,y_{45}}}$\\
$x_{6} = x_{\left(0,0,0,0,0,1\right)}={\frac {y_{13}^{2}y_{19}\,y_{20}\,y_{21}\,{y_{22}}^{2}y_{23}\,y_{27}^{2}}{y_{1}\,y_{2}\,y_{3}\,y_{4}\,y_{7}\,y_{8}\,y_{11}\,y_{12}\,y_{28}\,y_{29}\,y_{32}\,y_{33}\,y_{48}\,y_{49}}}$\\
$x_{0} = x_{\left(-1,-1,-1,-1,-1,-1\right)}={\frac {y_{1}\,y_{2}\,{y_{8}}^{3}y_{14}^{2}y_{28}\,y_{29}\,y_{45}}{y_{5}\,y_{6}\,y_{17}\,y_{18}\,y_{19}\,y_{20}\,y_{21}\,y_{22}\,y_{23}\,y_{34}\,y_{37}\,y_{38}\,y_{39}\,y_{40}}}$
\end{tabular}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[],\medskip$
\\
$[\left\langle x_{1},x_{3},x_{5}\right\rangle,\left\langle x_{2},x_{3},x_{5}\right\rangle,\left\langle x_{1},x_{4},x_{5}\right\rangle,\left\langle x_{2},x_{4},x_{5}\right\rangle,\left\langle x_{3},x_{5},x_{6}\right\rangle,$
\\
$\left\langle x_{4},x_{5},x_{6}\right\rangle,\left\langle x_{1},x_{3},x_{0}\right\rangle,\left\langle x_{2},x_{3},x_{0}\right\rangle,\left\langle x_{1},x_{4},x_{0}\right\rangle,\left\langle x_{2},x_{4},x_{0}\right\rangle,$
\\
$\left\langle x_{1},x_{6},x_{0}\right\rangle,\left\langle x_{2},x_{6},x_{0}\right\rangle,\left\langle x_{5},x_{6},x_{0}\right\rangle],\medskip$
\\
$[\left\langle x_{1},x_{4},x_{5},x_{0}\right\rangle,\left\langle x_{2},x_{5},x_{6},x_{0}\right\rangle,\left\langle x_{2},x_{4},x_{5},x_{0}\right\rangle,\left\langle x_{1},x_{5},x_{6},x_{0}\right\rangle,$
\\
$\left\langle x_{1},x_{2},x_{6},x_{0}\right\rangle,\left\langle x_{1},x_{4},x_{5},x_{6}\right\rangle,\left\langle x_{1},x_{2},x_{4},x_{5}\right\rangle,\left\langle x_{3},x_{4},x_{5},x_{6}\right\rangle,$
\\
$\left\langle x_{3},x_{5},x_{6},x_{0}\right\rangle,\left\langle x_{1},x_{3},x_{4},x_{0}\right\rangle,\left\langle x_{1},x_{3},x_{6},x_{0}\right\rangle,\left\langle x_{1},x_{2},x_{3},x_{0}\right\rangle,$
\\
$\left\langle x_{1},x_{2},x_{3},x_{5}\right\rangle,\left\langle x_{1},x_{3},x_{4},x_{5}\right\rangle,\left\langle x_{1},x_{3},x_{5},x_{6}\right\rangle,\left\langle x_{1},x_{3},x_{5},x_{0}\right\rangle,$
\\
$\left\langle x_{4},x_{5},x_{6},x_{0}\right\rangle,\left\langle x_{2},x_{4},x_{5},x_{6}\right\rangle,\left\langle x_{2},x_{3},x_{6},x_{0}\right\rangle,\left\langle x_{2},x_{3},x_{4},x_{0}\right\rangle,$
\\
$\left\langle x_{1},x_{2},x_{4},x_{0}\right\rangle,\left\langle x_{1},x_{4},x_{6},x_{0}\right\rangle,\left\langle x_{2},x_{4},x_{6},x_{0}\right\rangle,\left\langle x_{2},x_{3},x_{4},x_{5}\right\rangle,$
\\
$\left\langle x_{2},x_{3},x_{5},x_{0}\right\rangle,\left\langle x_{2},x_{3},x_{5},x_{6}\right\rangle],\medskip$
\\
$[\left\langle x_{2},x_{3},x_{5},x_{6},x_{0}\right\rangle,\left\langle x_{2},x_{3},x_{4},x_{6},x_{0}\right\rangle,\left\langle x_{1},x_{3},x_{4},x_{5},x_{6}\right\rangle,$
\\
$\left\langle x_{1},x_{2},x_{4},x_{5},x_{6}\right\rangle,\left\langle x_{1},x_{3},x_{5},x_{6},x_{0}\right\rangle,\left\langle x_{2},x_{4},x_{5},x_{6},x_{0}\right\rangle,$
\\
$\left\langle x_{1},x_{4},x_{5},x_{6},x_{0}\right\rangle,\left\langle x_{1},x_{2},x_{4},x_{5},x_{0}\right\rangle,\left\langle x_{1},x_{3},x_{4},x_{5},x_{0}\right\rangle,$
\\
$\left\langle x_{1},x_{2},x_{5},x_{6},x_{0}\right\rangle,\left\langle x_{3},x_{4},x_{5},x_{6},x_{0}\right\rangle,\left\langle x_{2},x_{3},x_{4},x_{5},x_{6}\right\rangle,$
\\
$\left\langle x_{2},x_{3},x_{4},x_{5},x_{0}\right\rangle,\left\langle x_{1},x_{2},x_{3},x_{4},x_{5}\right\rangle,\left\langle x_{1},x_{2},x_{4},x_{6},x_{0}\right\rangle,$
\\
$\left\langle x_{1},x_{2},x_{3},x_{6},x_{0}\right\rangle,\left\langle x_{1},x_{2},x_{3},x_{5},x_{0}\right\rangle,\left\langle x_{1},x_{2},x_{3},x_{5},x_{6}\right\rangle,$
\\
$\left\langle x_{1},x_{2},x_{3},x_{4},x_{0}\right\rangle,\left\langle x_{1},x_{3},x_{4},x_{6},x_{0}\right\rangle],\medskip$
\\
$[\left\langle x_{1},x_{2},x_{3},x_{5},x_{6},x_{0}\right\rangle,\left\langle x_{2},x_{3},x_{4},x_{5},x_{6},x_{0}\right\rangle,\left\langle x_{1},x_{3},x_{4},x_{5},x_{6},x_{0}\right\rangle,$
\\
$\left\langle x_{1},x_{2},x_{3},x_{4},x_{5},x_{0}\right\rangle,\left\langle x_{1},x_{2},x_{3},x_{4},x_{5},x_{6}\right\rangle,\left\langle x_{1},x_{2},x_{4},x_{5},x_{6},x_{0}\right\rangle,$
\\
$\left\langle x_{1},x_{2},x_{3},x_{4},x_{6},x_{0}\right\rangle],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{tabular}
[c]{l}
$\left\langle x_{1},x_{3},x_{5}\right\rangle \cap\left\langle x_{2},x_{3},x_{5}\right\rangle \cap\left\langle x_{1},x_{4},x_{5}\right\rangle \cap\left\langle x_{2},x_{4},x_{5}\right\rangle \cap\left\langle x_{3},x_{5},x_{6}\right\rangle \cap$
\\
$\cap\left\langle x_{4},x_{5},x_{6}\right\rangle \cap\left\langle x_{1},x_{3},x_{0}\right\rangle \cap\left\langle x_{2},x_{3},x_{0}\right\rangle \cap\left\langle x_{1},x_{4},x_{0}\right\rangle \cap\left\langle x_{2},x_{4},x_{0}\right\rangle \cap$
\\
$\cap\left\langle x_{1},x_{6},x_{0}\right\rangle \cap\left\langle x_{2},x_{6},x_{0}\right\rangle \cap\left\langle x_{5},x_{6},x_{0}\right\rangle$
\\
\end{tabular}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[],\medskip$
\\
$[[\left\langle x_{6}\right\rangle,\left\langle x_{3}\right\rangle,\left\langle x_{5}\right\rangle,\left\langle x_{1}\right\rangle,\left\langle x_{0}\right\rangle]\mapsto\left\langle x_{1},x_{3},x_{5},x_{6},x_{0}\right\rangle^{\ast\vee}=[2, 4]^{\vee},$
\\
$[\left\langle x_{6}\right\rangle,\left\langle x_{3}\right\rangle,\left\langle x_{5}\right\rangle]\mapsto\left\langle x_{3},x_{5},x_{6}\right\rangle^{\ast\vee}=[1, 2, 4, 7]^{\vee},$
\\
$[\left\langle x_{6}\right\rangle,\left\langle x_{5}\right\rangle,\left\langle x_{0}\right\rangle]\mapsto\left\langle x_{5},x_{6},x_{0}\right\rangle^{\ast\vee}=[1, 2, 3, 4]^{\vee},$
\\
$[\left\langle x_{3}\right\rangle,\left\langle x_{5}\right\rangle,\left\langle x_{1}\right\rangle]\mapsto\left\langle x_{1},x_{3},x_{5}\right\rangle^{\ast\vee}=[2, 4, 6, 7]^{\vee},$
\\
$...],\medskip$
\\
$[[\left\langle x_{6}\right\rangle,\left\langle x_{4}\right\rangle,\left\langle x_{5}\right\rangle,\left\langle x_{1},x_{2}\right\rangle,\left\langle x_{0}\right\rangle]\mapsto\left\langle x_{1},x_{2},x_{4},x_{5},x_{6},x_{0}\right\rangle^{\ast\vee}=[3]^{\vee},$
\\
$[\left\langle x_{4}\right\rangle,\left\langle x_{5}\right\rangle,\left\langle x_{1}\right\rangle,\left\langle x_{0}\right\rangle]\mapsto\left\langle x_{1},x_{4},x_{5},x_{0}\right\rangle^{\ast\vee}=[2, 3, 6]^{\vee},$
\\
$[\left\langle x_{6}\right\rangle,\left\langle x_{1},x_{2}\right\rangle,\left\langle x_{0}\right\rangle]\mapsto\left\langle x_{1},x_{2},x_{6},x_{0}\right\rangle^{\ast\vee}=[3, 4, 5]^{\vee},$
\\
$[\left\langle x_{6}\right\rangle,\left\langle x_{4}\right\rangle,\left\langle x_{5}\right\rangle,\left\langle x_{1}\right\rangle,\left\langle x_{0}\right\rangle]\mapsto\left\langle x_{1},x_{4},x_{5},x_{6},x_{0}\right\rangle^{\ast\vee}=[2, 3]^{\vee},$
\\
$[\left\langle x_{4}\right\rangle,\left\langle x_{5}\right\rangle,\left\langle x_{1},x_{2}\right\rangle]\mapsto\left\langle x_{1},x_{2},x_{4},x_{5}\right\rangle^{\ast\vee}=[3, 6, 7]^{\vee},$
\\
$...],\medskip$
\\
$[[\left\langle x_{6}\right\rangle,\left\langle x_{3}\right\rangle,\left\langle x_{5}\right\rangle,\left\langle x_{1},x_{2}\right\rangle,\left\langle x_{0}\right\rangle]\mapsto\left\langle x_{1},x_{2},x_{3},x_{5},x_{6},x_{0}\right\rangle^{\ast\vee}=[4]^{\vee},$
\\
$[\left\langle x_{6}\right\rangle,\left\langle x_{3},x_{4}\right\rangle,\left\langle x_{5}\right\rangle,\left\langle x_{1}\right\rangle]\mapsto\left\langle x_{1},x_{3},x_{4},x_{5},x_{6}\right\rangle^{\ast\vee}=[2, 7]^{\vee},$
\\
$[\left\langle x_{6}\right\rangle,\left\langle x_{3},x_{4}\right\rangle,\left\langle x_{5}\right\rangle,\left\langle x_{1}\right\rangle,\left\langle x_{0}\right\rangle]\mapsto\left\langle x_{1},x_{3},x_{4},x_{5},x_{6},x_{0}\right\rangle^{\ast\vee}=[2]^{\vee},$
\\
$[\left\langle x_{6}\right\rangle,\left\langle x_{3}\right\rangle,\left\langle x_{5}\right\rangle,\left\langle x_{2}\right\rangle,\left\langle x_{0}\right\rangle]\mapsto\left\langle x_{2},x_{3},x_{5},x_{6},x_{0}\right\rangle^{\ast\vee}=[1, 4]^{\vee},$
\\
$...],\medskip$
\\
$[[\left\langle x_{6}\right\rangle,\left\langle x_{3}\right\rangle,\left\langle x_{5}\right\rangle,\left\langle x_{1},x_{2}\right\rangle,\left\langle x_{0}\right\rangle]\mapsto\left\langle x_{1},x_{2},x_{3},x_{5},x_{6},x_{0}\right\rangle^{\ast\vee}=[4]^{\vee},$
\\
$[\left\langle x_{6}\right\rangle,\left\langle x_{3},x_{4}\right\rangle,\left\langle x_{5}\right\rangle,\left\langle x_{1}\right\rangle,\left\langle x_{0}\right\rangle]\mapsto\left\langle x_{1},x_{3},x_{4},x_{5},x_{6},x_{0}\right\rangle^{\ast\vee}=[2]^{\vee},$
\\
$[\left\langle x_{6}\right\rangle,\left\langle x_{3}\right\rangle,\left\langle x_{5}\right\rangle,\left\langle x_{1},x_{2}\right\rangle,\left\langle x_{0}\right\rangle]\mapsto\left\langle x_{1},x_{2},x_{3},x_{5},x_{6},x_{0}\right\rangle^{\ast\vee}=[4]^{\vee},$
\\
$[\left\langle x_{3},x_{4}\right\rangle,\left\langle x_{5}\right\rangle,\left\langle x_{1},x_{2}\right\rangle,\left\langle x_{0}\right\rangle]\mapsto\left\langle x_{1},x_{2},x_{3},x_{4},x_{5},x_{0}\right\rangle^{\ast\vee}=[6]^{\vee},$
\\
$...],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{tabular}
[c]{ll}
${\frac {y_{3}^{2}y_{5}\,{y_{6}}^{2}y_{15}^{2}y_{17}\,y_{18}\,y_{23}\,y_{29}\,y_{34}\,y_{44}\,y_{46}\,y_{49}}{y_{1}\,y_{2}\,y_{8}\,y_{9}\,y_{10}\,y_{24}\,y_{25}\,y_{26}\,y_{27}\,y_{28}\,y_{30}\,y_{47}}}$ & ${\frac {y_{1}^{2}y_{9}\,{y_{10}}^{2}y_{11}\,y_{20}\,y_{26}^{2}y_{30}\,y_{31}\,y_{33}\,y_{35}\,y_{38}\,y_{42}}{y_{3}\,y_{4}\,y_{5}\,y_{6}\,y_{7}\,y_{12}\,y_{13}\,y_{14}\,y_{15}\,y_{16}\,y_{17}\,y_{36}}}$\\
${\frac {y_{3}\,y_{4}\,{y_{7}}^{3}y_{11}\,y_{12}\,y_{24}^{2}y_{37}}{y_{9}\,y_{10}\,y_{19}\,y_{20}\,y_{21}\,y_{22}\,y_{23}\,y_{30}\,y_{31}\,y_{41}\,y_{42}\,y_{43}\,y_{44}\,y_{45}}}$ & ${\frac {y_{4}^{2}{y_{5}}^{2}y_{6}\,y_{16}^{2}y_{17}\,y_{18}\,y_{19}\,y_{28}\,y_{39}\,y_{43}\,y_{47}\,y_{48}}{y_{1}\,y_{2}\,y_{8}\,y_{9}\,y_{10}\,y_{24}\,y_{25}\,y_{26}\,y_{27}\,y_{29}\,y_{31}\,y_{46}}}$\\
${\frac {y_{2}^{2}{y_{9}}^{2}y_{10}\,y_{12}\,y_{21}\,y_{25}^{2}y_{30}\,y_{31}\,y_{32}\,y_{36}\,y_{40}\,y_{41}}{y_{3}\,y_{4}\,y_{5}\,y_{6}\,y_{7}\,y_{11}\,y_{13}\,y_{14}\,y_{15}\,y_{16}\,y_{18}\,y_{35}}}$ & ${\frac {y_{13}^{2}y_{19}\,y_{20}\,y_{21}\,{y_{22}}^{2}y_{23}\,y_{27}^{2}}{y_{1}\,y_{2}\,y_{3}\,y_{4}\,y_{7}\,y_{8}\,y_{11}\,y_{12}\,y_{28}\,y_{29}\,y_{32}\,y_{33}\,y_{48}\,y_{49}}}$\\
${\frac {y_{1}\,y_{2}\,{y_{8}}^{3}y_{14}^{2}y_{28}\,y_{29}\,y_{45}}{y_{5}\,y_{6}\,y_{17}\,y_{18}\,y_{19}\,y_{20}\,y_{21}\,y_{22}\,y_{23}\,y_{34}\,y_{37}\,y_{38}\,y_{39}\,y_{40}}}$ & 
\end{tabular}

==> (inline-48) <==
\begin{longtable}
[c]{lllll}
$y_{1}={\frac {x_{3}^{2}x_{0}}{x_{1}\,x_{2}\,x_{6}}}$ &$y_{2}={\frac {x_{4}^{2}x_{0}}{x_{1}\,x_{2}\,x_{6}}}$ &$y_{3}={\frac {x_{1}^{2}x_{5}}{x_{3}\,x_{4}\,x_{6}}}$ &$y_{4}={\frac {x_{2}^{2}x_{5}}{x_{3}\,x_{4}\,x_{6}}}$ &$y_{11}={\frac {x_{3}\,x_{5}}{x_{4}\,x_{6}}}$\\
$y_{12}={\frac {x_{4}\,x_{5}}{x_{3}\,x_{6}}}$ &$y_{13}={\frac {x_{6}^{2}}{x_{3}\,x_{4}}}$ &$y_{14}={\frac {x_{0}^{2}}{x_{3}\,x_{4}}}$ &$y_{15}={\frac {x_{1}^{2}}{x_{3}\,x_{4}}}$ &$y_{16}={\frac {x_{2}^{2}}{x_{3}\,x_{4}}}$\\
$y_{17}={\frac {x_{1}\,x_{2}}{x_{3}\,x_{0}}}$ &$y_{18}={\frac {x_{1}\,x_{2}}{x_{4}\,x_{0}}}$ &$y_{19}={\frac {x_{6}\,x_{2}}{x_{5}\,x_{0}}}$ &$y_{20}={\frac {x_{6}\,x_{3}}{x_{5}\,x_{0}}}$ &$y_{21}={\frac {x_{6}\,x_{4}}{x_{5}\,x_{0}}}$\\
$y_{23}={\frac {x_{6}\,x_{1}}{x_{5}\,x_{0}}}$ &$y_{24}={\frac {x_{5}^{2}}{x_{1}\,x_{2}}}$ &$y_{25}={\frac {x_{4}^{2}}{x_{1}\,x_{2}}}$ &$y_{26}={\frac {x_{3}^{2}}{x_{1}\,x_{2}}}$ &$y_{27}={\frac {x_{6}^{2}}{x_{1}\,x_{2}}}$\\
$y_{28}={\frac {x_{2}\,x_{0}}{x_{1}\,x_{6}}}$ &$y_{29}={\frac {x_{1}\,x_{0}}{x_{2}\,x_{6}}}$ &$y_{30}={\frac {x_{3}\,x_{4}}{x_{1}\,x_{5}}}$ &$y_{31}={\frac {x_{3}\,x_{4}}{x_{2}\,x_{5}}}$ &$y_{32}={\frac {x_{4}}{x_{6}}}$\\
$y_{33}={\frac {x_{3}}{x_{6}}}$ &$y_{34}={\frac {x_{1}}{x_{0}}}$ &$y_{35}={\frac {x_{3}}{x_{4}}}$ &$y_{36}={\frac {x_{4}}{x_{3}}}$ &$y_{37}={\frac {x_{5}}{x_{0}}}$\\
$y_{38}={\frac {x_{3}}{x_{0}}}$ &$y_{39}={\frac {x_{2}}{x_{0}}}$ &$y_{40}={\frac {x_{4}}{x_{0}}}$ &$y_{41}={\frac {x_{4}}{x_{5}}}$ &$y_{42}={\frac {x_{3}}{x_{5}}}$\\
$y_{43}={\frac {x_{2}}{x_{5}}}$ &$y_{44}={\frac {x_{1}}{x_{5}}}$ &$y_{45}={\frac {x_{0}}{x_{5}}}$ &$y_{46}={\frac {x_{1}}{x_{2}}}$ &$y_{47}={\frac {x_{2}}{x_{1}}}$\\
$y_{48}={\frac {x_{2}}{x_{6}}}$ &$y_{49}={\frac {x_{1}}{x_{6}}}$ & & &
\end{longtable}
\begin{tabular}
[c]{ll}
$y_{9} = y_{\left(-1,-1,1,2,-1,0\right)}={\frac {x_{3}\,{x_{4}}^{2}}{x_{1}\,x_{2}\,x_{5}}}$ &$y_{6} = y_{\left(2,1,-1,-1,0,0\right)}={\frac {x_{1}^{2}x_{2}}{x_{3}\,x_{4}\,x_{0}}}$\\
$y_{5} = y_{\left(1,2,-1,-1,0,0\right)}={\frac {x_{1}\,{x_{2}}^{2}}{x_{3}\,x_{4}\,x_{0}}}$ &$y_{22} = y_{\left(0,0,0,0,-1,2\right)}={\frac {x_{6}^{2}}{x_{5}\,x_{0}}}$\\
$y_{8} = y_{\left(-1,-1,0,0,0,-1\right)}={\frac {x_{0}^{3}}{x_{1}\,x_{2}\,x_{6}}}$ &$y_{10} = y_{\left(-1,-1,2,1,-1,0\right)}={\frac {x_{3}^{2}x_{4}}{x_{1}\,x_{2}\,x_{5}}}$\\
$y_{7} = y_{\left(0,0,-1,-1,3,-1\right)}={\frac {x_{5}^{3}}{x_{3}\,x_{4}\,x_{6}}}$ &
\end{tabular}

==> (inline-49) <==
\begin{tabular}
[c]{l}
$ts_{1}\,y_{22}^{2}+y_{7}\,y_{8},\medskip$
\\
$y_{5}\,y_{6}\,y_{7}+t (s_{5}\,y_{9}^{2}y_{10}+s_{4}\,y_{9}\,y_{10}^{2} ),\medskip$
\\
$ts_{6}\,y_{7}^{3}+y_{9}\,y_{10}\,y_{22},\medskip$
\\
$y_{8}\,y_{9}\,y_{10}+t (s_{3}\,y_{5}^{2}y_{6}+s_{2}\,y_{5}\,y_{6}^{2} ),\medskip$
\\
$ts_{7}\,y_{8}^{3}+y_{5}\,y_{6}\,y_{22}$
\\
\end{tabular}
\begin{tabular}
[c]{lllll}
$y_{5}\,y_{6}\,y_{7}$ & $y_{8}\,y_{9}\,y_{10}$ & $y_{9}\,y_{10}\,y_{22}$ & $y_{5}\,y_{6}\,y_{22}$ & $y_{7}\,y_{8}$
\end{tabular}
\begin{longtable}
[c]{l}
$[],\medskip$
\\
$[],\medskip$
\\
$[],\medskip$
\\
$[\left\langle y_{9},y_{22},y_{7}\right\rangle,\left\langle y_{6},y_{8},y_{10}\right\rangle,\left\langle y_{5},y_{10},y_{7}\right\rangle,\left\langle y_{9},y_{6},y_{8}\right\rangle,\left\langle y_{9},y_{5},y_{7}\right\rangle,$
\\
$\left\langle y_{6},y_{22},y_{8}\right\rangle,\left\langle y_{22},y_{8},y_{7}\right\rangle,\left\langle y_{22},y_{10},y_{7}\right\rangle,\left\langle y_{9},y_{5},y_{8}\right\rangle,\left\langle y_{9},y_{6},y_{7}\right\rangle,$
\\
$\left\langle y_{5},y_{8},y_{10}\right\rangle,\left\langle y_{6},y_{10},y_{7}\right\rangle,\left\langle y_{5},y_{22},y_{8}\right\rangle],\medskip$
\\
$[\left\langle y_{9},y_{5},y_{8},y_{10}\right\rangle,\left\langle y_{9},y_{6},y_{22},y_{8}\right\rangle,\left\langle y_{6},y_{5},y_{8},y_{10}\right\rangle,\left\langle y_{6},y_{22},y_{8},y_{7}\right\rangle,$
\\
$\left\langle y_{9},y_{5},y_{8},y_{7}\right\rangle,\left\langle y_{5},y_{22},y_{10},y_{7}\right\rangle,\left\langle y_{6},y_{22},y_{8},y_{10}\right\rangle,\left\langle y_{9},y_{5},y_{22},y_{7}\right\rangle,$
\\
$\left\langle y_{9},y_{5},y_{10},y_{7}\right\rangle,\left\langle y_{6},y_{8},y_{10},y_{7}\right\rangle,\left\langle y_{5},y_{22},y_{8},y_{7}\right\rangle,\left\langle y_{6},y_{5},y_{10},y_{7}\right\rangle,$
\\
$\left\langle y_{9},y_{6},y_{5},y_{8}\right\rangle,\left\langle y_{9},y_{6},y_{8},y_{10}\right\rangle,\left\langle y_{9},y_{5},y_{22},y_{8}\right\rangle,\left\langle y_{9},y_{6},y_{5},y_{7}\right\rangle,$
\\
$\left\langle y_{9},y_{22},y_{8},y_{7}\right\rangle,\left\langle y_{6},y_{22},y_{10},y_{7}\right\rangle,\left\langle y_{9},y_{6},y_{8},y_{7}\right\rangle,\left\langle y_{9},y_{22},y_{10},y_{7}\right\rangle,$
\\
$\left\langle y_{9},y_{6},y_{22},y_{7}\right\rangle,\left\langle y_{22},y_{8},y_{10},y_{7}\right\rangle,\left\langle y_{5},y_{22},y_{8},y_{10}\right\rangle,\left\langle y_{9},y_{6},y_{10},y_{7}\right\rangle,$
\\
$\left\langle y_{5},y_{8},y_{10},y_{7}\right\rangle,\left\langle y_{6},y_{5},y_{22},y_{8}\right\rangle],\medskip$
\\
$[\left\langle y_{9},y_{6},y_{5},y_{22},y_{7}\right\rangle,\left\langle y_{9},y_{6},y_{22},y_{8},y_{7}\right\rangle,\left\langle y_{9},y_{5},y_{8},y_{10},y_{7}\right\rangle,\left\langle y_{9},y_{6},y_{22},y_{10},y_{7}\right\rangle,$
\\
$\left\langle y_{9},y_{6},y_{5},y_{8},y_{7}\right\rangle,\left\langle y_{9},y_{6},y_{5},y_{8},y_{10}\right\rangle,\left\langle y_{9},y_{5},y_{22},y_{8},y_{7}\right\rangle,\left\langle y_{6},y_{5},y_{8},y_{10},y_{7}\right\rangle,$
\\
$\left\langle y_{9},y_{5},y_{22},y_{10},y_{7}\right\rangle,\left\langle y_{9},y_{5},y_{22},y_{8},y_{10}\right\rangle,\left\langle y_{5},y_{22},y_{8},y_{10},y_{7}\right\rangle,\left\langle y_{6},y_{5},y_{22},y_{8},y_{10}\right\rangle,$
\\
$\left\langle y_{6},y_{22},y_{8},y_{10},y_{7}\right\rangle,\left\langle y_{9},y_{6},y_{5},y_{22},y_{8}\right\rangle,\left\langle y_{9},y_{6},y_{22},y_{8},y_{10}\right\rangle,\left\langle y_{9},y_{6},y_{8},y_{10},y_{7}\right\rangle,$
\\
$\left\langle y_{9},y_{6},y_{5},y_{10},y_{7}\right\rangle,\left\langle y_{6},y_{5},y_{22},y_{8},y_{7}\right\rangle,\left\langle y_{6},y_{5},y_{22},y_{10},y_{7}\right\rangle,\left\langle y_{9},y_{22},y_{8},y_{10},y_{7}\right\rangle],\medskip$
\\
$[\left\langle y_{6},y_{5},y_{22},y_{8},y_{10},y_{7}\right\rangle,\left\langle y_{9},y_{5},y_{22},y_{8},y_{10},y_{7}\right\rangle,\left\langle y_{9},y_{6},y_{22},y_{8},y_{10},y_{7}\right\rangle,$
\\
$\left\langle y_{9},y_{6},y_{5},y_{8},y_{10},y_{7}\right\rangle,\left\langle y_{9},y_{6},y_{5},y_{22},y_{10},y_{7}\right\rangle,\left\langle y_{9},y_{6},y_{5},y_{22},y_{8},y_{7}\right\rangle,$
\\
$\left\langle y_{9},y_{6},y_{5},y_{22},y_{8},y_{10}\right\rangle],\medskip$
\\
$[]$
\\
\end{longtable}
\begin{tabular}
[c]{l}
$\left\langle y_{5},y_{22},y_{8}\right\rangle \cap\left\langle y_{5},y_{8},y_{10}\right\rangle \cap\left\langle y_{6},y_{10},y_{7}\right\rangle \cap\left\langle y_{9},y_{22},y_{7}\right\rangle \cap\left\langle y_{6},y_{22},y_{8}\right\rangle \cap$
\\
$\cap\left\langle y_{9},y_{6},y_{8}\right\rangle \cap\left\langle y_{9},y_{5},y_{8}\right\rangle \cap\left\langle y_{9},y_{6},y_{7}\right\rangle \cap\left\langle y_{6},y_{8},y_{10}\right\rangle \cap\left\langle y_{9},y_{5},y_{7}\right\rangle \cap$
\\
$\cap\left\langle y_{5},y_{10},y_{7}\right\rangle \cap\left\langle y_{22},y_{10},y_{7}\right\rangle \cap\left\langle y_{22},y_{8},y_{7}\right\rangle$
\\
\end{tabular}
\begin{tabular}
[c]{l}
$1 = \left(\frac{8}{13},\frac{8}{13},-\frac{27}{13},\frac{64}{13},\frac{7}{13},-\frac{3}{13}\right)$\\
$2 = \left(\frac{57}{13},-\frac{34}{13},\frac{1}{13},\frac{1}{13},-\frac{7}{13},-\frac{10}{13}\right)$\\
$3 = \left(-\frac{34}{13},\frac{57}{13},\frac{1}{13},\frac{1}{13},-\frac{7}{13},-\frac{10}{13}\right)$\\
$4 = \left(-1,-1,-1,-1,0,3\right)$\\
$5 = \left(-\frac{27}{13},-\frac{27}{13},-\frac{34}{13},-\frac{34}{13},-\frac{35}{13},-\frac{24}{13}\right)$\\
$6 = \left(\frac{8}{13},\frac{8}{13},\frac{64}{13},-\frac{27}{13},\frac{7}{13},-\frac{3}{13}\right)$\\
$7 = \left(\frac{1}{13},\frac{1}{13},\frac{8}{13},\frac{8}{13},\frac{35}{13},\frac{11}{13}\right)$
\end{tabular}
\begin{tabular}
[c]{l}
$[],\medskip$
\\
$[[1],[2],[3],[4],[5],[6],[7]],\medskip$
\\
$[[5, 6],[3, 6],[2, 4],[3, 5],[4, 6],[4, 7],[2, 6],[1, 4],[2, 5],[2, 7],[1, 2],$
\\
$[1, 7],[1, 3],[6, 7],[3, 7],[3, 4],[4, 5],[1, 6],[1, 5],[2, 3]],\medskip$
\\
$[[2, 4, 7],[3, 6, 7],[1, 4, 7],[1, 3, 6],[2, 4, 6],[1, 2, 5],[1, 3, 7],[2, 5, 6],$
\\
$[2, 4, 5],[1, 3, 4],[1, 2, 6],[1, 4, 5],[4, 6, 7],[3, 4, 7],[2, 6, 7],[4, 5, 6],$
\\
$[2, 3, 6],[1, 3, 5],[3, 4, 6],[2, 3, 5],[3, 5, 6],[1, 2, 3],[1, 2, 7],[3, 4, 5],$
\\
$[1, 2, 4],[1, 6, 7]],\medskip$
\\
$[[2, 3, 5, 6],[1, 3, 4, 7],[1, 2, 4, 5],[3, 4, 6, 7],[2, 4, 5, 6],[1, 3, 6, 7],$
\\
$[1, 2, 3, 6],[1, 2, 3, 5],[2, 4, 6, 7],[3, 4, 5, 6],[1, 2, 4, 7],[1, 3, 4, 5],$
\\
$[1, 2, 6, 7]],\medskip$
\\
$[],\medskip$
\\
$[],\medskip$
\\
$[]$
\\
\end{tabular}

==> (inline-50) <==
\begin{tabular}
[c]{ccccccc}
& $0=H^{0}\left(  X,T_{X}\right)  $ & $\rightarrow$ & $H^{0}\left(
X,T_{\mathbb{P}^{n}}\mid_{X}\right)  $ & $\rightarrow$ & $H^{0}\left(
X,N_{X/\mathbb{P}^{n}}\right)  $ & $\rightarrow$\\
$\rightarrow$ & $H^{1}\left(  X,T_{X}\right)  $ & $\rightarrow$ &
$H^{1}\left(  X,T_{\mathbb{P}^{n}}\mid_{X}\right)  =0$ &  &  &
\end{tabular}
\begin{tabular}
[c]{lllllll}%
$0=$ & $H^{0}\left(  \mathbb{P}^{n},\mathcal{I}_{X}\right)  $ & $\rightarrow$
& $H^{0}\left(  \mathbb{P}^{n},\mathcal{O}_{\mathbb{P}^{n}}\right)
=\mathbb{C}$ & $\rightarrow$ & $H^{0}\left(  \mathbb{P}^{n},\iota_{\ast
}\mathcal{O}_{X}\right)  =\mathbb{C}$ & $\rightarrow$\\
$\rightarrow$ & $H^{1}\left(  \mathbb{P}^{n},\mathcal{I}_{X}\right)  $ &
$\rightarrow$ & $H^{1}\left(  \mathbb{P}^{n},\mathcal{O}_{\mathbb{P}^{n}%
}\right)  =0$ & $\rightarrow$ & $H^{1}\left(  \mathbb{P}^{n},\iota_{\ast
}\mathcal{O}_{X}\right)  =0$ & \\
$\rightarrow$ & $H^{2}\left(  \mathbb{P}^{n},\mathcal{I}_{X}\right)  $ &
$\rightarrow$ & $H^{2}\left(  \mathbb{P}^{n},\mathcal{O}_{\mathbb{P}^{n}%
}\right)  =0$ & $\rightarrow$ &  &
\end{tabular}
\begin{tabular}
[c]{lllllll}
& $0=H^{0}\left(  \mathbb{P}^{n},\mathcal{I}_{X}\left(  1\right)  \right)  $ &
$\rightarrow$ & $H^{0}\left(  \mathbb{P}^{n},\mathcal{O}_{\mathbb{P}^{n}%
}\left(  1\right)  \right)  $ & $\rightarrow$ & $H^{0}\left(  \mathbb{P}%
^{n},\iota_{\ast}\mathcal{O}_{X}\left(  1\right)  \right)  $ & $\rightarrow$\\
$\rightarrow$ & $H^{1}\left(  \mathbb{P}^{n},\mathcal{I}_{X}\left(  1\right)
\right)  $ & $\rightarrow$ & $H^{1}\left(  \mathbb{P}^{n},\mathcal{O}%
_{\mathbb{P}^{n}}\left(  1\right)  \right)  =0$ &  &  &
\end{tabular}

==> (inline-51) <==
\begin{tabular}
[c]{lllllll}%
$...\rightarrow$ & $\mathbb{C}$ & $\rightarrow$ & $H^{1}\left(  X,\mathcal{O}%
_{X}\left(  1\right)  ^{n+1}\right)  =0$ & $\rightarrow$ & $H^{1}\left(
X,T_{\mathbb{P}^{n}}\mid_{X}\right)  $ & $\rightarrow0$%
\end{tabular}
\begin{tabular}
[c]{ccccccc}%
$0\rightarrow$ & $\mathbb{C}\cong H^{0}\left(  X,T_{X}\right)  $ &
$\rightarrow$ & $H^{0}\left(  X,T_{\mathbb{P}^{n}}\mid_{X}\right)  $ &
$\rightarrow$ & $H^{0}\left(  X,N_{X/\mathbb{P}^{n}}\right)  $ & $\rightarrow
$\\
$\rightarrow$ & $H^{1}\left(  X,T_{X}\right)  $ & $\rightarrow$ & $0$ &  &  &
\end{tabular}
\]
hence
\[
h^{0,1}\left(  X\right)  =h^{1}\left(  X,\mathcal{O}_{X}\right)  =h^{1}\left(
X,T_{X}\right)  =h^{0}\left(  X,N_{X/\mathbb{P}^{n}}\right)  -h^{0}\left(
X,T_{\mathbb{P}^{n}}\mid_{X}\right)  +1
\]
From%
\[%
\begin{tabular}
[c]{lllllll}%
$0=$ & $H^{0}\left(  \mathbb{P}^{n},\mathcal{I}_{X}\right)  $ & $\rightarrow$
& $H^{0}\left(  \mathbb{P}^{n},\mathcal{O}_{\mathbb{P}^{n}}\right)
\cong\mathbb{C}$ & $\rightarrow$ & $H^{0}\left(  \mathbb{P}^{n},\iota_{\ast
}\mathcal{O}_{X}\right)  \cong\mathbb{C}$ & $\rightarrow$\\
$\rightarrow$ & $H^{1}\left(  \mathbb{P}^{n},\mathcal{I}_{X}\right)  $ &
$\rightarrow$ & $H^{1}\left(  \mathbb{P}^{n},\mathcal{O}_{\mathbb{P}^{n}%
}\right)  =0$ & $\rightarrow$ & $H^{1}\left(  \mathbb{P}^{n},\iota_{\ast
}\mathcal{O}_{X}\right)  \cong\mathbb{C}$ & \\
$\rightarrow$ & $H^{2}\left(  \mathbb{P}^{n},\mathcal{I}_{X}\right)  $ &
$\rightarrow$ & $H^{2}\left(  \mathbb{P}^{n},\mathcal{O}_{\mathbb{P}^{n}%
}\right)  =0$ &  &  &
\end{tabular}
\]
we get%
\begin{align*}
H^{1}\left(  \mathbb{P}^{n},\mathcal{I}_{X}\right)   &  =0\\
H^{2}\left(  \mathbb{P}^{n},\mathcal{I}_{X}\right)   &  \cong H^{1}\left(
\mathbb{P}^{n},\iota_{\ast}\mathcal{O}_{X}\right)  \cong H^{1}\left(
X,\mathcal{O}_{X}\right)  \cong\mathbb{C}%
\end{align*}

By
\[%
\begin{tabular}
[c]{ccccccc}
&  &  & $H^{1}\left(  \mathbb{P}^{n},\mathcal{O}_{\mathbb{P}^{n}}\left(
1\right)  \right)  =0$ & $\rightarrow$ & $H^{1}\left(  \mathbb{P}^{n}%
,\iota_{\ast}\mathcal{O}_{X}\left(  1\right)  \right)  =0$ & $\rightarrow$\\
$\rightarrow$ & $H^{2}\left(  \mathbb{P}^{n},\mathcal{I}_{X}\left(  1\right)
\right)  $ & $\rightarrow$ & $H^{2}\left(  \mathbb{P}^{n},\mathcal{O}%
_{\mathbb{P}^{n}}\left(  1\right)  \right)  =0$ & $\rightarrow$ &
$H^{2}\left(  \mathbb{P}^{n},\iota_{\ast}\mathcal{O}_{X}\left(  1\right)
\right)  $ &
\end{tabular}
\begin{tabular}
[c]{lllllll}
& $H^{0}\left(  \mathbb{P}^{n},\mathcal{I}_{X}\right)  =0$ & $\rightarrow$ &
$H^{0}\left(  \mathbb{P}^{n},\mathcal{I}_{X}\left(  1\right)  ^{n+1}\right)
=0$ & $\rightarrow$ & $H^{0}\left(  \mathbb{P}^{n},T_{\mathbb{P}^{n}}%
\otimes\mathcal{I}_{X}\right)  $ & $\rightarrow$\\
$\rightarrow$ & $H^{1}\left(  \mathbb{P}^{n},\mathcal{I}_{X}\right)  =0$ &
$\rightarrow$ & $H^{1}\left(  \mathbb{P}^{n},\mathcal{I}_{X}\left(  1\right)
^{n+1}\right)  =0$ & $\rightarrow$ & $H^{1}\left(  \mathbb{P}^{n}%
,T_{\mathbb{P}^{n}}\otimes\mathcal{I}_{X}\right)  $ & $\rightarrow$\\
$\rightarrow$ & $H^{2}\left(  \mathbb{P}^{n},\mathcal{I}_{X}\right)
\cong\mathbb{C}$ & $\rightarrow$ & $H^{2}\left(  \mathbb{P}^{n},\mathcal{I}%
_{X}\left(  1\right)  ^{n+1}\right)  =0$ &  &  &
\end{tabular}
\
\]
we get%
\begin{align*}
H^{0}\left(  \mathbb{P}^{n},T_{\mathbb{P}^{n}}\otimes\mathcal{I}_{X}\right)
&  =0\\
H^{1}\left(  \mathbb{P}^{n},T_{\mathbb{P}^{n}}\otimes\mathcal{I}_{X}\right)
&  \cong H^{2}\left(  \mathbb{P}^{n},\mathcal{I}_{X}\right)  \cong
H^{1}\left(  X,\mathcal{O}_{X}\right)  \cong\mathbb{C}%
\end{align*}
hence by
\[%
\begin{tabular}
[c]{ccccccc}%
$0\rightarrow$ & $H^{0}\left(  \mathbb{P}^{n},\mathcal{I}_{X}\otimes
T_{\mathbb{P}^{n}}\right)  $ & $\rightarrow$ & $H^{0}\left(  \mathbb{P}%
^{n},T_{\mathbb{P}^{n}}\right)  $ & $\rightarrow$ & $H^{0}\left(
\mathbb{P}^{n},T_{\mathbb{P}^{n}}\mid_{X}\right)  $ & $\rightarrow$\\
$\rightarrow$ & $H^{1}\left(  \mathbb{P}^{n},\mathcal{I}_{X}\otimes
T_{\mathbb{P}^{n}}\right)  \cong\mathbb{C}$ & $\rightarrow$ & $H^{1}\left(
\mathbb{P}^{n},T_{\mathbb{P}^{n}}\right)  =0$ &  &  &
\end{tabular}

==> (inline-52) <==
\begin{array}
[c]{cccccccc}%
1 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
0 & 1 & 0 & 0 & 0 & 0 & 0 & 0\\
0 & 0 & 2 & 0 & 0 & 0 & 0 & 0
\end{array}
\right]  ,"ZZ/2+ZZ\symbol{94}5"\right]
\]
\texttt{ChowGroupAction(AMirror);}%
\[
\left[  \left[
\begin{array}
[c]{cccccccc}%
1 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
0 & 1 & 0 & 0 & 0 & 0 & 0 & 0\\
0 & 0 & 2 & 0 & 0 & 0 & 0 & 0
\end{array}
\right]  ,[s4,\frac{s5s8}{s3s6},\frac{s6s8}{s3s4},s5,\frac{s6s7s8}%
{s3^{2}s4^{2}},s6,s7,s8]\right]
\]
\texttt{IirrMirror:=IrrelevantIdeal(SigmaMirror,A,v);}%
\begin{align*}
IirrMirror  &  :=[y3y4y7y8,y1y4y5y8,y2y3y6y7,y1y2y5y6,y4y5y6y7y8,y2y5y6y7y8,\\
&  y1y2y3y4y7,y1y2y3y4y5]
\end{align*}
\texttt{posetNabla:=FacePoset(Nabla);}%
\[%
\begin{tabular}
[c]{l}%
$posetNabla:=$\\
$\lbrack\lbrack face(0,8)],\medskip$\\
$\lbrack
face(1,4),face(1,4),face(1,4),face(1,4),face(1,3),face(1,3),face(1,3),face(1,3)],\medskip
$\\
$\lbrack
face(2,2),face(2,2),face(2,2),face(2,2),face(2,2),face(2,2),face(2,2),$\\
$face(2,2),face(2,2),face(2,2),face(2,2),face(2,2),face(2,2),face(2,2)],\medskip
$\\
$\lbrack
face(4,1),face(4,1),face(4,1),face(4,1),face(3,1),face(3,1),face(3,1),face(3,1)],\medskip
$\\
$\lbrack face(8,0)]]$%
\end{tabular}
\begin{tabular}
[c]{l}%
$\lbrack\lbrack\lbrack]],\medskip$\\
$\lbrack\lbrack\lbrack
1,0,1]],[[0,1,1]],[[0,-1,-1]],[[-1,0,-1]],[[0,0,1]],[[-1,-1,-1]],[[0,1,0]],[[1,0,0]]],\medskip
$\\
$\lbrack\lbrack\lbrack
0,1,0],[1,0,0]],[[0,0,1],[-1,-1,-1]],[[0,1,1],[-1,0,-1]],[[0,-1,-1],[-1,0,-1]],$%
\\
$\lbrack\lbrack
0,1,1],[0,0,1]],[[1,0,1],[0,0,1]],[[-1,0,-1],[-1,-1,-1]],[[0,-1,-1],[-1,-1,-1]],$%
\\
$\lbrack\lbrack
-1,0,-1],[0,1,0]],[[0,1,1],[0,1,0]],[[0,-1,-1],[1,0,0]],[[1,0,1],[1,0,0]],$\\
$\lbrack\lbrack1,0,1],[0,1,1]],[[1,0,1],[0,-1,-1]]],\medskip$\\
$\lbrack\lbrack\lbrack
1,0,1],[0,1,1],[0,1,0],[1,0,0]],[[0,-1,-1],[-1,0,-1],[0,1,0],[1,0,0]],$\\
$\lbrack\lbrack
1,0,1],[0,-1,-1],[0,0,1],[-1,-1,-1]],[[0,1,1],[-1,0,-1],[0,0,1],[-1,-1,-1]],$%
\\
$\lbrack\lbrack
1,0,1],[0,1,1],[0,0,1]],[[0,-1,-1],[-1,0,-1],[-1,-1,-1]],[[0,1,1],[-1,0,-1],[0,1,0]],$%
\\
$\lbrack\lbrack1,0,1],[0,-1,-1],[1,0,0]]],\medskip$\\
$\lbrack\lbrack\lbrack
1,0,1],[0,1,1],[0,-1,-1],[-1,0,-1],[0,0,1],[-1,-1,-1],[0,1,0],[1,0,0]]]]$%
\end{tabular}
\]
\texttt{BF:=BergmanSubfanOfGroebnerCone(Sigma,A,v,t,gI,C);}%
\[%
\begin{tabular}
[c]{l}%
$BF:=[[cone(4,0,0,0,0)],$\\
$\lbrack cone(4,1,0,1,1),cone(4,1,0,1,1),cone(4,1,0,1,1),cone(4,1,0,1,1)],$\\
$\lbrack cone(4,2,0,2,2),cone(4,2,0,2,2),cone(4,2,0,2,2),cone(4,2,0,2,2)],$\\
$\lbrack],$\\
$\lbrack]]$%
\end{tabular}
\]
\texttt{B:=BergmanSubcomplexOfSectionsPolytope(Sigma,A,v,t,gI,posetNabla):\smallskip
}\newline\texttt{VertexRepresentation}(\texttt{B})\texttt{;}%
\[%
\begin{tabular}
[c]{l}%
$\lbrack\lbrack],$\\
$\lbrack\lbrack\lbrack1,0,1]],[[0,1,1]],[[0,-1,-1]],[[-1,0,-1]]],$\\
$\lbrack\lbrack\lbrack
1,0,1],[0,-1,-1]],[[1,0,1],[0,1,1]],[[0,-1,-1],[-1,0,-1]],[[0,1,1],[-1,0,-1]]],$%
\\
$\lbrack],$\\
$\lbrack]]$%
\end{tabular}

==> (inline-53) <==
\begin{tabular}
[c]{l}%
$\lbrack\lbrack],\medskip$\\
$\lbrack],\medskip$\\
$\lbrack\lbrack\lbrack
0,2,-1],[-1,1,0]],[[-1,-1,0],[0,0,-1]],[[0,0,1],[-1,-1,2]],[[1,-1,0],[2,0,-1]]],\medskip
$\\
$\lbrack\lbrack\lbrack-1,0,0],[0,2,-1],[-1,-1,0],[0,0,-1],[-1,1,0],[0,1,-1]],$%
\\
$\lbrack\lbrack0,-1,0],[1,-1,0],[-1,-1,0],[2,0,-1],[0,0,-1],[1,0,-1]],$\\
$\lbrack\lbrack0,0,1],[0,2,-1],[0,1,0],[-1,1,0],[-1,0,1],[-1,-1,2]],$\\
$\lbrack\lbrack0,0,1],[1,-1,0],[2,0,-1],[0,-1,1],[1,0,0],[-1,-1,2]]],\medskip
$\\
$\lbrack]]$%
\end{tabular}
\]
\texttt{Covering(dualB);}%
\[%
\begin{tabular}
[c]{l}%
$\lbrack\lbrack],\medskip$\\
$\lbrack\lbrack\lbrack\lbrack
-1,1,0]],[[0,2,-1]]],\,[[[0,0,-1]],[[-1,-1,0]]],\,[[[-1,-1,2]],[[0,0,1]]],\,$%
\\
$\lbrack\lbrack\lbrack2,0,-1]],[[1,-1,0]]]],\medskip$\\
$\lbrack\lbrack\lbrack\lbrack
0,2,-1],[0,0,-1]],[[-1,-1,0],[-1,1,0]]],[[[2,0,-1],[0,0,-1]],[[1,-1,0],[-1,-1,0]]],$%
\\
$\lbrack\lbrack\lbrack
-1,1,0],[-1,-1,2]],[[0,0,1],[0,2,-1]]],[[[1,-1,0],[-1,-1,2]],[[0,0,1],[2,0,-1]]]],\medskip
$\\
$\lbrack],$\\
$\lbrack]]$%
\end{tabular}
\]
\texttt{cdualB:=CombinatorialDualization(posetNabla,B):\smallskip}%
\newline\texttt{EqualityofFaceComplexes(dualB,cdual);}%
\[
true
\]
\texttt{\newline limB:=LimitComplex(Sigma,A,v,t,B);}%
\[%
\begin{tabular}
[c]{l}%
$limB:=[[],$\\
$\lbrack\lbrack x3,x1,x0],[x1,x2,x3],[x0,x2,x1],[x3,x2,x0]],$\\
$\lbrack\lbrack x1,x3],[x2,x3],[x0,x1],[x0,x2]],$\\
$\lbrack],$\\
$\lbrack]]$%
\end{tabular}
\begin{tabular}
[c]{l}%
$\lbrack\lbrack],\medskip$\\
$\lbrack\lbrack\lbrack-1,3,-1]],[[-1,-1,-1]],[[-1,-1,3]],[[3,-1,-1]]],\medskip
$\\
$\lbrack\lbrack\lbrack
-1,-1,-1],[-1,3,-1]],[[-1,-1,-1],[3,-1,-1]],[[-1,3,-1],[-1,-1,3]],$\\
$\lbrack\lbrack3,-1,-1],[-1,-1,3]]],\medskip$\\
$\lbrack],\medskip$\\
$\lbrack]]$%
\end{tabular}
\begin{tabular}
[c]{l}%
$\lbrack\lbrack],\medskip$\\
$\lbrack\lbrack\lbrack\lbrack
1,0,0]],[[0,0,1]]],\,[[[0,0,1]],[[0,1,0]]],\,[[[1,0,0]],[[-1,-1,-1]]],\,[[[-1,-1,-1]],[[0,1,0]]]],\medskip
$\\
$\lbrack\lbrack\lbrack\lbrack
1,0,0]],[[-1,-1,-1],[0,0,1]]],\,[[[0,0,1]],[[0,1,0],[1,0,0]]],$\\
$\lbrack\lbrack\lbrack
-1,-1,-1]],[[0,1,0],[1,0,0]]],\,[[[0,1,0]],[[-1,-1,-1],[0,0,1]]]],$\\
$\lbrack],$\\
$\lbrack]]$%
\end{tabular}
\]
\texttt{LatticePoints(duallimB);}%
\[%
\begin{tabular}
[c]{l}%
$\lbrack\lbrack],\medskip$\\
$\lbrack],\medskip$\\
$\lbrack\lbrack\lbrack
0,0,1],[1,0,0]],[[0,1,0],[0,0,1]],[[-1,-1,-1],[1,0,0]],[[0,1,0],[-1,-1,-1]]],\medskip
$\\
$\lbrack\lbrack\lbrack-1,-1,-1],[0,0,1],[1,0,0]],[[0,1,0],[0,0,1],[1,0,0]],$\\
$\lbrack\lbrack0,1,0],[-1,-1,-1],[1,0,0]],[[0,1,0],[-1,-1,-1],[0,0,1]]],$\\
$\lbrack]]$%
\end{tabular}
\]
\texttt{DefsMirror:=DeformationsFromCombinatorialData(AMirror,y,duallimB);}%
\[%
\begin{tabular}
[c]{l}%
$DefsMirror:=[[],\medskip$\\
$\lbrack],\medskip$\\
$\lbrack\lbrack\frac{y4y8^{2}}{y1y2y3},\frac{y3^{2}y7}{y5y6y8}],[\frac
{y1^{2}y5}{y6y7y8},\frac{y4y8^{2}}{y1y2y3}],[\frac{y2y6^{2}}{y1y3y4}%
,\frac{y3^{2}y7}{y5y6y8}],[\frac{y1^{2}y5}{y6y7y8},\frac{y2y6^{2}}%
{y1y3y4}]],\medskip$\\
$\lbrack\lbrack\frac{y2y6^{2}}{y1y3y4},\frac{y4y8^{2}}{y1y2y3},\frac{y3^{2}%
y7}{y5y6y8}],[\frac{y1^{2}y5}{y6y7y8},\frac{y4y8^{2}}{y1y2y3},\frac{y3^{2}%
y7}{y5y6y8}],$\\
$\lbrack\frac{y1^{2}y5}{y6y7y8},\frac{y2y6^{2}}{y1y3y4},\frac{y3^{2}%
y7}{y5y6y8}],[\frac{y1^{2}y5}{y6y7y8},\frac{y2y6^{2}}{y1y3y4},\frac{y4y8^{2}%
}{y1y2y3}]],$\\
$\lbrack]]$%
\end{tabular}
